A Stochastic Model Predictive Control Approach for Driver-Aided Intersection Crossing With Uncertain Driver Time Delay

We investigate the problem of coordinating human-driven vehicles in road intersections without any traffic lights or signs by issuing speed advices. The vehicles in the intersection are assumed to move along an a priori known path and to be connected via vehicle-to-vehicle communication. The challenge arises with the uncertain driver reaction to a speed advice, especially in terms of the driver reaction time delay, as it might lead to unstable system dynamics. For this control problem, a distributed stochastic model predictive control concept is designed which accounts for driver uncertainties. By optimizing over scenarios, which are sequences of independent and identically distributed samples of the uncertainty over the prediction horizon, we can give probabilistic guarantees on constraint satisfaction. Simulation results demonstrate that the scenario-based approach is able to avoid collisions in spite of uncertainty while the non-stochastic baseline controller is not.

==> 181106b_ECC19_maxeigs_fb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.721\fwidth,
height=0.721\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
plot box ratio=1 1 1,
xmin=0.5,
xmax=1.2,
xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0, 1.1, 1.2},
tick align=outside,
xlabel style={font=\color{white!15!black},yshift=2mm},
xlabel={\hspace*{-2mm}\text{Driver gain} $K_d^{[i]} [\unit{s}^{-1}]$},% [\unit{s}$^{-1}$]},
ymin=0,
ymax=2,
ytick={  0, 0.4, 0.8, 1.2, 1.6, 2.0},
ylabel style={font=\color{white!15!black},yshift=2mm},
ylabel={\text{Time delay} $\tau_d^{[i]} [\unit{s}]$},
zmin=0.7,
zmax=1,
zlabel style={font=\color{white!15!black},xshift=-4mm},
zlabel={Max. abs. eigenvalue $\lvert \overline\lambda(A_\theta^{[i]}+B_\theta^{[i]} K_\theta^{[i]}) \rvert$},
ztick={  0.7, 0.8, 0.9, 1.0},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%grid style={dashed},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.5	0	0.948528108235426	0.948528108235426\\
0.5	0.0202020202020202	0.948719105833282	0.948719105833282\\
0.5	0.0404040404040404	0.948143320658933	0.948143320658933\\
0.5	0.0606060606060606	0.947551109679818	0.947551109679818\\
0.5	0.0808080808080808	0.946941499435634	0.946941499435634\\
0.5	0.101010101010101	0.946313420504766	0.946313420504766\\
0.5	0.121212121212121	0.945665694570154	0.945665694570154\\
0.5	0.141414141414141	0.944997019297138	0.944997019297138\\
0.5	0.161616161616162	0.944305950570958	0.944305950570958\\
0.5	0.181818181818182	0.943590881528998	0.943590881528998\\
0.5	0.202020202020202	0.942850017676474	0.942850017676474\\
0.5	0.222222222222222	0.942081347183424	0.942081347183424\\
0.5	0.242424242424242	0.941282605208112	0.941282605208112\\
0.5	0.262626262626263	0.946051622860353	0.946051622860353\\
0.5	0.282828282828283	0.945372408600747	0.945372408600747\\
0.5	0.303030303030303	0.944670450447875	0.944670450447875\\
0.5	0.323232323232323	0.943944181482082	0.943944181482082\\
0.5	0.343434343434343	0.943191858686018	0.943191858686018\\
0.5	0.363636363636364	0.942411535650645	0.942411535650645\\
0.5	0.383838383838384	0.941601029862435	0.941601029862435\\
0.5	0.404040404040404	0.940757883234229	0.940757883234229\\
0.5	0.424242424242424	0.939879314139382	0.939879314139382\\
0.5	0.444444444444444	0.938962158660046	0.938962158660046\\
0.5	0.464646464646465	0.938002798003741	0.938002798003741\\
0.5	0.484848484848485	0.936997067983158	0.936997067983158\\
0.5	0.505050505050505	0.942904422756651	0.942904422756651\\
0.5	0.525252525252525	0.942083623587437	0.942083623587437\\
0.5	0.545454545454545	0.941229672999474	0.941229672999474\\
0.5	0.565656565656566	0.940339817072814	0.940339817072814\\
0.5	0.585858585858586	0.939410931804823	0.939410931804823\\
0.5	0.606060606060606	0.938439453590579	0.938439453590579\\
0.5	0.626262626262626	0.937421292606828	0.937421292606828\\
0.5	0.646464646464647	0.936351723770554	0.936351723770554\\
0.5	0.666666666666667	0.935225247883338	0.935225247883338\\
0.5	0.686868686868687	0.934035412541591	0.934035412541591\\
0.5	0.707070707070707	0.932774577839043	0.932774577839043\\
0.5	0.727272727272727	0.931433604884874	0.931433604884874\\
0.5	0.747474747474748	0.930001434106933	0.930001434106933\\
0.5	0.767676767676768	0.938069253476019	0.938069253476019\\
0.5	0.787878787878788	0.936991936099333	0.936991936099333\\
0.5	0.808080808080808	0.935857236645955	0.935857236645955\\
0.5	0.828282828282828	0.934658749298138	0.934658749298138\\
0.5	0.848484848484849	0.933388901585401	0.933388901585401\\
0.5	0.868686868686869	0.932038649394289	0.932038649394289\\
0.5	0.888888888888889	0.930597064108347	0.930597064108347\\
0.5	0.909090909090909	0.92905076194125	0.92905076194125\\
0.5	0.929292929292929	0.92738309590303	0.92738309590303\\
0.5	0.94949494949495	0.925572978992848	0.925572978992848\\
0.5	0.96969696969697	0.923593112193267	0.923593112193267\\
0.5	0.98989898989899	0.921407206900467	0.921407206900467\\
0.5	1.01010101010101	0.932967192095398	0.932967192095398\\
0.5	1.03030303030303	0.931531321368295	0.931531321368295\\
0.5	1.05050505050505	0.929991816924856	0.929991816924856\\
0.5	1.07070707070707	0.928332475487304	0.928332475487304\\
0.5	1.09090909090909	0.926532830814686	0.926532830814686\\
0.5	1.11111111111111	0.924566472480181	0.924566472480181\\
0.5	1.13131313131313	0.922398422727863	0.922398422727863\\
0.5	1.15151515151515	0.919980841552154	0.919980841552154\\
0.5	1.17171717171717	0.917245555446015	0.917245555446015\\
0.5	1.19191919191919	0.914089997503566	0.914089997503566\\
0.5	1.21212121212121	0.910347766518745	0.910347766518745\\
0.5	1.23232323232323	0.90571663576979	0.90571663576979\\
0.5	1.25252525252525	0.926052817485952	0.926052817485952\\
0.5	1.27272727272727	0.923950075819903	0.923950075819903\\
0.5	1.29292929292929	0.921614325513062	0.921614325513062\\
0.5	1.31313131313131	0.918985227296945	0.918985227296945\\
0.5	1.33333333333333	0.915973912971186	0.915973912971186\\
0.5	1.35353535353535	0.912440501429406	0.912440501429406\\
0.5	1.37373737373737	0.908142554682685	0.908142554682685\\
0.5	1.39393939393939	0.902589809693037	0.902589809693037\\
0.5	1.41414141414141	0.894443976739898	0.894443976739898\\
0.5	1.43434343434343	0.871666585203917	0.871666585203917\\
0.5	1.45454545454545	0.877007526572523	0.877007526572523\\
0.5	1.47474747474747	0.881929335097063	0.881929335097063\\
0.5	1.4949494949495	0.886501851914754	0.886501851914754\\
0.5	1.51515151515152	0.911681174417579	0.911681174417579\\
0.5	1.53535353535354	0.906998179968678	0.906998179968678\\
0.5	1.55555555555556	0.900775851703427	0.900775851703427\\
0.5	1.57575757575758	0.890981660357931	0.890981660357931\\
0.5	1.5959595959596	0.871777706848073	0.871777706848073\\
0.5	1.61616161616162	0.878019363237302	0.878019363237302\\
0.5	1.63636363636364	0.883556128567613	0.883556128567613\\
0.5	1.65656565656566	0.888550293460563	0.888550293460563\\
0.5	1.67676767676768	0.89311162749698	0.89311162749698\\
0.5	1.6969696969697	0.897318266116596	0.897318266116596\\
0.5	1.71717171717172	0.901228035073977	0.901228035073977\\
0.5	1.73737373737374	0.90488506326736	0.90488506326736\\
0.5	1.75757575757576	0.866877517894667	0.866877517894667\\
0.5	1.77777777777778	0.875572090153768	0.875572090153768\\
0.5	1.7979797979798	0.882616115164515	0.882616115164515\\
0.5	1.81818181818182	0.888602491088428	0.888602491088428\\
0.5	1.83838383838384	0.893842345968153	0.893842345968153\\
0.5	1.85858585858586	0.898522054584047	0.898522054584047\\
0.5	1.87878787878788	0.902763243810748	0.902763243810748\\
0.5	1.8989898989899	0.906650224672403	0.906650224672403\\
0.5	1.91919191919192	0.910244129455414	0.910244129455414\\
0.5	1.93939393939394	0.913590856532095	0.913590856532095\\
0.5	1.95959595959596	0.916725839337785	0.916725839337785\\
0.5	1.97979797979798	0.91967706170233	0.91967706170233\\
0.5	2	0.922467046390266	0.922467046390266\\
0.536842105263158	0	0.94473162893772	0.94473162893772\\
0.536842105263158	0.0202020202020202	0.944965648019613	0.944965648019613\\
0.536842105263158	0.0404040404040404	0.944296921825705	0.944296921825705\\
0.536842105263158	0.0606060606060606	0.943607385234867	0.943607385234867\\
0.536842105263158	0.0808080808080808	0.942895702529845	0.942895702529845\\
0.536842105263158	0.101010101010101	0.942160396807042	0.942160396807042\\
0.536842105263158	0.121212121212121	0.941399829530139	0.941399829530139\\
0.536842105263158	0.141414141414141	0.940612176336786	0.940612176336786\\
0.536842105263158	0.161616161616162	0.939795398252909	0.939795398252909\\
0.536842105263158	0.181818181818182	0.938947207237836	0.938947207237836\\
0.536842105263158	0.202020202020202	0.938065024676586	0.938065024676586\\
0.536842105263158	0.222222222222222	0.937145931024148	0.937145931024148\\
0.536842105263158	0.242424242424242	0.936186604248136	0.936186604248136\\
0.536842105263158	0.262626262626263	0.941873028935371	0.941873028935371\\
0.536842105263158	0.282828282828283	0.941073186197876	0.941073186197876\\
0.536842105263158	0.303030303030303	0.94024369694376	0.94024369694376\\
0.536842105263158	0.323232323232323	0.939382308453234	0.939382308453234\\
0.536842105263158	0.343434343434343	0.938486490351652	0.938486490351652\\
0.536842105263158	0.363636363636364	0.937553387190795	0.937553387190795\\
0.536842105263158	0.383838383838384	0.936579760557763	0.936579760557763\\
0.536842105263158	0.404040404040404	0.935561917810491	0.935561917810491\\
0.536842105263158	0.424242424242424	0.934495623550819	0.934495623550819\\
0.536842105263158	0.444444444444444	0.933375988551298	0.933375988551298\\
0.536842105263158	0.464646464646465	0.932197328849946	0.932197328849946\\
0.536842105263158	0.484848484848485	0.930952984801972	0.930952984801972\\
0.536842105263158	0.505050505050505	0.938172199495831	0.938172199495831\\
0.536842105263158	0.525252525252525	0.937187654041476	0.937187654041476\\
0.536842105263158	0.545454545454545	0.936158200718187	0.936158200718187\\
0.536842105263158	0.565656565656566	0.935079620149617	0.935079620149617\\
0.536842105263158	0.585858585858586	0.933947051357511	0.933947051357511\\
0.536842105263158	0.606060606060606	0.932754854160467	0.932754854160467\\
0.536842105263158	0.626262626262626	0.93149643246654	0.93149643246654\\
0.536842105263158	0.646464646464647	0.930164004206673	0.930164004206673\\
0.536842105263158	0.666666666666667	0.928748297139863	0.928748297139863\\
0.536842105263158	0.686868686868687	0.927238139566488	0.927238139566488\\
0.536842105263158	0.707070707070707	0.925619898577027	0.925619898577027\\
0.536842105263158	0.727272727272727	0.923876691180213	0.923876691180213\\
0.536842105263158	0.747474747474748	0.921987246563901	0.921987246563901\\
0.536842105263158	0.767676767676768	0.932342592455721	0.932342592455721\\
0.536842105263158	0.787878787878788	0.931005839519595	0.931005839519595\\
0.536842105263158	0.808080808080808	0.929585547962004	0.929585547962004\\
0.536842105263158	0.828282828282828	0.928070655583944	0.928070655583944\\
0.536842105263158	0.848484848484849	0.926447682179852	0.926447682179852\\
0.536842105263158	0.868686868686869	0.924699956547517	0.924699956547517\\
0.536842105263158	0.888888888888889	0.922806501965729	0.922806501965729\\
0.536842105263158	0.909090909090909	0.920740377969916	0.920740377969916\\
0.536842105263158	0.929292929292929	0.918466118705965	0.918466118705965\\
0.536842105263158	0.94949494949495	0.91593559010642	0.91593559010642\\
0.536842105263158	0.96969696969697	0.913080895413496	0.913080895413496\\
0.536842105263158	0.98989898989899	0.909801297559011	0.909801297559011\\
0.536842105263158	1.01010101010101	0.925983503420739	0.925983503420739\\
0.536842105263158	1.03030303030303	0.924117384607872	0.924117384607872\\
0.536842105263158	1.05050505050505	0.922083916911636	0.922083916911636\\
0.536842105263158	1.07070707070707	0.919849645633339	0.919849645633339\\
0.536842105263158	1.09090909090909	0.91736949684488	0.91736949684488\\
0.536842105263158	1.11111111111111	0.914580473175451	0.914580473175451\\
0.536842105263158	1.13131313131313	0.911390233385857	0.911390233385857\\
0.536842105263158	1.15151515151515	0.907654405139954	0.907654405139954\\
0.536842105263158	1.17171717171717	0.903125292142285	0.903125292142285\\
0.536842105263158	1.19191919191919	0.897310514851391	0.897310514851391\\
0.536842105263158	1.21212121212121	0.888915329999407	0.888915329999407\\
0.536842105263158	1.23232323232323	0.866877052280251	0.866877052280251\\
0.536842105263158	1.25252525252525	0.916871076968526	0.916871076968526\\
0.536842105263158	1.27272727272727	0.913880828745022	0.913880828745022\\
0.536842105263158	1.29292929292929	0.910422908738198	0.910422908738198\\
0.536842105263158	1.31313131313131	0.906311107668913	0.906311107668913\\
0.536842105263158	1.33333333333333	0.901207032125941	0.901207032125941\\
0.536842105263158	1.35353535353535	0.894367674994089	0.894367674994089\\
0.536842105263158	1.37373737373737	0.883314713350012	0.883314713350012\\
0.536842105263158	1.39393939393939	0.864891980234625	0.864891980234625\\
0.536842105263158	1.41414141414141	0.871238656586102	0.871238656586102\\
0.536842105263158	1.43434343434343	0.87696935582148	0.87696935582148\\
0.536842105263158	1.45454545454545	0.882208254061474	0.882208254061474\\
0.536842105263158	1.47474747474747	0.887043737143339	0.887043737143339\\
0.536842105263158	1.4949494949495	0.891541215420917	0.891541215420917\\
0.536842105263158	1.51515151515152	0.893785281928728	0.893785281928728\\
0.536842105263158	1.53535353535354	0.882031358312183	0.882031358312183\\
0.536842105263158	1.55555555555556	0.862478310600878	0.862478310600878\\
0.536842105263158	1.57575757575758	0.870583919157754	0.870583919157754\\
0.536842105263158	1.5959595959596	0.877452843999232	0.877452843999232\\
0.536842105263158	1.61616161616162	0.883455335494656	0.883455335494656\\
0.536842105263158	1.63636363636364	0.888810735821657	0.888810735821657\\
0.536842105263158	1.65656565656566	0.893661123568951	0.893661123568951\\
0.536842105263158	1.67676767676768	0.898104460458696	0.898104460458696\\
0.536842105263158	1.6969696969697	0.902211489609837	0.902211489609837\\
0.536842105263158	1.71717171717172	0.906035156512597	0.906035156512597\\
0.536842105263158	1.73737373737374	0.909616229427748	0.909616229427748\\
0.536842105263158	1.75757575757576	0.87399386923429	0.87399386923429\\
0.536842105263158	1.77777777777778	0.881887828644287	0.881887828644287\\
0.536842105263158	1.7979797979798	0.888443521117571	0.888443521117571\\
0.536842105263158	1.81818181818182	0.894096345395541	0.894096345395541\\
0.536842105263158	1.83838383838384	0.899091433985158	0.899091433985158\\
0.536842105263158	1.85858585858586	0.903582253618978	0.903582253618978\\
0.536842105263158	1.87878787878788	0.907672049656643	0.907672049656643\\
0.536842105263158	1.8989898989899	0.911434003800595	0.911434003800595\\
0.536842105263158	1.91919191919192	0.914922089495586	0.914922089495586\\
0.536842105263158	1.93939393939394	0.918177377185998	0.918177377185998\\
0.536842105263158	1.95959595959596	0.921231917839897	0.921231917839897\\
0.536842105263158	1.97979797979798	0.924111249735835	0.924111249735835\\
0.536842105263158	2	0.926836079962993	0.926836079962993\\
0.573684210526316	0	0.940934013164597	0.940934013164597\\
0.573684210526316	0.0202020202020202	0.941217342301524	0.941217342301524\\
0.573684210526316	0.0404040404040404	0.940447990108119	0.940447990108119\\
0.573684210526316	0.0606060606060606	0.939652641242452	0.939652641242452\\
0.573684210526316	0.0808080808080808	0.938829493697446	0.938829493697446\\
0.573684210526316	0.101010101010101	0.937976541289389	0.937976541289389\\
0.573684210526316	0.121212121212121	0.937091541873511	0.937091541873511\\
0.573684210526316	0.141414141414141	0.936171979249564	0.936171979249564\\
0.573684210526316	0.161616161616162	0.935215017203849	0.935215017203849\\
0.573684210526316	0.181818181818182	0.934217443667888	0.934217443667888\\
0.573684210526316	0.202020202020202	0.933175602339626	0.933175602339626\\
0.573684210526316	0.222222222222222	0.932085308239485	0.932085308239485\\
0.573684210526316	0.242424242424242	0.930941742452646	0.930941742452646\\
0.573684210526316	0.262626262626263	0.937665866470877	0.937665866470877\\
0.573684210526316	0.282828282828283	0.936732619147026	0.936732619147026\\
0.573684210526316	0.303030303030303	0.935761243228511	0.935761243228511\\
0.573684210526316	0.323232323232323	0.934748550407155	0.934748550407155\\
0.573684210526316	0.343434343434343	0.933690921179412	0.933690921179412\\
0.573684210526316	0.363636363636364	0.932584223576277	0.932584223576277\\
0.573684210526316	0.383838383838384	0.931423711898657	0.931423711898657\\
0.573684210526316	0.404040404040404	0.930203899233288	0.930203899233288\\
0.573684210526316	0.424242424242424	0.928918395123276	0.928918395123276\\
0.573684210526316	0.444444444444444	0.927559696236904	0.927559696236904\\
0.573684210526316	0.464646464646465	0.926118912579698	0.926118912579698\\
0.573684210526316	0.484848484848485	0.924585403655716	0.924585403655716\\
0.573684210526316	0.505050505050505	0.933354075007315	0.933354075007315\\
0.573684210526316	0.525252525252525	0.932183020926727	0.932183020926727\\
0.573684210526316	0.545454545454545	0.93095182575981	0.93095182575981\\
0.573684210526316	0.565656565656566	0.929654102444677	0.929654102444677\\
0.573684210526316	0.585858585858586	0.928282362195777	0.928282362195777\\
0.573684210526316	0.606060606060606	0.926827743642475	0.926827743642475\\
0.573684210526316	0.626262626262626	0.925279652575501	0.925279652575501\\
0.573684210526316	0.646464646464647	0.923625273973314	0.923625273973314\\
0.573684210526316	0.666666666666667	0.921848897084834	0.921848897084834\\
0.573684210526316	0.686868686868687	0.91993095916799	0.91993095916799\\
0.573684210526316	0.707070707070707	0.917846651886789	0.917846651886789\\
0.573684210526316	0.727272727272727	0.9155638214228	0.9155638214228\\
0.573684210526316	0.747474747474748	0.913039674585593	0.913039674585593\\
0.573684210526316	0.767676767676768	0.926379379638309	0.926379379638309\\
0.573684210526316	0.787878787878788	0.924729052822622	0.924729052822622\\
0.573684210526316	0.808080808080808	0.922957482097507	0.922957482097507\\
0.573684210526316	0.828282828282828	0.92104549947473	0.92104549947473\\
0.573684210526316	0.848484848484849	0.918968848852475	0.918968848852475\\
0.573684210526316	0.868686868686869	0.91669616388582	0.91669616388582\\
0.573684210526316	0.888888888888889	0.914185804476832	0.914185804476832\\
0.573684210526316	0.909090909090909	0.911380660471419	0.911380660471419\\
0.573684210526316	0.929292929292929	0.908199076563309	0.908199076563309\\
0.573684210526316	0.94949494949495	0.904517687060971	0.904517687060971\\
0.573684210526316	0.96969696969697	0.900135222789612	0.900135222789612\\
0.573684210526316	0.98989898989899	0.894683094880908	0.894683094880908\\
0.573684210526316	1.01010101010101	0.918480941727193	0.918480941727193\\
0.573684210526316	1.03030303030303	0.916046905335983	0.916046905335983\\
0.573684210526316	1.05050505050505	0.913337288865954	0.913337288865954\\
0.573684210526316	1.07070707070707	0.910279640003557	0.910279640003557\\
0.573684210526316	1.09090909090909	0.906766762844446	0.906766762844446\\
0.573684210526316	1.11111111111111	0.902628912139983	0.902628912139983\\
0.573684210526316	1.13131313131313	0.897569364362385	0.897569364362385\\
0.573684210526316	1.15151515151515	0.890979685439551	0.890979685439551\\
0.573684210526316	1.17171717171717	0.88114833001754	0.88114833001754\\
0.573684210526316	1.19191919191919	0.855487958910284	0.855487958910284\\
0.573684210526316	1.21212121212121	0.862118677115368	0.862118677115368\\
0.573684210526316	1.23232323232323	0.868194076722894	0.868194076722894\\
0.573684210526316	1.25252525252525	0.906339746584444	0.906339746584444\\
0.573684210526316	1.27272727272727	0.901916876841803	0.901916876841803\\
0.573684210526316	1.29292929292929	0.896426126021043	0.896426126021043\\
0.573684210526316	1.31313131313131	0.889082693494157	0.889082693494157\\
0.573684210526316	1.33333333333333	0.877369260875514	0.877369260875514\\
0.573684210526316	1.35353535353535	0.855274919863791	0.855274919863791\\
0.573684210526316	1.37373737373737	0.863232516629305	0.863232516629305\\
0.573684210526316	1.39393939393939	0.870180177070208	0.870180177070208\\
0.573684210526316	1.41414141414141	0.876376491260693	0.876376491260693\\
0.573684210526316	1.43434343434343	0.881987840760755	0.881987840760755\\
0.573684210526316	1.45454545454545	0.887128399909239	0.887128399909239\\
0.573684210526316	1.47474747474747	0.891880327913855	0.891880327913855\\
0.573684210526316	1.4949494949495	0.896304944968432	0.896304944968432\\
0.573684210526316	1.51515151515152	0.847060312849834	0.847060312849834\\
0.573684210526316	1.53535353535354	0.859272735370046	0.859272735370046\\
0.573684210526316	1.55555555555556	0.868580756630703	0.868580756630703\\
0.573684210526316	1.57575757575758	0.876237905339875	0.876237905339875\\
0.573684210526316	1.5959595959596	0.882804608778785	0.882804608778785\\
0.573684210526316	1.61616161616162	0.888587082752415	0.888587082752415\\
0.573684210526316	1.63636363636364	0.893773429688741	0.893773429688741\\
0.573684210526316	1.65656565656566	0.898488542193441	0.898488542193441\\
0.573684210526316	1.67676767676768	0.902820094194711	0.902820094194711\\
0.573684210526316	1.6969696969697	0.90683227001833	0.90683227001833\\
0.573684210526316	1.71717171717172	0.910573623793982	0.910573623793982\\
0.573684210526316	1.73737373737374	0.914081865654792	0.914081865654792\\
0.573684210526316	1.75757575757576	0.880529010060236	0.880529010060236\\
0.573684210526316	1.77777777777778	0.887770144049928	0.887770144049928\\
0.573684210526316	1.7979797979798	0.893905362528045	0.893905362528045\\
0.573684210526316	1.81818181818182	0.899261761185725	0.899261761185725\\
0.573684210526316	1.83838383838384	0.904034835519401	0.904034835519401\\
0.573684210526316	1.85858585858586	0.908351885021822	0.908351885021822\\
0.573684210526316	1.87878787878788	0.912300973460119	0.912300973460119\\
0.573684210526316	1.8989898989899	0.915945834378417	0.915945834378417\\
0.573684210526316	1.91919191919192	0.919334236006541	0.919334236006541\\
0.573684210526316	1.93939393939394	0.922502995365224	0.922502995365224\\
0.573684210526316	1.95959595959596	0.925481144307806	0.925481144307806\\
0.573684210526316	1.97979797979798	0.928292014783343	0.928292014783343\\
0.573684210526316	2	0.930954661105991	0.930954661105991\\
0.610526315789474	0	0.93713512655483	0.93713512655483\\
0.610526315789474	0.0202020202020202	0.937474564164603	0.937474564164603\\
0.610526315789474	0.0404040404040404	0.936596754289961	0.936596754289961\\
0.610526315789474	0.0606060606060606	0.935686866740178	0.935686866740178\\
0.610526315789474	0.0808080808080808	0.934742506300051	0.934742506300051\\
0.610526315789474	0.101010101010101	0.933760986963515	0.933760986963515\\
0.610526315789474	0.121212121212121	0.932739283262333	0.932739283262333\\
0.610526315789474	0.141414141414141	0.93167397112801	0.93167397112801\\
0.610526315789474	0.161616161616162	0.930561155476299	0.930561155476299\\
0.610526315789474	0.181818181818182	0.929396380778325	0.929396380778325\\
0.610526315789474	0.202020202020202	0.928174519590051	0.928174519590051\\
0.610526315789474	0.222222222222222	0.926889632178132	0.926889632178132\\
0.610526315789474	0.242424242424242	0.925534787735444	0.925534787735444\\
0.610526315789474	0.262626262626263	0.933430146518888	0.933430146518888\\
0.610526315789474	0.282828282828283	0.932349974066213	0.932349974066213\\
0.610526315789474	0.303030303030303	0.931221332388357	0.931221332388357\\
0.610526315789474	0.323232323232323	0.930039769831993	0.930039769831993\\
0.610526315789474	0.343434343434343	0.928800173869898	0.928800173869898\\
0.610526315789474	0.363636363636364	0.927496633457392	0.927496633457392\\
0.610526315789474	0.383838383838384	0.926122263612074	0.926122263612074\\
0.610526315789474	0.404040404040404	0.924668978978611	0.924668978978611\\
0.610526315789474	0.424242424242424	0.923127197342455	0.923127197342455\\
0.610526315789474	0.444444444444444	0.921485445134963	0.921485445134963\\
0.610526315789474	0.464646464646465	0.919729822880447	0.919729822880447\\
0.610526315789474	0.484848484848485	0.917843265604966	0.917843265604966\\
0.610526315789474	0.505050505050505	0.928446955420454	0.928446955420454\\
0.610526315789474	0.525252525252525	0.927064059232692	0.927064059232692\\
0.610526315789474	0.545454545454545	0.925601385633347	0.925601385633347\\
0.610526315789474	0.565656565656566	0.924049359157771	0.924049359157771\\
0.610526315789474	0.585858585858586	0.92239652578023	0.92239652578023\\
0.610526315789474	0.606060606060606	0.920629021223083	0.920629021223083\\
0.610526315789474	0.626262626262626	0.918729834371158	0.918729834371158\\
0.610526315789474	0.646464646464647	0.916677761667621	0.916677761667621\\
0.610526315789474	0.666666666666667	0.914445879960277	0.914445879960277\\
0.610526315789474	0.686868686868687	0.91199923940308	0.91199923940308\\
0.610526315789474	0.707070707070707	0.909291233233129	0.909291233233129\\
0.610526315789474	0.727272727272727	0.906257592058821	0.906257592058821\\
0.610526315789474	0.747474747474748	0.902805798826397	0.902805798826397\\
0.610526315789474	0.767676767676768	0.920155214976448	0.920155214976448\\
0.610526315789474	0.787878787878788	0.91812443064054	0.91812443064054\\
0.610526315789474	0.808080808080808	0.915917607361798	0.915917607361798\\
0.610526315789474	0.828282828282828	0.913501226567317	0.913501226567317\\
0.610526315789474	0.848484848484849	0.910830802051122	0.910830802051122\\
0.610526315789474	0.868686868686869	0.907845341357428	0.907845341357428\\
0.610526315789474	0.888888888888889	0.904457683298721	0.904457683298721\\
0.610526315789474	0.909090909090909	0.900536250738302	0.900536250738302\\
0.610526315789474	0.929292929292929	0.895866669965316	0.895866669965316\\
0.610526315789474	0.94949494949495	0.890057332426985	0.890057332426985\\
0.610526315789474	0.96969696969697	0.882239123875829	0.882239123875829\\
0.610526315789474	0.98989898989899	0.869410459363635	0.869410459363635\\
0.610526315789474	1.01010101010101	0.910356321826064	0.910356321826064\\
0.610526315789474	1.03030303030303	0.907155283263292	0.907155283263292\\
0.610526315789474	1.05050505050505	0.903485584289248	0.903485584289248\\
0.610526315789474	1.07070707070707	0.899178013446826	0.899178013446826\\
0.610526315789474	1.09090909090909	0.893942581777227	0.893942581777227\\
0.610526315789474	1.11111111111111	0.887204907623692	0.887204907623692\\
0.610526315789474	1.13131313131313	0.877472070665561	0.877472070665561\\
0.610526315789474	1.15151515151515	0.854344858733595	0.854344858733595\\
0.610526315789474	1.17171717171717	0.853292877353063	0.853292877353063\\
0.610526315789474	1.19191919191919	0.860508470392412	0.860508470392412\\
0.610526315789474	1.21212121212121	0.867053006674632	0.867053006674632\\
0.610526315789474	1.23232323232323	0.873056731338886	0.873056731338886\\
0.610526315789474	1.25252525252525	0.893836829672336	0.893836829672336\\
0.610526315789474	1.27272727272727	0.886783812250857	0.886783812250857\\
0.610526315789474	1.29292929292929	0.87648526046144	0.87648526046144\\
0.610526315789474	1.31313131313131	0.851461187460704	0.851461187460704\\
0.610526315789474	1.33333333333333	0.851727198171572	0.851727198171572\\
0.610526315789474	1.35353535353535	0.860745089900958	0.860745089900958\\
0.610526315789474	1.37373737373737	0.868443346496262	0.868443346496262\\
0.610526315789474	1.39393939393939	0.875203829266201	0.875203829266201\\
0.610526315789474	1.41414141414141	0.881256924402423	0.881256924402423\\
0.610526315789474	1.43434343434343	0.886753737791013	0.886753737791013\\
0.610526315789474	1.45454545454545	0.891799408186135	0.891799408186135\\
0.610526315789474	1.47474747474747	0.896470389697294	0.896470389697294\\
0.610526315789474	1.4949494949495	0.900824213555228	0.900824213555228\\
0.610526315789474	1.51515151515152	0.85465680739962	0.85465680739962\\
0.610526315789474	1.53535353535354	0.86564633913066	0.86564633913066\\
0.610526315789474	1.55555555555556	0.874318657450895	0.874318657450895\\
0.610526315789474	1.57575757575758	0.881578731009059	0.881578731009059\\
0.610526315789474	1.5959595959596	0.887870522961839	0.887870522961839\\
0.610526315789474	1.61616161616162	0.893449385455335	0.893449385455335\\
0.610526315789474	1.63636363636364	0.89847742767949	0.89847742767949\\
0.610526315789474	1.65656565656566	0.90306478844032	0.90306478844032\\
0.610526315789474	1.67676767676768	0.907290109003445	0.907290109003445\\
0.610526315789474	1.6969696969697	0.911211716744299	0.911211716744299\\
0.610526315789474	1.71717171717172	0.914874192210719	0.914874192210719\\
0.610526315789474	1.73737373737374	0.918312448890136	0.918312448890136\\
0.610526315789474	1.75757575757576	0.886585629187059	0.886585629187059\\
0.610526315789474	1.77777777777778	0.893280439764184	0.893280439764184\\
0.610526315789474	1.7979797979798	0.899048088749659	0.899048088749659\\
0.610526315789474	1.81818181818182	0.904138344488727	0.904138344488727\\
0.610526315789474	1.83838383838384	0.90870850536117	0.90870850536117\\
0.610526315789474	1.85858585858586	0.912864729503734	0.912864729503734\\
0.610526315789474	1.87878787878788	0.916682389287699	0.916682389287699\\
0.610526315789474	1.8989898989899	0.920217118666892	0.920217118666892\\
0.610526315789474	1.91919191919192	0.923511262930098	0.923511262930098\\
0.610526315789474	1.93939393939394	0.926597865044741	0.926597865044741\\
0.610526315789474	1.95959595959596	0.929503244990491	0.929503244990491\\
0.610526315789474	1.97979797979798	0.932248732820349	0.932248732820349\\
0.610526315789474	2	0.934851870485787	0.934851870485787\\
0.647368421052632	0	0.933334830181097	0.933334830181097\\
0.647368421052632	0.0202020202020202	0.933737701244607	0.933737701244607\\
0.647368421052632	0.0404040404040404	0.932743455848704	0.932743455848704\\
0.647368421052632	0.0606060606060606	0.931710057473557	0.931710057473557\\
0.647368421052632	0.0808080808080808	0.930634363987535	0.930634363987535\\
0.647368421052632	0.101010101010101	0.92951282472496	0.92951282472496\\
0.647368421052632	0.121212121212121	0.928341406961539	0.928341406961539\\
0.647368421052632	0.141414141414141	0.927115505264616	0.927115505264616\\
0.647368421052632	0.161616161616162	0.925829828703776	0.925829828703776\\
0.647368421052632	0.181818181818182	0.924478259097513	0.924478259097513\\
0.647368421052632	0.202020202020202	0.923053670869066	0.923053670869066\\
0.647368421052632	0.222222222222222	0.921547699273955	0.921547699273955\\
0.647368421052632	0.242424242424242	0.919950438068087	0.919950438068087\\
0.647368421052632	0.262626262626263	0.929165927291471	0.929165927291471\\
0.647368421052632	0.282828282828283	0.927924522884841	0.927924522884841\\
0.647368421052632	0.303030303030303	0.926622129108546	0.926622129108546\\
0.647368421052632	0.323232323232323	0.92525260336354	0.92525260336354\\
0.647368421052632	0.343434343434343	0.923808801724225	0.923808801724225\\
0.647368421052632	0.363636363636364	0.92228234820807	0.92228234820807\\
0.647368421052632	0.383838383838384	0.920663333303441	0.920663333303441\\
0.647368421052632	0.404040404040404	0.918939913797109	0.918939913797109\\
0.647368421052632	0.424242424242424	0.917097772000515	0.917097772000515\\
0.647368421052632	0.444444444444444	0.915119369887337	0.915119369887337\\
0.647368421052632	0.464646464646465	0.912982895826376	0.912982895826376\\
0.647368421052632	0.484848484848485	0.910660735749841	0.910660735749841\\
0.647368421052632	0.505050505050505	0.923447655837256	0.923447655837256\\
0.647368421052632	0.525252525252525	0.921824675085235	0.921824675085235\\
0.647368421052632	0.545454545454545	0.920096703929526	0.920096703929526\\
0.647368421052632	0.565656565656566	0.91824949485917	0.91824949485917\\
0.647368421052632	0.585858585858586	0.916265612041506	0.916265612041506\\
0.647368421052632	0.606060606060606	0.914123387566211	0.914123387566211\\
0.647368421052632	0.626262626262626	0.911795404918498	0.911795404918498\\
0.647368421052632	0.646464646464647	0.909246222212653	0.909246222212653\\
0.647368421052632	0.666666666666667	0.906428816940315	0.906428816940315\\
0.647368421052632	0.686868686868687	0.903278760101999	0.903278760101999\\
0.647368421052632	0.707070707070707	0.899704073244319	0.899704073244319\\
0.647368421052632	0.727272727272727	0.895566123782609	0.895566123782609\\
0.647368421052632	0.747474747474748	0.890639581034632	0.890639581034632\\
0.647368421052632	0.767676767676768	0.913641562393335	0.913641562393335\\
0.647368421052632	0.787878787878788	0.911146617256087	0.911146617256087\\
0.647368421052632	0.808080808080808	0.908395039998537	0.908395039998537\\
0.647368421052632	0.828282828282828	0.905327285228281	0.905327285228281\\
0.647368421052632	0.848484848484849	0.90185930914736	0.90185930914736\\
0.647368421052632	0.868686868686869	0.897866353702625	0.897866353702625\\
0.647368421052632	0.888888888888889	0.893149989634743	0.893149989634743\\
0.647368421052632	0.909090909090909	0.887361111374091	0.887361111374091\\
0.647368421052632	0.929292929292929	0.879776058277621	0.879776058277621\\
0.647368421052632	0.94949494949495	0.868307523553104	0.868307523553104\\
0.647368421052632	0.96969696969697	0.840282683987366	0.840282683987366\\
0.647368421052632	0.98989898989899	0.847931420429984	0.847931420429984\\
0.647368421052632	1.01010101010101	0.901469502725175	0.901469502725175\\
0.647368421052632	1.03030303030303	0.897199045481743	0.897199045481743\\
0.647368421052632	1.05050505050505	0.892089649069798	0.892089649069798\\
0.647368421052632	1.07070707070707	0.885693733786915	0.885693733786915\\
0.647368421052632	1.09090909090909	0.877008985246895	0.877008985246895\\
0.647368421052632	1.11111111111111	0.862523078873084	0.862523078873084\\
0.647368421052632	1.13131313131313	0.841218120831481	0.841218120831481\\
0.647368421052632	1.15151515151515	0.850256556838104	0.850256556838104\\
0.647368421052632	1.17171717171717	0.858194008513819	0.858194008513819\\
0.647368421052632	1.19191919191919	0.865303485421183	0.865303485421183\\
0.647368421052632	1.21212121212121	0.871762922565619	0.871762922565619\\
0.647368421052632	1.23232323232323	0.877695578152785	0.877695578152785\\
0.647368421052632	1.25252525252525	0.878085370352185	0.878085370352185\\
0.647368421052632	1.27272727272727	0.864614955255978	0.864614955255978\\
0.647368421052632	1.29292929292929	0.833236298071004	0.833236298071004\\
0.647368421052632	1.31313131313131	0.846821134348635	0.846821134348635\\
0.647368421052632	1.33333333333333	0.857288676133188	0.857288676133188\\
0.647368421052632	1.35353535353535	0.865950496494345	0.865950496494345\\
0.647368421052632	1.37373737373737	0.873406995733736	0.873406995733736\\
0.647368421052632	1.39393939393939	0.879990501463128	0.879990501463128\\
0.647368421052632	1.41414141414141	0.885906867314849	0.885906867314849\\
0.647368421052632	1.43434343434343	0.891293579225455	0.891293579225455\\
0.647368421052632	1.45454545454545	0.896247575783386	0.896247575783386\\
0.647368421052632	1.47474747474747	0.90084006402013	0.90084006402013\\
0.647368421052632	1.4949494949495	0.905125053919228	0.905125053919228\\
0.647368421052632	1.51515151515152	0.861593825570684	0.861593825570684\\
0.647368421052632	1.53535353535354	0.871611640826204	0.871611640826204\\
0.647368421052632	1.55555555555556	0.879737121395224	0.879737121395224\\
0.647368421052632	1.57575757575758	0.886641859332772	0.886641859332772\\
0.647368421052632	1.5959595959596	0.892681803432128	0.892681803432128\\
0.647368421052632	1.61616161616162	0.898071254921612	0.898071254921612\\
0.647368421052632	1.63636363636364	0.902950454510201	0.902950454510201\\
0.647368421052632	1.65656565656566	0.907416768087412	0.907416768087412\\
0.647368421052632	1.67676767676768	0.911540852086913	0.911540852086913\\
0.647368421052632	1.6969696969697	0.915375773574564	0.915375773574564\\
0.647368421052632	1.71717171717172	0.918962499591322	0.918962499591322\\
0.647368421052632	1.73737373737374	0.922333374778411	0.922333374778411\\
0.647368421052632	1.75757575757576	0.892239065303863	0.892239065303863\\
0.647368421052632	1.77777777777778	0.898467305161465	0.898467305161465\\
0.647368421052632	1.7979797979798	0.903909589334813	0.903909589334813\\
0.647368421052632	1.81818181818182	0.908758804051098	0.908758804051098\\
0.647368421052632	1.83838383838384	0.913142288584536	0.913142288584536\\
0.647368421052632	1.85858585858586	0.91714888616724	0.91714888616724\\
0.647368421052632	1.87878787878788	0.920843247578191	0.920843247578191\\
0.647368421052632	1.8989898989899	0.924274003735293	0.924274003735293\\
0.647368421052632	1.91919191919192	0.92747872629897	0.92747872629897\\
0.647368421052632	1.93939393939394	0.930487088412572	0.930487088412572\\
0.647368421052632	1.95959595959596	0.93332296049711	0.93332296049711\\
0.647368421052632	1.97979797979798	0.936005846991217	0.936005846991217\\
0.647368421052632	2	0.938551899542389	0.938551899542389\\
0.684210526315789	0	0.929532980333097	0.929532980333097\\
0.684210526315789	0.0202020202020202	0.93000715347624	0.93000715347624\\
0.684210526315789	0.0404040404040404	0.928888349474039	0.928888349474039\\
0.684210526315789	0.0606060606060606	0.92772221645007	0.92772221645007\\
0.684210526315789	0.0808080808080808	0.926504680409361	0.926504680409361\\
0.684210526315789	0.101010101010101	0.925231100394085	0.925231100394085\\
0.684210526315789	0.121212121212121	0.923896158772796	0.923896158772796\\
0.684210526315789	0.141414141414141	0.922493723856795	0.922493723856795\\
0.684210526315789	0.161616161616162	0.92101667601039	0.92101667601039\\
0.684210526315789	0.181818181818182	0.919456684924671	0.919456684924671\\
0.684210526315789	0.202020202020202	0.917803920538134	0.917803920538134\\
0.684210526315789	0.222222222222222	0.916046672226587	0.916046672226587\\
0.684210526315789	0.242424242424242	0.914170838678944	0.914170838678944\\
0.684210526315789	0.262626262626263	0.92487331948765	0.92487331948765\\
0.684210526315789	0.282828282828283	0.923455546757458	0.923455546757458\\
0.684210526315789	0.303030303030303	0.921961716152996	0.921961716152996\\
0.684210526315789	0.323232323232323	0.920383438975528	0.920383438975528\\
0.684210526315789	0.343434343434343	0.918710824467509	0.918710824467509\\
0.684210526315789	0.363636363636364	0.916932096455696	0.916932096455696\\
0.684210526315789	0.383838383838384	0.915033078482657	0.915033078482657\\
0.684210526315789	0.404040404040404	0.912996488671845	0.912996488671845\\
0.684210526315789	0.424242424242424	0.910800952086138	0.910800952086138\\
0.684210526315789	0.444444444444444	0.908419580834155	0.908419580834155\\
0.684210526315789	0.464646464646465	0.905817869118646	0.905817869118646\\
0.684210526315789	0.484848484848485	0.902950456187576	0.902950456187576\\
0.684210526315789	0.505050505050505	0.918352913080707	0.918352913080707\\
0.684210526315789	0.525252525252525	0.916458309308361	0.916458309308361\\
0.684210526315789	0.545454545454545	0.914426433729819	0.914426433729819\\
0.684210526315789	0.565656565656566	0.912236207163564	0.912236207163564\\
0.684210526315789	0.585858585858586	0.909861151735135	0.909861151735135\\
0.684210526315789	0.606060606060606	0.907267335417867	0.907267335417867\\
0.684210526315789	0.626262626262626	0.904410213287666	0.904410213287666\\
0.684210526315789	0.646464646464647	0.901229552801028	0.901229552801028\\
0.684210526315789	0.666666666666667	0.897640817949362	0.897640817949362\\
0.684210526315789	0.686868686868687	0.893519469296867	0.893519469296867\\
0.684210526315789	0.707070707070707	0.888669529010355	0.888669529010355\\
0.684210526315789	0.727272727272727	0.882751700218154	0.882751700218154\\
0.684210526315789	0.747474747474748	0.875081590460884	0.875081590460884\\
0.684210526315789	0.767676767676768	0.906804758859667	0.906804758859667\\
0.684210526315789	0.787878787878788	0.903739328953552	0.903739328953552\\
0.684210526315789	0.808080808080808	0.900296747352278	0.900296747352278\\
0.684210526315789	0.828282828282828	0.896368665441739	0.896368665441739\\
0.684210526315789	0.848484848484849	0.891789106377254	0.891789106377254\\
0.684210526315789	0.868686868686869	0.886282023488979	0.886282023488979\\
0.684210526315789	0.888888888888889	0.879326886221042	0.879326886221042\\
0.684210526315789	0.909090909090909	0.869699218208833	0.869699218208833\\
0.684210526315789	0.929292929292929	0.852337423939927	0.852337423939927\\
0.684210526315789	0.94949494949495	0.836618951706767	0.836618951706767\\
0.684210526315789	0.96969696969697	0.844959410362333	0.844959410362333\\
0.684210526315789	0.98989898989899	0.852567418185329	0.852567418185329\\
0.684210526315789	1.01010101010101	0.891622474077919	0.891622474077919\\
0.684210526315789	1.03030303030303	0.885791430982978	0.885791430982978\\
0.684210526315789	1.05050505050505	0.878326178838569	0.878326178838569\\
0.684210526315789	1.07070707070707	0.867729137435718	0.867729137435718\\
0.684210526315789	1.09090909090909	0.846763987788154	0.846763987788154\\
0.684210526315789	1.11111111111111	0.835919605718948	0.835919605718948\\
0.684210526315789	1.13131313131313	0.84623541867382	0.84623541867382\\
0.684210526315789	1.15151515151515	0.855087006509449	0.855087006509449\\
0.684210526315789	1.17171717171717	0.862889180853179	0.862889180853179\\
0.684210526315789	1.19191919191919	0.869894613565306	0.869894613565306\\
0.684210526315789	1.21212121212121	0.876270150013778	0.876270150013778\\
0.684210526315789	1.23232323232323	0.882132468879365	0.882132468879365\\
0.684210526315789	1.25252525252525	0.855464726459758	0.855464726459758\\
0.684210526315789	1.27272727272727	0.821949430279091	0.821949430279091\\
0.684210526315789	1.29292929292929	0.840053024068484	0.840053024068484\\
0.684210526315789	1.31313131313131	0.85263771615582	0.85263771615582\\
0.684210526315789	1.33333333333333	0.862582622377528	0.862582622377528\\
0.684210526315789	1.35353535353535	0.87091768939086	0.87091768939086\\
0.684210526315789	1.37373737373737	0.878147868144684	0.878147868144684\\
0.684210526315789	1.39393939393939	0.884563551258407	0.884563551258407\\
0.684210526315789	1.41414141414141	0.890349105851425	0.890349105851425\\
0.684210526315789	1.43434343434343	0.895629810900708	0.895629810900708\\
0.684210526315789	1.45454545454545	0.900495131969535	0.900495131969535\\
0.684210526315789	1.47474747474747	0.90501143351851	0.90501143351851\\
0.684210526315789	1.4949494949495	0.909229443396373	0.909229443396373\\
0.684210526315789	1.51515151515152	0.868004866481039	0.868004866481039\\
0.684210526315789	1.53535353535354	0.877225131376719	0.877225131376719\\
0.684210526315789	1.55555555555556	0.884873040022011	0.884873040022011\\
0.684210526315789	1.57575757575758	0.891456912669322	0.891456912669322\\
0.684210526315789	1.5959595959596	0.89726471267571	0.89726471267571\\
0.684210526315789	1.61616161616162	0.902477154809219	0.902477154809219\\
0.684210526315789	1.63636363636364	0.907215902652522	0.907215902652522\\
0.684210526315789	1.65656565656566	0.911567181438473	0.911567181438473\\
0.684210526315789	1.67676767676768	0.915594546121362	0.915594546121362\\
0.684210526315789	1.6969696969697	0.919346315008196	0.919346315008196\\
0.684210526315789	1.71717171717172	0.922860154361727	0.922860154361727\\
0.684210526315789	1.73737373737374	0.926166039832422	0.926166039832422\\
0.684210526315789	1.75757575757576	0.897546744010808	0.897546744010808\\
0.684210526315789	1.77777777777778	0.903369970567096	0.903369970567096\\
0.684210526315789	1.7979797979798	0.908521210059336	0.908521210059336\\
0.684210526315789	1.81818181818182	0.913150480573246	0.913150480573246\\
0.684210526315789	1.83838383838384	0.917361242488946	0.917361242488946\\
0.684210526315789	1.85858585858586	0.921227990384223	0.921227990384223\\
0.684210526315789	1.87878787878788	0.924806233999748	0.924806233999748\\
0.684210526315789	1.8989898989899	0.928138503567166	0.928138503567166\\
0.684210526315789	1.91919191919192	0.931258141708182	0.931258141708182\\
0.684210526315789	1.93939393939394	0.934191795807591	0.934191795807591\\
0.684210526315789	1.95959595959596	0.936961112612922	0.936961112612922\\
0.684210526315789	1.97979797979798	0.939583924173507	0.939583924173507\\
0.684210526315789	2	0.942075098739081	0.942075098739081\\
0.721052631578947	0	0.925729428287466	0.925729428287466\\
0.721052631578947	0.0202020202020202	0.926283333222068	0.926283333222068\\
0.721052631578947	0.0404040404040404	0.925031703597671	0.925031703597671\\
0.721052631578947	0.0606060606060606	0.923723354531762	0.923723354531762\\
0.721052631578947	0.0808080808080808	0.92235305892127	0.92235305892127\\
0.721052631578947	0.101010101010101	0.92091481148199	0.92091481148199\\
0.721052631578947	0.121212121212121	0.919401666860184	0.919401666860184\\
0.721052631578947	0.141414141414141	0.917805533530438	0.917805533530438\\
0.721052631578947	0.161616161616162	0.916116908094699	0.916116908094699\\
0.721052631578947	0.181818181818182	0.914324527915785	0.914324527915785\\
0.721052631578947	0.202020202020202	0.91241490977098	0.91241490977098\\
0.721052631578947	0.222222222222222	0.910371726085435	0.910371726085435\\
0.721052631578947	0.242424242424242	0.908174944177916	0.908174944177916\\
0.721052631578947	0.262626262626263	0.920552492069875	0.920552492069875\\
0.721052631578947	0.282828282828283	0.918942340625894	0.918942340625894\\
0.721052631578947	0.303030303030303	0.917238090864124	0.917238090864124\\
0.721052631578947	0.323232323232323	0.915428390189975	0.915428390189975\\
0.721052631578947	0.343434343434343	0.913499652347569	0.913499652347569\\
0.721052631578947	0.363636363636364	0.911435425243167	0.911435425243167\\
0.721052631578947	0.383838383838384	0.909215515670552	0.909215515670552\\
0.721052631578947	0.404040404040404	0.90681474781096	0.90681474781096\\
0.721052631578947	0.424242424242424	0.904201151820846	0.904201151820846\\
0.721052631578947	0.444444444444444	0.901333230924003	0.901333230924003\\
0.721052631578947	0.464646464646465	0.89815566855886	0.89815566855886\\
0.721052631578947	0.484848484848485	0.894592242383028	0.894592242383028\\
0.721052631578947	0.505050505050505	0.913159403788831	0.913159403788831\\
0.721052631578947	0.525252525252525	0.910957899244053	0.910957899244053\\
0.721052631578947	0.545454545454545	0.908577869926582	0.908577869926582\\
0.721052631578947	0.565656565656566	0.905988252496264	0.905988252496264\\
0.721052631578947	0.585858585858586	0.903148842281782	0.903148842281782\\
0.721052631578947	0.606060606060606	0.900006218688168	0.900006218688168\\
0.721052631578947	0.626262626262626	0.896487051715161	0.896487051715161\\
0.721052631578947	0.646464646464647	0.892486413448232	0.892486413448232\\
0.721052631578947	0.666666666666667	0.887845679456539	0.887845679456539\\
0.721052631578947	0.686868686868687	0.88230597989548	0.88230597989548\\
0.721052631578947	0.707070707070707	0.875393431305135	0.875393431305135\\
0.721052631578947	0.727272727272727	0.86605300900234	0.86605300900234\\
0.721052631578947	0.747474747474748	0.850613174643195	0.850613174643195\\
0.721052631578947	0.767676767676768	0.899604714741656	0.899604714741656\\
0.721052631578947	0.787878787878788	0.895831379749351	0.895831379749351\\
0.721052631578947	0.808080808080808	0.891496617154535	0.891496617154535\\
0.721052631578947	0.828282828282828	0.886396270290766	0.886396270290766\\
0.721052631578947	0.848484848484849	0.880179839796787	0.880179839796787\\
0.721052631578947	0.868686868686869	0.872151577966494	0.872151577966494\\
0.721052631578947	0.888888888888889	0.860497421166613	0.860497421166613\\
0.721052631578947	0.909090909090909	0.832389177659582	0.832389177659582\\
0.721052631578947	0.929292929292929	0.831973763937739	0.831973763937739\\
0.721052631578947	0.94949494949495	0.84117200179072	0.84117200179072\\
0.721052631578947	0.96969696969697	0.849459649373349	0.849459649373349\\
0.721052631578947	0.98989898989899	0.857024559116521	0.857024559116521\\
0.721052631578947	1.01010101010101	0.880520715857857	0.880520715857857\\
0.721052631578947	1.03030303030303	0.872250071252681	0.872250071252681\\
0.721052631578947	1.05050505050505	0.860253886207043	0.860253886207043\\
0.721052631578947	1.07070707070707	0.83393220708407	0.83393220708407\\
0.721052631578947	1.09090909090909	0.828895382972854	0.828895382972854\\
0.721052631578947	1.11111111111111	0.841004378882512	0.841004378882512\\
0.721052631578947	1.13131313131313	0.851054580031704	0.851054580031704\\
0.721052631578947	1.15151515151515	0.859726326437849	0.859726326437849\\
0.721052631578947	1.17171717171717	0.867396912379795	0.867396912379795\\
0.721052631578947	1.19191919191919	0.874300398064481	0.874300398064481\\
0.721052631578947	1.21212121212121	0.880593303605355	0.880593303605355\\
0.721052631578947	1.23232323232323	0.886386104247234	0.886386104247234\\
0.721052631578947	1.25252525252525	0.800274450287477	0.800274450287477\\
0.721052631578947	1.27272727272727	0.830400599977588	0.830400599977588\\
0.721052631578947	1.29292929292929	0.846417993501429	0.846417993501429\\
0.721052631578947	1.31313131313131	0.858159053859417	0.858159053859417\\
0.721052631578947	1.33333333333333	0.867635856308116	0.867635856308116\\
0.721052631578947	1.35353535353535	0.875669329378863	0.875669329378863\\
0.721052631578947	1.37373737373737	0.88268683683736	0.88268683683736\\
0.721052631578947	1.39393939393939	0.888942954278777	0.888942954278777\\
0.721052631578947	1.41414141414141	0.894603113520498	0.894603113520498\\
0.721052631578947	1.43434343434343	0.899781601313773	0.899781601313773\\
0.721052631578947	1.45454545454545	0.904561046943853	0.904561046943853\\
0.721052631578947	1.47474747474747	0.909003331403957	0.909003331403957\\
0.721052631578947	1.4949494949495	0.913156114940338	0.913156114940338\\
0.721052631578947	1.51515151515152	0.873982001111685	0.873982001111685\\
0.721052631578947	1.53535353535354	0.882531442470697	0.882531442470697\\
0.721052631578947	1.55555555555556	0.88975702357816	0.88975702357816\\
0.721052631578947	1.57575757575758	0.896048903901474	0.896048903901474\\
0.721052631578947	1.5959595959596	0.901641564258033	0.901641564258033\\
0.721052631578947	1.61616161616162	0.906687913817307	0.906687913817307\\
0.721052631578947	1.63636363636364	0.911293699908054	0.911293699908054\\
0.721052631578947	1.65656565656566	0.915535366123977	0.915535366123977\\
0.721052631578947	1.67676767676768	0.919470117163088	0.919470117163088\\
0.721052631578947	1.6969696969697	0.923141964536765	0.923141964536765\\
0.721052631578947	1.71717171717172	0.926585547215144	0.926585547215144\\
0.721052631578947	1.73737373737374	0.929828648310441	0.929828648310441\\
0.721052631578947	1.75757575757576	0.902553734352999	0.902553734352999\\
0.721052631578947	1.77777777777778	0.908020641341507	0.908020641341507\\
0.721052631578947	1.7979797979798	0.912909201179929	0.912909201179929\\
0.721052631578947	1.81818181818182	0.917336471827209	0.917336471827209\\
0.721052631578947	1.83838383838384	0.921386617629263	0.921386617629263\\
0.721052631578947	1.85858585858586	0.925122120305182	0.925122120305182\\
0.721052631578947	1.87878787878788	0.928590632822428	0.928590632822428\\
0.721052631578947	1.8989898989899	0.931829335172631	0.931829335172631\\
0.721052631578947	1.91919191919192	0.934867801947527	0.934867801947527\\
0.721052631578947	1.93939393939394	0.937729950080823	0.937729950080823\\
0.721052631578947	1.95959595959596	0.940435398655753	0.940435398655753\\
0.721052631578947	1.97979797979798	0.943000441470807	0.943000441470807\\
0.721052631578947	2	0.945438757645752	0.945438757645752\\
0.757894736842105	0	0.921924020063496	0.921924020063496\\
0.757894736842105	0.0202020202020202	0.922566665379393	0.922566665379393\\
0.757894736842105	0.0404040404040404	0.921173800933549	0.921173800933549\\
0.757894736842105	0.0606060606060606	0.919713491068751	0.919713491068751\\
0.757894736842105	0.0808080808080808	0.918179092288259	0.918179092288259\\
0.757894736842105	0.101010101010101	0.916562903649183	0.916562903649183\\
0.757894736842105	0.121212121212121	0.914855930297091	0.914855930297091\\
0.757894736842105	0.141414141414141	0.913047577080232	0.913047577080232\\
0.757894736842105	0.161616161616162	0.911125245719085	0.911125245719085\\
0.757894736842105	0.181818181818182	0.909073796362111	0.909073796362111\\
0.757894736842105	0.202020202020202	0.906874814251499	0.906874814251499\\
0.757894736842105	0.222222222222222	0.904505589254887	0.904505589254887\\
0.757894736842105	0.242424242424242	0.901937660033849	0.901937660033849\\
0.757894736842105	0.262626262626263	0.916203678510315	0.916203678510315\\
0.757894736842105	0.282828282828283	0.914384218520179	0.914384218520179\\
0.757894736842105	0.303030303030303	0.912449161744945	0.912449161744945\\
0.757894736842105	0.323232323232323	0.910383266828677	0.910383266828677\\
0.757894736842105	0.343434343434343	0.908167995781175	0.908167995781175\\
0.757894736842105	0.363636363636364	0.905780477960084	0.905780477960084\\
0.757894736842105	0.383838383838384	0.903192026509262	0.903192026509262\\
0.757894736842105	0.404040404040404	0.900365949357474	0.900365949357474\\
0.757894736842105	0.424242424242424	0.89725420205726	0.89725420205726\\
0.757894736842105	0.444444444444444	0.893792043464662	0.893792043464662\\
0.757894736842105	0.464646464646465	0.889889032496334	0.889889032496334\\
0.757894736842105	0.484848484848485	0.885412787115615	0.885412787115615\\
0.757894736842105	0.505050505050505	0.907863769299627	0.907863769299627\\
0.757894736842105	0.525252525252525	0.905315839601821	0.905315839601821\\
0.757894736842105	0.545454545454545	0.902536722951799	0.902536722951799\\
0.757894736842105	0.565656565656566	0.899480750689108	0.899480750689108\\
0.757894736842105	0.585858585858586	0.896086738775128	0.896086738775128\\
0.757894736842105	0.606060606060606	0.892269824832009	0.892269824832009\\
0.757894736842105	0.626262626262626	0.887906936258683	0.887906936258683\\
0.757894736842105	0.646464646464647	0.882808604917142	0.882808604917142\\
0.757894736842105	0.666666666666667	0.87665742986646	0.87665742986646\\
0.757894736842105	0.686868686868687	0.868847769822662	0.868847769822662\\
0.757894736842105	0.707070707070707	0.857920388424471	0.857920388424471\\
0.757894736842105	0.727272727272727	0.837234221732208	0.837234221732208\\
0.757894736842105	0.747474747474748	0.82339160396064	0.82339160396064\\
0.757894736842105	0.767676767676768	0.891993187967561	0.891993187967561\\
0.757894736842105	0.787878787878788	0.887330668760495	0.887330668760495\\
0.757894736842105	0.808080808080808	0.881816494993501	0.881816494993501\\
0.757894736842105	0.828282828282828	0.875045897980684	0.875045897980684\\
0.757894736842105	0.848484848484849	0.866195038591824	0.866195038591824\\
0.757894736842105	0.868686868686869	0.853000001281929	0.853000001281929\\
0.757894736842105	0.888888888888889	0.814245041644638	0.814245041644638\\
0.757894736842105	0.909090909090909	0.826144991832432	0.826144991832432\\
0.757894736842105	0.929292929292929	0.836438317296758	0.836438317296758\\
0.757894736842105	0.94949494949495	0.845565317471759	0.845565317471759\\
0.757894736842105	0.96969696969697	0.853798025339732	0.853798025339732\\
0.757894736842105	0.98989898989899	0.861317904994338	0.861317904994338\\
0.757894736842105	1.01010101010101	0.867694654003064	0.867694654003064\\
0.757894736842105	1.03030303030303	0.855144311818185	0.855144311818185\\
0.757894736842105	1.05050505050505	0.829408973062897	0.829408973062897\\
0.757894736842105	1.07070707070707	0.819339211988617	0.819339211988617\\
0.757894736842105	1.09090909090909	0.834193369751878	0.834193369751878\\
0.757894736842105	1.11111111111111	0.845894117662008	0.845894117662008\\
0.757894736842105	1.13131313131313	0.855692203091376	0.855692203091376\\
0.757894736842105	1.15151515151515	0.864190684781595	0.864190684781595\\
0.757894736842105	1.17171717171717	0.871733249096891	0.871733249096891\\
0.757894736842105	1.19191919191919	0.878536878873355	0.878536878873355\\
0.757894736842105	1.21212121212121	0.884748463181429	0.884748463181429\\
0.757894736842105	1.23232323232323	0.89047262099841	0.89047262099841\\
0.757894736842105	1.25252525252525	0.815220275730841	0.815220275730841\\
0.757894736842105	1.27272727272727	0.837964325648801	0.837964325648801\\
0.757894736842105	1.29292929292929	0.85240150694401	0.85240150694401\\
0.757894736842105	1.31313131313131	0.863417382513084	0.863417382513084\\
0.757894736842105	1.33333333333333	0.872471245734134	0.872471245734134\\
0.757894736842105	1.35353535353535	0.880224919067284	0.880224919067284\\
0.757894736842105	1.37373737373737	0.88704190118747	0.88704190118747\\
0.757894736842105	1.39393939393939	0.893145935046312	0.893145935046312\\
0.757894736842105	1.41414141414141	0.898685672181772	0.898685672181772\\
0.757894736842105	1.43434343434343	0.903765458431308	0.903765458431308\\
0.757894736842105	1.45454545454545	0.908461647507237	0.908461647507237\\
0.757894736842105	1.47474747474747	0.912831957263318	0.912831957263318\\
0.757894736842105	1.4949494949495	0.916921173634146	0.916921173634146\\
0.757894736842105	1.51515151515152	0.879592353881271	0.879592353881271\\
0.757894736842105	1.53535353535354	0.887566620944715	0.887566620944715\\
0.757894736842105	1.55555555555556	0.894414786285099	0.894414786285099\\
0.757894736842105	1.57575757575758	0.90043915698395	0.90043915698395\\
0.757894736842105	1.5959595959596	0.90583148423911	0.90583148423911\\
0.757894736842105	1.61616161616162	0.910721419091789	0.910721419091789\\
0.757894736842105	1.63636363636364	0.915200968835961	0.915200968835961\\
0.757894736842105	1.65656565656566	0.919337937494296	0.919337937494296\\
0.757894736842105	1.67676767676768	0.923183823402101	0.923183823402101\\
0.757894736842105	1.6969696969697	0.926778715760561	0.926778715760561\\
0.757894736842105	1.71717171717172	0.930154466908075	0.930154466908075\\
0.757894736842105	1.73737373737374	0.933336824103611	0.933336824103611\\
0.757894736842105	1.75757575757576	0.907296233121021	0.907296233121021\\
0.757894736842105	1.77777777777778	0.912446129459461	0.912446129459461\\
0.757894736842105	1.7979797979798	0.917095781461885	0.917095781461885\\
0.757894736842105	1.81818181818182	0.921336475919619	0.921336475919619\\
0.757894736842105	1.83838383838384	0.925236598583758	0.925236598583758\\
0.757894736842105	1.85858585858586	0.928848483185113	0.928848483185113\\
0.757894736842105	1.87878787878788	0.932212981141626	0.932212981141626\\
0.757894736842105	1.8989898989899	0.935362552249455	0.935362552249455\\
0.757894736842105	1.91919191919192	0.938323396579225	0.938323396579225\\
0.757894736842105	1.93939393939394	0.941116955976355	0.941116955976355\\
0.757894736842105	1.95959595959596	0.943760993118864	0.943760993118864\\
0.757894736842105	1.97979797979798	0.946270381740429	0.946270381740429\\
0.757894736842105	2	0.948657695460019	0.948657695460019\\
0.794736842105263	0	0.918116596163625	0.918116596163625\\
0.794736842105263	0.0202020202020202	0.918857587462767	0.918857587462767\\
0.794736842105263	0.0404040404040404	0.917314939027287	0.917314939027287\\
0.794736842105263	0.0606060606060606	0.915692654576249	0.915692654576249\\
0.794736842105263	0.0808080808080808	0.9139823623847	0.9139823623847\\
0.794736842105263	0.101010101010101	0.912174266820458	0.912174266820458\\
0.794736842105263	0.121212121212121	0.910256806131715	0.910256806131715\\
0.794736842105263	0.141414141414141	0.908216200685713	0.908216200685713\\
0.794736842105263	0.161616161616162	0.906035846342661	0.906035846342661\\
0.794736842105263	0.181818181818182	0.903695483917206	0.903695483917206\\
0.794736842105263	0.202020202020202	0.901170036434783	0.901170036434783\\
0.794736842105263	0.222222222222222	0.898427938582082	0.898427938582082\\
0.794736842105263	0.242424242424242	0.895428662313378	0.895428662313378\\
0.794736842105263	0.262626262626263	0.9118271835239	0.9118271835239\\
0.794736842105263	0.282828282828283	0.90978051969922	0.90978051969922\\
0.794736842105263	0.303030303030303	0.90759274520503	0.90759274520503\\
0.794736842105263	0.323232323232323	0.905243541735096	0.905243541735096\\
0.794736842105263	0.343434343434343	0.902707757037321	0.902707757037321\\
0.794736842105263	0.363636363636364	0.899953715536441	0.899953715536441\\
0.794736842105263	0.383838383838384	0.896940706988305	0.896940706988305\\
0.794736842105263	0.404040404040404	0.893615111896263	0.893615111896263\\
0.794736842105263	0.424242424242424	0.889904146883696	0.889904146883696\\
0.794736842105263	0.444444444444444	0.885705181858151	0.885705181858151\\
0.794736842105263	0.464646464646465	0.880866121644448	0.880866121644448\\
0.794736842105263	0.484848484848485	0.875145706271338	0.875145706271338\\
0.794736842105263	0.505050505050505	0.902462649111593	0.902462649111593\\
0.794736842105263	0.525252525252525	0.899523943624527	0.899523943624527\\
0.794736842105263	0.545454545454545	0.896286844316841	0.896286844316841\\
0.794736842105263	0.565656565656566	0.892684265143943	0.892684265143943\\
0.794736842105263	0.585858585858586	0.888622655894719	0.888622655894719\\
0.794736842105263	0.606060606060606	0.883965396243624	0.883965396243624\\
0.794736842105263	0.626262626262626	0.878500168871205	0.878500168871205\\
0.794736842105263	0.646464646464647	0.871866412790103	0.871866412790103\\
0.794736842105263	0.666666666666667	0.863360876418685	0.863360876418685\\
0.794736842105263	0.686868686868687	0.85121361440793	0.85121361440793\\
0.794736842105263	0.707070707070707	0.825538275359044	0.825538275359044\\
0.794736842105263	0.727272727272727	0.817903732653141	0.817903732653141\\
0.794736842105263	0.747474747474748	0.827583601695754	0.827583601695754\\
0.794736842105263	0.767676767676768	0.883911463755167	0.883911463755167\\
0.794736842105263	0.787878787878788	0.878114706141646	0.878114706141646\\
0.794736842105263	0.808080808080808	0.870990578610569	0.870990578610569\\
0.794736842105263	0.828282828282828	0.861672265027875	0.861672265027875\\
0.794736842105263	0.848484848484849	0.84780172881991	0.84780172881991\\
0.794736842105263	0.868686868686869	0.804766141532205	0.804766141532205\\
0.794736842105263	0.888888888888889	0.818815902004653	0.818815902004653\\
0.794736842105263	0.909090909090909	0.830564546492053	0.830564546492053\\
0.794736842105263	0.929292929292929	0.840757232134201	0.840757232134201\\
0.794736842105263	0.94949494949495	0.849811280218419	0.849811280218419\\
0.794736842105263	0.96969696969697	0.85798734495879	0.85798734495879\\
0.794736842105263	0.98989898989899	0.86546061976319	0.86546061976319\\
0.794736842105263	1.01010101010101	0.852317432991391	0.852317432991391\\
0.794736842105263	1.03030303030303	0.830187830777405	0.830187830777405\\
0.794736842105263	1.05050505050505	0.805371173478264	0.805371173478264\\
0.794736842105263	1.07070707070707	0.825136418665489	0.825136418665489\\
0.794736842105263	1.09090909090909	0.839283419744304	0.839283419744304\\
0.794736842105263	1.11111111111111	0.850604572109354	0.850604572109354\\
0.794736842105263	1.13131313131313	0.860162832514678	0.860162832514678\\
0.794736842105263	1.15151515151515	0.868494218151403	0.868494218151403\\
0.794736842105263	1.17171717171717	0.875912193143444	0.875912193143444\\
0.794736842105263	1.19191919191919	0.882618030963236	0.882618030963236\\
0.794736842105263	1.21212121212121	0.888749621168552	0.888749621168552\\
0.794736842105263	1.23232323232323	0.894406047109536	0.894406047109536\\
0.794736842105263	1.25252525252525	0.82599532826586	0.82599532826586\\
0.794736842105263	1.27272727272727	0.844874047030714	0.844874047030714\\
0.794736842105263	1.29292929292929	0.858056658550904	0.858056658550904\\
0.794736842105263	1.31313131313131	0.868439613838907	0.868439613838907\\
0.794736842105263	1.33333333333333	0.877108458331365	0.877108458331365\\
0.794736842105263	1.35353535353535	0.884601369028864	0.884601369028864\\
0.794736842105263	1.37373737373737	0.891228696927613	0.891228696927613\\
0.794736842105263	1.39393939393939	0.897187456268284	0.897187456268284\\
0.794736842105263	1.41414141414141	0.902611352765325	0.902611352765325\\
0.794736842105263	1.43434343434343	0.907595706807604	0.907595706807604\\
0.794736842105263	1.45454545454545	0.912211092816249	0.912211092816249\\
0.794736842105263	1.47474747474747	0.916511352515195	0.916511352515195\\
0.794736842105263	1.4949494949495	0.920538572363696	0.920538572363696\\
0.794736842105263	1.51515151515152	0.884886902448933	0.884886902448933\\
0.794736842105263	1.53535353535354	0.892360305831951	0.892360305831951\\
0.794736842105263	1.55555555555556	0.89886816221657	0.89886816221657\\
0.794736842105263	1.57575757575758	0.904646006860446	0.904646006860446\\
0.794736842105263	1.5959595959596	0.909850996550377	0.909850996550377\\
0.794736842105263	1.61616161616162	0.914593150883031	0.914593150883031\\
0.794736842105263	1.63636363636364	0.918952535449922	0.918952535449922\\
0.794736842105263	1.65656565656566	0.922989282505395	0.922989282505395\\
0.794736842105263	1.67676767676768	0.926749739852893	0.926749739852893\\
0.794736842105263	1.6969696969697	0.930270410964952	0.930270410964952\\
0.794736842105263	1.71717171717172	0.933580574525203	0.933580574525203\\
0.794736842105263	1.73737373737374	0.936704081798008	0.936704081798008\\
0.794736842105263	1.75757575757576	0.911803860267516	0.911803860267516\\
0.794736842105263	1.77777777777778	0.916669026700674	0.916669026700674\\
0.794736842105263	1.7979797979798	0.921099935262955	0.921099935262955\\
0.794736842105263	1.81818181818182	0.925167433739706	0.925167433739706\\
0.794736842105263	1.83838383838384	0.928926871994224	0.928926871994224\\
0.794736842105263	1.85858585858586	0.932421942938499	0.932421942938499\\
0.794736842105263	1.87878787878788	0.935687572154513	0.935687572154513\\
0.794736842105263	1.8989898989899	0.938752032714985	0.938752032714985\\
0.794736842105263	1.91919191919192	0.941638488583853	0.941638488583853\\
0.794736842105263	1.93939393939394	0.944366128836503	0.944366128836503\\
0.794736842105263	1.95959595959596	0.946951010313452	0.946951010313452\\
0.794736842105263	1.97979797979798	0.949406691421089	0.949406691421089\\
0.794736842105263	2	0.951744714877087	0.951744714877087\\
0.831578947368421	0	0.914306991297441	0.914306991297441\\
0.831578947368421	0.0202020202020202	0.915156549659698	0.915156549659698\\
0.831578947368421	0.0404040404040404	0.913455430813476	0.913455430813476\\
0.831578947368421	0.0606060606060606	0.911660883457638	0.911660883457638\\
0.831578947368421	0.0808080808080808	0.909762439892925	0.909762439892925\\
0.831578947368421	0.101010101010101	0.907747730913955	0.907747730913955\\
0.831578947368421	0.121212121212121	0.905601994729472	0.905601994729472\\
0.831578947368421	0.141414141414141	0.903307415683831	0.903307415683831\\
0.831578947368421	0.161616161616162	0.900842215977201	0.900842215977201\\
0.831578947368421	0.181818181818182	0.898179379350893	0.898179379350893\\
0.831578947368421	0.202020202020202	0.895284809382521	0.895284809382521\\
0.831578947368421	0.222222222222222	0.892114587493468	0.892114587493468\\
0.831578947368421	0.242424242424242	0.888610734835822	0.888610734835822\\
0.831578947368421	0.262626262626263	0.907423390300378	0.907423390300378\\
0.831578947368421	0.282828282828283	0.905130615744108	0.905130615744108\\
0.831578947368421	0.303030303030303	0.902666562576574	0.902666562576574\\
0.831578947368421	0.323232323232323	0.900004312784389	0.900004312784389\\
0.831578947368421	0.343434343434343	0.897109899392534	0.897109899392534\\
0.831578947368421	0.363636363636364	0.893939562101102	0.893939562101102\\
0.831578947368421	0.383838383838384	0.89043549420519	0.89043549420519\\
0.831578947368421	0.404040404040404	0.886518939244345	0.886518939244345\\
0.831578947368421	0.424242424242424	0.882078318635718	0.882078318635718\\
0.831578947368421	0.444444444444444	0.876947232362658	0.876947232362658\\
0.831578947368421	0.464646464646465	0.87085939212897	0.87085939212897\\
0.831578947368421	0.484848484848485	0.863342045568749	0.863342045568749\\
0.831578947368421	0.505050505050505	0.896952725106722	0.896952725106722\\
0.831578947368421	0.525252525252525	0.893573406619195	0.893573406619195\\
0.831578947368421	0.545454545454545	0.889809891634088	0.889809891634088\\
0.831578947368421	0.565656565656566	0.885563563863001	0.885563563863001\\
0.831578947368421	0.585858585858586	0.880690315293258	0.880690315293258\\
0.831578947368421	0.606060606060606	0.874966038055326	0.874966038055326\\
0.831578947368421	0.626262626262626	0.868009863036151	0.868009863036151\\
0.831578947368421	0.646464646464647	0.85907836244168	0.85907836244168\\
0.831578947368421	0.666666666666667	0.84629948656839	0.84629948656839\\
0.831578947368421	0.686868686868687	0.819259289141414	0.819259289141414\\
0.831578947368421	0.707070707070707	0.811318364942441	0.811318364942441\\
0.831578947368421	0.727272727272727	0.821956280558309	0.821956280558309\\
0.831578947368421	0.747474747474748	0.831650824193873	0.831650824193873\\
0.831578947368421	0.767676767676768	0.875287199240893	0.875287199240893\\
0.831578947368421	0.787878787878788	0.868014924975905	0.868014924975905\\
0.831578947368421	0.808080808080808	0.858590969143899	0.858590969143899\\
0.831578947368421	0.828282828282828	0.844904599192071	0.844904599192071\\
0.831578947368421	0.848484848484849	0.814671002356855	0.814671002356855\\
0.831578947368421	0.868686868686869	0.809452722848697	0.809452722848697\\
0.831578947368421	0.888888888888889	0.823251898577125	0.823251898577125\\
0.831578947368421	0.909090909090909	0.834849860530852	0.834849860530852\\
0.831578947368421	0.929292929292929	0.844941028768238	0.844941028768238\\
0.831578947368421	0.94949494949495	0.853920826242756	0.853920826242756\\
0.831578947368421	0.96969696969697	0.862038892256135	0.862038892256135\\
0.831578947368421	0.98989898989899	0.869464281298033	0.869464281298033\\
0.831578947368421	1.01010101010101	0.832690221292722	0.832690221292722\\
0.831578947368421	1.03030303030303	0.779511336000614	0.779511336000614\\
0.831578947368421	1.05050505050505	0.81242515903795	0.81242515903795\\
0.831578947368421	1.07070707070707	0.830670435039995	0.830670435039995\\
0.831578947368421	1.09090909090909	0.844182874576268	0.844182874576268\\
0.831578947368421	1.11111111111111	0.855149626949455	0.855149626949455\\
0.831578947368421	1.13131313131313	0.86447928788022	0.86447928788022\\
0.831578947368421	1.15151515151515	0.872649363130641	0.872649363130641\\
0.831578947368421	1.17171717171717	0.87994604124695	0.87994604124695\\
0.831578947368421	1.19191919191919	0.886556109835464	0.886556109835464\\
0.831578947368421	1.21212121212121	0.892609034513562	0.892609034513562\\
0.831578947368421	1.23232323232323	0.898198659406491	0.898198659406491\\
0.831578947368421	1.25252525252525	0.834931969353515	0.834931969353515\\
0.831578947368421	1.27272727272727	0.851271828766073	0.851271828766073\\
0.831578947368421	1.29292929292929	0.863424897581417	0.863424897581417\\
0.831578947368421	1.31313131313131	0.873248497739971	0.873248497739971\\
0.831578947368421	1.33333333333333	0.881564540779332	0.881564540779332\\
0.831578947368421	1.35353535353535	0.888813441977346	0.888813441977346\\
0.831578947368421	1.37373737373737	0.895260897211035	0.895260897211035\\
0.831578947368421	1.39393939393939	0.901080603209836	0.901080603209836\\
0.831578947368421	1.41414141414141	0.906392892443614	0.906392892443614\\
0.831578947368421	1.43434343434343	0.911284861517234	0.911284861517234\\
0.831578947368421	1.45454545454545	0.915821746903363	0.915821746903363\\
0.831578947368421	1.47474747474747	0.920053772412737	0.920053772412737\\
0.831578947368421	1.4949494949495	0.924020483751402	0.924020483751402\\
0.831578947368421	1.51515151515152	0.889905589610391	0.889905589610391\\
0.831578947368421	1.53535353535354	0.896937232344757	0.896937232344757\\
0.831578947368421	1.55555555555556	0.903135865879913	0.903135865879913\\
0.831578947368421	1.57575757575758	0.90868533965866	0.90868533965866\\
0.831578947368421	1.5959595959596	0.913714479173134	0.913714479173134\\
0.831578947368421	1.61616161616162	0.918316600312679	0.918316600312679\\
0.831578947368421	1.63636363636364	0.92256132688545	0.92256132688545\\
0.831578947368421	1.65656565656566	0.926501945726646	0.926501945726646\\
0.831578947368421	1.67676767676768	0.930180137024824	0.930180137024824\\
0.831578947368421	1.6969696969697	0.933629114853446	0.933629114853446\\
0.831578947368421	1.71717171717172	0.936875773693875	0.936875773693875\\
0.831578947368421	1.73737373737374	0.939942194250467	0.939942194250467\\
0.831578947368421	1.75757575757576	0.916101232297139	0.916101232297139\\
0.831578947368421	1.77777777777778	0.920708568553028	0.920708568553028\\
0.831578947368421	1.7979797979798	0.924938019890812	0.924938019890812\\
0.831578947368421	1.81818181818182	0.928844025605051	0.928844025605051\\
0.831578947368421	1.83838383838384	0.932471068209151	0.932471068209151\\
0.831578947368421	1.85858585858586	0.935855431195424	0.935855431195424\\
0.831578947368421	1.87878787878788	0.939026847587406	0.939026847587406\\
0.831578947368421	1.8989898989899	0.942009858914414	0.942009858914414\\
0.831578947368421	1.91919191919192	0.94482488604611	0.94482488604611\\
0.831578947368421	1.93939393939394	0.947489060027825	0.947489060027825\\
0.831578947368421	1.95959595959596	0.950016864988852	0.950016864988852\\
0.831578947368421	1.97979797979798	0.952420637319139	0.952420637319139\\
0.831578947368421	2	0.954710955712776	0.954710955712776\\
0.868421052631579	0	0.91049503408802	0.91049503408802\\
0.868421052631579	0.0202020202020202	0.911464014857019	0.911464014857019\\
0.868421052631579	0.0404040404040404	0.909595605179357	0.909595605179357\\
0.868421052631579	0.0606060606060606	0.907618226776426	0.907618226776426\\
0.868421052631579	0.0808080808080808	0.905518884001681	0.905518884001681\\
0.868421052631579	0.101010101010101	0.903282061136303	0.903282061136303\\
0.868421052631579	0.121212121212121	0.90088902310248	0.90088902310248\\
0.868421052631579	0.141414141414141	0.898316853749588	0.898316853749588\\
0.868421052631579	0.161616161616162	0.895537102454701	0.895537102454701\\
0.868421052631579	0.181818181818182	0.892513827804933	0.892513827804933\\
0.868421052631579	0.202020202020202	0.88920067898251	0.88920067898251\\
0.868421052631579	0.222222222222222	0.885536373470416	0.885536373470416\\
0.868421052631579	0.242424242424242	0.881437358266372	0.881437358266372\\
0.868421052631579	0.262626262626263	0.902992768241529	0.902992768241529\\
0.868421052631579	0.282828282828283	0.900433918729073	0.900433918729073\\
0.868421052631579	0.303030303030303	0.897668237537961	0.897668237537961\\
0.868421052631579	0.323232323232323	0.894660259362049	0.894660259362049\\
0.868421052631579	0.343434343434343	0.891364287756024	0.891364287756024\\
0.868421052631579	0.363636363636364	0.887719948469137	0.887719948469137\\
0.868421052631579	0.383838383838384	0.883644969985029	0.883644969985029\\
0.868421052631579	0.404040404040404	0.87902276398289	0.87902276398289\\
0.868421052631579	0.424242424242424	0.873679404988537	0.873679404988537\\
0.868421052631579	0.444444444444444	0.867336455738541	0.867336455738541\\
0.868421052631579	0.464646464646465	0.859499363917433	0.859499363917433\\
0.868421052631579	0.484848484848485	0.849125986690218	0.849125986690218\\
0.868421052631579	0.505050505050505	0.89133077918976	0.89133077918976\\
0.868421052631579	0.525252525252525	0.887454775020677	0.887454775020677\\
0.868421052631579	0.545454545454545	0.883084917237847	0.883084917237847\\
0.868421052631579	0.565656565656566	0.878075915768672	0.878075915768672\\
0.868421052631579	0.585858585858586	0.872203409524086	0.872203409524086\\
0.868421052631579	0.606060606060606	0.865090132812745	0.865090132812745\\
0.868421052631579	0.626262626262626	0.856012775502859	0.856012775502859\\
0.868421052631579	0.646464646464647	0.843216915052863	0.843216915052863\\
0.868421052631579	0.666666666666667	0.818602421719912	0.818602421719912\\
0.868421052631579	0.686868686868687	0.803399117694733	0.803399117694733\\
0.868421052631579	0.707070707070707	0.815248633253671	0.815248633253671\\
0.868421052631579	0.727272727272727	0.825897711894758	0.825897711894758\\
0.868421052631579	0.747474747474748	0.835601714095729	0.835601714095729\\
0.868421052631579	0.767676767676768	0.866030094793518	0.866030094793518\\
0.868421052631579	0.787878787878788	0.856789040988064	0.856789040988064\\
0.868421052631579	0.808080808080808	0.843845653367719	0.843845653367719\\
0.868421052631579	0.828282828282828	0.820430268674252	0.820430268674252\\
0.868421052631579	0.848484848484849	0.79703739339799	0.79703739339799\\
0.868421052631579	0.868686868686869	0.814006878976709	0.814006878976709\\
0.868421052631579	0.888888888888889	0.827561584136726	0.827561584136726\\
0.868421052631579	0.909090909090909	0.839009911006904	0.839009911006904\\
0.868421052631579	0.929292929292929	0.848999080536733	0.848999080536733\\
0.868421052631579	0.94949494949495	0.85790366747222	0.85790366747222\\
0.868421052631579	0.96969696969697	0.865962665377811	0.865962665377811\\
0.868421052631579	0.98989898989899	0.873339130997126	0.873339130997126\\
0.868421052631579	1.01010101010101	0.804228824346646	0.804228824346646\\
0.868421052631579	1.03030303030303	0.791901172880568	0.791901172880568\\
0.868421052631579	1.05050505050505	0.818985773792764	0.818985773792764\\
0.868421052631579	1.07070707070707	0.835968681911982	0.835968681911982\\
0.868421052631579	1.09090909090909	0.848906933884656	0.848906933884656\\
0.868421052631579	1.11111111111111	0.859541585096315	0.859541585096315\\
0.868421052631579	1.13131313131313	0.868652928758669	0.868652928758669\\
0.868421052631579	1.15151515151515	0.876667122280097	0.876667122280097\\
0.868421052631579	1.17171717171717	0.883845655260632	0.883845655260632\\
0.868421052631579	1.19191919191919	0.890361927002172	0.890361927002172\\
0.868421052631579	1.21212121212121	0.896337504778574	0.896337504778574\\
0.868421052631579	1.23232323232323	0.901861267794506	0.901861267794506\\
0.868421052631579	1.25252525252525	0.842757892652671	0.842757892652671\\
0.868421052631579	1.27272727272727	0.85725239855296	0.85725239855296\\
0.868421052631579	1.29292929292929	0.868539430720261	0.868539430720261\\
0.868421052631579	1.31313131313131	0.877863472904093	0.877863472904093\\
0.868421052631579	1.33333333333333	0.885854371286316	0.885854371286316\\
0.868421052631579	1.35353535353535	0.892874105272424	0.892874105272424\\
0.868421052631579	1.37373737373737	0.89915053156366	0.89915053156366\\
0.868421052631579	1.39393939393939	0.904836889158196	0.904836889158196\\
0.868421052631579	1.41414141414141	0.910041494047796	0.910041494047796\\
0.868421052631579	1.43434343434343	0.914843924704294	0.914843924704294\\
0.868421052631579	1.45454545454545	0.919304473858053	0.919304473858053\\
0.868421052631579	1.47474747474747	0.923469980607701	0.923469980607701\\
0.868421052631579	1.4949494949495	0.927377594490523	0.927377594490523\\
0.868421052631579	1.51515151515152	0.894680490858563	0.894680490858563\\
0.868421052631579	1.53535353535354	0.901318304114358	0.901318304114358\\
0.868421052631579	1.55555555555556	0.907234071958298	0.907234071958298\\
0.868421052631579	1.57575757575758	0.912571015230156	0.912571015230156\\
0.868421052631579	1.5959595959596	0.917434524004112	0.917434524004112\\
0.868421052631579	1.61616161616162	0.921903599741967	0.921903599741967\\
0.868421052631579	1.63636363636364	0.926038686018455	0.926038686018455\\
0.868421052631579	1.65656565656566	0.929886934683001	0.929886934683001\\
0.868421052631579	1.67676767676768	0.933485780353964	0.933485780353964\\
0.868421052631579	1.6969696969697	0.936865409960048	0.936865409960048\\
0.868421052631579	1.71717171717172	0.940050503105046	0.940050503105046\\
0.868421052631579	1.73737373737374	0.943061482923264	0.943061482923264\\
0.868421052631579	1.75757575757576	0.920209076419195	0.920209076419195\\
0.868421052631579	1.77777777777778	0.924581283442877	0.924581283442877\\
0.868421052631579	1.7979797979798	0.928624235402967	0.928624235402967\\
0.868421052631579	1.81818181818182	0.932379060248892	0.932379060248892\\
0.868421052631579	1.83838383838384	0.935881108951007	0.935881108951007\\
0.868421052631579	1.85858585858586	0.93916027152835	0.93916027152835\\
0.868421052631579	1.87878787878788	0.942241707441473	0.942241707441473\\
0.868421052631579	1.8989898989899	0.945146617767087	0.945146617767087\\
0.868421052631579	1.91919191919192	0.947892935551349	0.947892935551349\\
0.868421052631579	1.93939393939394	0.950495905348212	0.950495905348212\\
0.868421052631579	1.95959595959596	0.952968556889359	0.952968556889359\\
0.868421052631579	1.97979797979798	0.955322088080862	0.955322088080862\\
0.868421052631579	2	0.957566173822448	0.957566173822448\\
0.905263157894737	0	0.906680546759119	0.906680546759119\\
0.905263157894737	0.0202020202020202	0.907780458635366	0.907780458635366\\
0.905263157894737	0.0404040404040404	0.905735807532976	0.905735807532976\\
0.905263157894737	0.0606060606060606	0.903564745079885	0.903564745079885\\
0.905263157894737	0.0808080808080808	0.90125124210623	0.90125124210623\\
0.905263157894737	0.101010101010101	0.898775952788403	0.898775952788403\\
0.905263157894737	0.121212121212121	0.896115225876769	0.896115225876769\\
0.905263157894737	0.141414141414141	0.893239714038108	0.893239714038108\\
0.905263157894737	0.161616161616162	0.890112365075602	0.890112365075602\\
0.905263157894737	0.181818181818182	0.886685427521701	0.886685427521701\\
0.905263157894737	0.202020202020202	0.882895815550643	0.882895815550643\\
0.905263157894737	0.222222222222222	0.878657596461281	0.878657596461281\\
0.905263157894737	0.242424242424242	0.873849093651399	0.873849093651399\\
0.905263157894737	0.262626262626263	0.898535881201639	0.898535881201639\\
0.905263157894737	0.282828282828283	0.895689890607846	0.895689890607846\\
0.905263157894737	0.303030303030303	0.892595294121576	0.892595294121576\\
0.905263157894737	0.323232323232323	0.889205592323154	0.889205592323154\\
0.905263157894737	0.343434343434343	0.885459492776104	0.885459492776104\\
0.905263157894737	0.363636363636364	0.881273714951325	0.881273714951325\\
0.905263157894737	0.383838383838384	0.876530681951151	0.876530681951151\\
0.905263157894737	0.404040404040404	0.871055875169764	0.871055875169764\\
0.905263157894737	0.424242424242424	0.864571903914514	0.864571903914514\\
0.905263157894737	0.444444444444444	0.856591504850668	0.856591504850668\\
0.905263157894737	0.464646464646465	0.846107922420128	0.846107922420128\\
0.905263157894737	0.484848484848485	0.830240255851977	0.830240255851977\\
0.905263157894737	0.505050505050505	0.885593767522975	0.885593767522975\\
0.905263157894737	0.525252525252525	0.881157925790415	0.881157925790415\\
0.905263157894737	0.545454545454545	0.87608785993547	0.87608785993547\\
0.905263157894737	0.565656565656566	0.870168691624269	0.870168691624269\\
0.905263157894737	0.585858585858586	0.863046017314711	0.863046017314711\\
0.905263157894737	0.606060606060606	0.854061418469002	0.854061418469002\\
0.905263157894737	0.626262626262626	0.84171378728688	0.84171378728688\\
0.905263157894737	0.646464646464647	0.820463912718496	0.820463912718496\\
0.905263157894737	0.666666666666667	0.793784498669897	0.793784498669897\\
0.905263157894737	0.686868686868687	0.807227189701423	0.807227189701423\\
0.905263157894737	0.707070707070707	0.819080424231311	0.819080424231311\\
0.905263157894737	0.727272727272727	0.829735035651295	0.829735035651295\\
0.905263157894737	0.747474747474748	0.839443844266105	0.839443844266105\\
0.905263157894737	0.767676767676768	0.856025942649874	0.856025942649874\\
0.905263157894737	0.787878787878788	0.84406830822587	0.84406830822587\\
0.905263157894737	0.808080808080808	0.825064153870611	0.825064153870611\\
0.905263157894737	0.828282828282828	0.779121232673028	0.779121232673028\\
0.905263157894737	0.848484848484849	0.801916658415307	0.801916658415307\\
0.905263157894737	0.868686868686869	0.818436304427774	0.818436304427774\\
0.905263157894737	0.888888888888889	0.831752713837722	0.831752713837722\\
0.905263157894737	0.909090909090909	0.843052771779234	0.843052771779234\\
0.905263157894737	0.929292929292929	0.852939777969046	0.852939777969046\\
0.905263157894737	0.94949494949495	0.861768471354132	0.861768471354132\\
0.905263157894737	0.96969696969697	0.86976756856263	0.86976756856263\\
0.905263157894737	0.98989898989899	0.877094275616726	0.877094275616726\\
0.905263157894737	1.01010101010101	0.748046907771366	0.748046907771366\\
0.905263157894737	1.03030303030303	0.801674913566714	0.801674913566714\\
0.905263157894737	1.05050505050505	0.825143630092054	0.825143630092054\\
0.905263157894737	1.07070707070707	0.841054058680176	0.841054058680176\\
0.905263157894737	1.09090909090909	0.853468998462173	0.853468998462173\\
0.905263157894737	1.11111111111111	0.863791399611439	0.863791399611439\\
0.905263157894737	1.13131313131313	0.872693870558469	0.872693870558469\\
0.905263157894737	1.15151515151515	0.88055727965147	0.88055727965147\\
0.905263157894737	1.17171717171717	0.887620680605761	0.887620680605761\\
0.905263157894737	1.19191919191919	0.894045071907672	0.894045071907672\\
0.905263157894737	1.21212121212121	0.899944603406664	0.899944603406664\\
0.905263157894737	1.23232323232323	0.905403443564138	0.905403443564138\\
0.905263157894737	1.25252525252525	0.849813008047787	0.849813008047787\\
0.905263157894737	1.27272727272727	0.86288306194364	0.86288306194364\\
0.905263157894737	1.29292929292929	0.873427418582506	0.873427418582506\\
0.905263157894737	1.31313131313131	0.882301303842771	0.882301303842771\\
0.905263157894737	1.33333333333333	0.889991017573985	0.889991017573985\\
0.905263157894737	1.35353535353535	0.896794813609218	0.896794813609218\\
0.905263157894737	1.37373737373737	0.902908242176308	0.902908242176308\\
0.905263157894737	1.39393939393939	0.908466500740135	0.908466500740135\\
0.905263157894737	1.41414141414141	0.913567066297768	0.913567066297768\\
0.905263157894737	1.43434343434343	0.918282623297935	0.918282623297935\\
0.905263157894737	1.45454545454545	0.922668874263602	0.922668874263602\\
0.905263157894737	1.47474747474747	0.926769484940002	0.926769484940002\\
0.905263157894737	1.4949494949495	0.930619340821026	0.930619340821026\\
0.905263157894737	1.51515151515152	0.899237879865057	0.899237879865057\\
0.905263157894737	1.53535353535354	0.905521378009607	0.905521378009607\\
0.905263157894737	1.55555555555556	0.911176864193648	0.911176864193648\\
0.905263157894737	1.57575757575758	0.916315201664305	0.916315201664305\\
0.905263157894737	1.5959595959596	0.921022223903768	0.921022223903768\\
0.905263157894737	1.61616161616162	0.925364586881784	0.925364586881784\\
0.905263157894737	1.63636363636364	0.929394623097937	0.929394623097937\\
0.905263157894737	1.65656565656566	0.933153964034958	0.933153964034958\\
0.905263157894737	1.67676767676768	0.936676169580581	0.936676169580581\\
0.905263157894737	1.6969696969697	0.939988632729203	0.939988632729203\\
0.905263157894737	1.71717171717172	0.943113970201238	0.943113970201238\\
0.905263157894737	1.73737373737374	0.94607104975026	0.94607104975026\\
0.905263157894737	1.75757575757576	0.924145041221442	0.924145041221442\\
0.905263157894737	1.77777777777778	0.928301489308739	0.928301489308739\\
0.905263157894737	1.7979797979798	0.932170992901868	0.932170992901868\\
0.905263157894737	1.81818181818182	0.935783783101891	0.935783783101891\\
0.905263157894737	1.83838383838384	0.939167484102869	0.939167484102869\\
0.905263157894737	1.85858585858586	0.942346438042281	0.942346438042281\\
0.905263157894737	1.87878787878788	0.945341757192217	0.945341757192217\\
0.905263157894737	1.8989898989899	0.948171640340665	0.948171640340665\\
0.905263157894737	1.91919191919192	0.95085175635743	0.95085175635743\\
0.905263157894737	1.93939393939394	0.953395615181551	0.953395615181551\\
0.905263157894737	1.95959595959596	0.955814897793996	0.955814897793996\\
0.905263157894737	1.97979797979798	0.958119738727289	0.958119738727289\\
0.905263157894737	2	0.960318963555627	0.960318963555627\\
0.942105263157895	0	0.902863344801737	0.902863344801737\\
0.942105263157895	0.0202020202020202	0.904106369229035	0.904106369229035\\
0.942105263157895	0.0404040404040404	0.901876400373817	0.901876400373817\\
0.942105263157895	0.0606060606060606	0.899500511277297	0.899500511277297\\
0.942105263157895	0.0808080808080808	0.896959049512252	0.896959049512252\\
0.942105263157895	0.101010101010101	0.894228025517776	0.894228025517776\\
0.942105263157895	0.121212121212121	0.891277723473804	0.891277723473804\\
0.942105263157895	0.141414141414141	0.888070700450543	0.888070700450543\\
0.942105263157895	0.161616161616162	0.88455881391311	0.88455881391311\\
0.942105263157895	0.181818181818182	0.880678639351931	0.880678639351931\\
0.942105263157895	0.202020202020202	0.876344080616762	0.876344080616762\\
0.942105263157895	0.222222222222222	0.871433764625002	0.871433764625002\\
0.942105263157895	0.242424242424242	0.865767930249865	0.865767930249865\\
0.942105263157895	0.262626262626263	0.894053396219135	0.894053396219135\\
0.942105263157895	0.282828282828283	0.890898053966085	0.890898053966085\\
0.942105263157895	0.303030303030303	0.887445155532311	0.887445155532311\\
0.942105263157895	0.323232323232323	0.883633996235372	0.883633996235372\\
0.942105263157895	0.343434343434343	0.879382547653733	0.879382547653733\\
0.942105263157895	0.363636363636364	0.874575816548586	0.874575816548586\\
0.942105263157895	0.383838383838384	0.869044720419457	0.869044720419457\\
0.942105263157895	0.404040404040404	0.862524044979598	0.862524044979598\\
0.942105263157895	0.424242424242424	0.854557187585812	0.854557187585812\\
0.942105263157895	0.444444444444444	0.844232904592295	0.844232904592295\\
0.942105263157895	0.464646464646465	0.829141865289047	0.829141865289047\\
0.942105263157895	0.484848484848485	0.787258500935004	0.787258500935004\\
0.942105263157895	0.505050505050505	0.879738915100611	0.879738915100611\\
0.942105263157895	0.525252525252525	0.874672063325238	0.874672063325238\\
0.942105263157895	0.545454545454545	0.868790913601301	0.868790913601301\\
0.942105263157895	0.565656565656566	0.861775890945641	0.861775890945641\\
0.942105263157895	0.585858585858586	0.85305619304637	0.85305619304637\\
0.942105263157895	0.606060606060606	0.841421475800614	0.841421475800614\\
0.942105263157895	0.626262626262626	0.82321895957947	0.82321895957947\\
0.942105263157895	0.646464646464647	0.781877944511093	0.781877944511093\\
0.942105263157895	0.666666666666667	0.797537587218213	0.797537587218213\\
0.942105263157895	0.686868686868687	0.810968740230193	0.810968740230193\\
0.942105263157895	0.707070707070707	0.822819469495666	0.822819469495666\\
0.942105263157895	0.727272727272727	0.833474584084003	0.833474584084003\\
0.942105263157895	0.747474747474748	0.843184036028766	0.843184036028766\\
0.942105263157895	0.767676767676768	0.845128551755578	0.845128551755578\\
0.942105263157895	0.787878787878788	0.829245527533185	0.829245527533185\\
0.942105263157895	0.808080808080808	0.796512403092525	0.796512403092525\\
0.942105263157895	0.828282828282828	0.784913035137949	0.784913035137949\\
0.942105263157895	0.848484848484849	0.80665505719383	0.80665505719383\\
0.942105263157895	0.868686868686869	0.822748079982489	0.822748079982489\\
0.942105263157895	0.888888888888889	0.835832340385921	0.835832340385921\\
0.942105263157895	0.909090909090909	0.84698573260288	0.84698573260288\\
0.942105263157895	0.929292929292929	0.856770664260759	0.856770664260759\\
0.942105263157895	0.94949494949495	0.865523008435499	0.865523008435499\\
0.942105263157895	0.96969696969697	0.873461569177502	0.873461569177502\\
0.942105263157895	0.98989898989899	0.880737851984986	0.880737851984986\\
0.942105263157895	1.01010101010101	0.770975204140926	0.770975204140926\\
0.942105263157895	1.03030303030303	0.810066117020232	0.810066117020232\\
0.942105263157895	1.05050505050505	0.830962943554327	0.830962943554327\\
0.942105263157895	1.07070707070707	0.8459459573553	0.8459459573553\\
0.942105263157895	1.09090909090909	0.857880946870126	0.857880946870126\\
0.942105263157895	1.11111111111111	0.867908864842905	0.867908864842905\\
0.942105263157895	1.13131313131313	0.876611161733562	0.876611161733562\\
0.942105263157895	1.15151515151515	0.884328576948482	0.884328576948482\\
0.942105263157895	1.17171717171717	0.891279724282835	0.891279724282835\\
0.942105263157895	1.19191919191919	0.897614092394464	0.897614092394464\\
0.942105263157895	1.21212121212121	0.903438854628766	0.903438854628766\\
0.942105263157895	1.23232323232323	0.908833704552546	0.908833704552546\\
0.942105263157895	1.25252525252525	0.856288954141006	0.856288954141006\\
0.942105263157895	1.27272727272727	0.868213924667292	0.868213924667292\\
0.942105263157895	1.29292929292929	0.878111456661185	0.878111456661185\\
0.942105263157895	1.31313131313131	0.886576567222811	0.886576567222811\\
0.942105263157895	1.33333333333333	0.893986023241038	0.893986023241038\\
0.942105263157895	1.35353535353535	0.900585737894903	0.900585737894903\\
0.942105263157895	1.37373737373737	0.906543491805014	0.906543491805014\\
0.942105263157895	1.39393939393939	0.911978496831844	0.911978496831844\\
0.942105263157895	1.41414141414141	0.916978418421739	0.916978418421739\\
0.942105263157895	1.43434343434343	0.921609601437412	0.921609601437412\\
0.942105263157895	1.45454545454545	0.925923476451596	0.925923476451596\\
0.942105263157895	1.47474747474747	0.929960728054072	0.929960728054072\\
0.942105263157895	1.4949494949495	0.933754098794553	0.933754098794553\\
0.942105263157895	1.51515151515152	0.903599632108636	0.903599632108636\\
0.942105263157895	1.53535353535354	0.90956185153893	0.90956185153893\\
0.942105263157895	1.55555555555556	0.914976587793133	0.914976587793133\\
0.942105263157895	1.57575757575758	0.919928643015164	0.919928643015164\\
0.942105263157895	1.5959595959596	0.924487403981942	0.924487403981942\\
0.942105263157895	1.61616161616162	0.928708818035345	0.928708818035345\\
0.942105263157895	1.63636363636364	0.932638019004062	0.932638019004062\\
0.942105263157895	1.65656565656566	0.936311652794957	0.936311652794957\\
0.942105263157895	1.67676767676768	0.939759732031629	0.939759732031629\\
0.942105263157895	1.6969696969697	0.943007064073313	0.943007064073313\\
0.942105263157895	1.71717171717172	0.946074339742445	0.946074339742445\\
0.942105263157895	1.73737373737374	0.948978964176125	0.948978964176125\\
0.942105263157895	1.75757575757576	0.927924300246269	0.927924300246269\\
0.942105263157895	1.77777777777778	0.931881679314815	0.931881679314815\\
0.942105263157895	1.7979797979798	0.935589206744712	0.935589206744712\\
0.942105263157895	1.81818181818182	0.939068123240818	0.939068123240818\\
0.942105263157895	1.83838383838384	0.942339474333507	0.942339474333507\\
0.942105263157895	1.85858585858586	0.945422763708056	0.945422763708056\\
0.942105263157895	1.87878787878788	0.948335507066059	0.948335507066059\\
0.942105263157895	1.8989898989899	0.951093195008984	0.951093195008984\\
0.942105263157895	1.91919191919192	0.953709429186983	0.953709429186983\\
0.942105263157895	1.93939393939394	0.956196120025566	0.956196120025566\\
0.942105263157895	1.95959595959596	0.958563694501952	0.958563694501952\\
0.942105263157895	1.97979797979798	0.960821291587569	0.960821291587569\\
0.942105263157895	2	0.96297693698044	0.96297693698044\\
0.978947368421053	0	0.899043236618336	0.899043236618336\\
0.978947368421053	0.0202020202020202	0.900442247448592	0.900442247448592\\
0.978947368421053	0.0404040404040404	0.89801776386352	0.89801776386352\\
0.978947368421053	0.0606060606060606	0.89542561157582	0.89542561157582\\
0.978947368421053	0.0808080808080808	0.892641829145998	0.892641829145998\\
0.978947368421053	0.101010101010101	0.889636816943285	0.889636816943285\\
0.978947368421053	0.121212121212121	0.886373396989984	0.886373396989984\\
0.978947368421053	0.141414141414141	0.882803946667654	0.882803946667654\\
0.978947368421053	0.161616161616162	0.878866009661196	0.878866009661196\\
0.978947368421053	0.181818181818182	0.87447527626377	0.87447527626377\\
0.978947368421053	0.202020202020202	0.869513733250489	0.869513733250489\\
0.978947368421053	0.222222222222222	0.863808230305358	0.863808230305358\\
0.978947368421053	0.242424242424242	0.857087993520504	0.857087993520504\\
0.978947368421053	0.262626262626263	0.889546092714608	0.889546092714608\\
0.978947368421053	0.282828282828283	0.886058004302823	0.886058004302823\\
0.978947368421053	0.303030303030303	0.882215144065791	0.882215144065791\\
0.978947368421053	0.323232323232323	0.877938562450012	0.877938562450012\\
0.978947368421053	0.343434343434343	0.873118642918998	0.873118642918998\\
0.978947368421053	0.363636363636364	0.867596244164898	0.867596244164898\\
0.978947368421053	0.383838383838384	0.861126103231768	0.861126103231768\\
0.978947368421053	0.404040404040404	0.853296880157332	0.853296880157332\\
0.978947368421053	0.424242424242424	0.843322691544826	0.843322691544826\\
0.978947368421053	0.444444444444444	0.829306875979598	0.829306875979598\\
0.978947368421053	0.464646464646465	0.802576816982167	0.802576816982167\\
0.978947368421053	0.484848484848485	0.785408179535789	0.785408179535789\\
0.978947368421053	0.505050505050505	0.873763834970658	0.873763834970658\\
0.978947368421053	0.525252525252525	0.867985744471495	0.867985744471495\\
0.978947368421053	0.545454545454545	0.861161739208044	0.861161739208044\\
0.978947368421053	0.565656565656566	0.852812947506007	0.852812947506007\\
0.978947368421053	0.585858585858586	0.841995658039102	0.841995658039102\\
0.978947368421053	0.606060606060606	0.826298964500351	0.826298964500351\\
0.978947368421053	0.626262626262626	0.791699056676601	0.791699056676601\\
0.978947368421053	0.646464646464647	0.785600216905842	0.785600216905842\\
0.978947368421053	0.666666666666667	0.801215758795171	0.801215758795171\\
0.978947368421053	0.686868686868687	0.814628318806298	0.814628318806298\\
0.978947368421053	0.707070707070707	0.826470987416985	0.826470987416985\\
0.978947368421053	0.727272727272727	0.837122099244316	0.837122099244316\\
0.978947368421053	0.747474747474748	0.846828457703119	0.846828457703119\\
0.978947368421053	0.767676767676768	0.833149349026712	0.833149349026712\\
0.978947368421053	0.787878787878788	0.811198551195228	0.811198551195228\\
0.978947368421053	0.808080808080808	0.755355485136438	0.755355485136438\\
0.978947368421053	0.828282828282828	0.790462887420532	0.790462887420532\\
0.978947368421053	0.848484848484849	0.811261020117014	0.811261020117014\\
0.978947368421053	0.868686868686869	0.826948727572747	0.826948727572747\\
0.978947368421053	0.888888888888889	0.839806895732824	0.839806895732824\\
0.978947368421053	0.909090909090909	0.850815399064104	0.850815399064104\\
0.978947368421053	0.929292929292929	0.860498547912835	0.860498547912835\\
0.978947368421053	0.94949494949495	0.869174274461639	0.869174274461639\\
0.978947368421053	0.96969696969697	0.877051827233324	0.877051827233324\\
0.978947368421053	0.98989898989899	0.884277162553841	0.884277162553841\\
0.978947368421053	1.01010101010101	0.787664195023566	0.787664195023566\\
0.978947368421053	1.03030303030303	0.817559635128703	0.817559635128703\\
0.978947368421053	1.05050505050505	0.836491447389683	0.836491447389683\\
0.978947368421053	1.07070707070707	0.850660993503372	0.850660993503372\\
0.978947368421053	1.09090909090909	0.86215336048513	0.86215336048513\\
0.978947368421053	1.11111111111111	0.871902774998507	0.871902774998507\\
0.978947368421053	1.13131313131313	0.88041293037898	0.88041293037898\\
0.978947368421053	1.15151515151515	0.887988858699335	0.887988858699335\\
0.978947368421053	1.17171717171717	0.894830501165424	0.894830501165424\\
0.978947368421053	1.19191919191919	0.901076642728809	0.901076642728809\\
0.978947368421053	1.21212121212121	0.906827885280423	0.906827885280423\\
0.978947368421053	1.23232323232323	0.912159666643924	0.912159666643924\\
0.978947368421053	1.25252525252525	0.862306712001919	0.862306712001919\\
0.978947368421053	1.27272727272727	0.873283641098283	0.873283641098283\\
0.978947368421053	1.29292929292929	0.882610610113466	0.882610610113466\\
0.978947368421053	1.31313131313131	0.890702029357362	0.890702029357362\\
0.978947368421053	1.33333333333333	0.897849639156792	0.897849639156792\\
0.978947368421053	1.35353535353535	0.904255952187784	0.904255952187784\\
0.978947368421053	1.37373737373737	0.910064733886482	0.910064733886482\\
0.978947368421053	1.39393939393939	0.915380971261521	0.915380971261521\\
0.978947368421053	1.41414141414141	0.920283419229279	0.920283419229279\\
0.978947368421053	1.43434343434343	0.924832577634065	0.924832577634065\\
0.978947368421053	1.45454545454545	0.929075892605888	0.929075892605888\\
0.978947368421053	1.47474747474747	0.933051242894944	0.933051242894944\\
0.978947368421053	1.4949494949495	0.936789339409392	0.936789339409392\\
0.978947368421053	1.51515151515152	0.907784211792036	0.907784211792036\\
0.978947368421053	1.53535353535354	0.913453110994114	0.913453110994114\\
0.978947368421053	1.55555555555556	0.918644129526419	0.918644129526419\\
0.978947368421053	1.57575757575758	0.923420875708853	0.923420875708853\\
0.978947368421053	1.5959595959596	0.92783880967954	0.92783880967954\\
0.978947368421053	1.61616161616162	0.931944541838308	0.931944541838308\\
0.978947368421053	1.63636363636364	0.935776790924459	0.935776790924459\\
0.978947368421053	1.65656565656566	0.939367685065106	0.939367685065106\\
0.978947368421053	1.67676767676768	0.942743980111598	0.942743980111598\\
0.978947368421053	1.6969696969697	0.945928084596433	0.945928084596433\\
0.978947368421053	1.71717171717172	0.948938887361399	0.948938887361399\\
0.978947368421053	1.73737373737374	0.951792415425168	0.951792415425168\\
0.978947368421053	1.75757575757576	0.93156001032069	0.93156001032069\\
0.978947368421053	1.77777777777778	0.9353328255628	0.9353328255628\\
0.978947368421053	1.7979797979798	0.938888528913129	0.938888528913129\\
0.978947368421053	1.81818181818182	0.942240893144225	0.942240893144225\\
0.978947368421053	1.83838383838384	0.945405331842652	0.945405331842652\\
0.978947368421053	1.85858585858586	0.948397109762217	0.948397109762217\\
0.978947368421053	1.87878787878788	0.951230534168038	0.951230534168038\\
0.978947368421053	1.8989898989899	0.953918644624325	0.953918644624325\\
0.978947368421053	1.91919191919192	0.956473149840553	0.956473149840553\\
0.978947368421053	1.93939393939394	0.958904481429712	0.958904481429712\\
0.978947368421053	1.95959595959596	0.961221897678118	0.961221897678118\\
0.978947368421053	1.97979797979798	0.963433603450129	0.963433603450129\\
0.978947368421053	2	0.965546869619842	0.965546869619842\\
1.01578947368421	0	0.89522002314292	0.89522002314292\\
1.01578947368421	0.0202020202020202	0.896788606563413	0.896788606563413\\
1.01578947368421	0.0404040404040404	0.894160296394089	0.894160296394089\\
1.01578947368421	0.0606060606060606	0.89134014647705	0.89134014647705\\
1.01578947368421	0.0808080808080808	0.888299091273739	0.888299091273739\\
1.01578947368421	0.101010101010101	0.885000775565867	0.885000775565867\\
1.01578947368421	0.121212121212121	0.881398859140736	0.881398859140736\\
1.01578947368421	0.141414141414141	0.877432925900078	0.877432925900078\\
1.01578947368421	0.161616161616162	0.873022011490698	0.873022011490698\\
1.01578947368421	0.181818181818182	0.868053824437869	0.868053824437869\\
1.01578947368421	0.202020202020202	0.862365589583062	0.862365589583062\\
1.01578947368421	0.222222222222222	0.855706965239693	0.855706965239693\\
1.01578947368421	0.242424242424242	0.84765925989567	0.84765925989567\\
1.01578947368421	0.262626262626263	0.885014872115075	0.885014872115075\\
1.01578947368421	0.282828282828283	0.88116942401522	0.88116942401522\\
1.01578947368421	0.303030303030303	0.876902482494088	0.876902482494088\\
1.01578947368421	0.323232323232323	0.872111711222402	0.872111711222402\\
1.01578947368421	0.343434343434343	0.866650738665989	0.866650738665989\\
1.01578947368421	0.363636363636364	0.860298526953555	0.860298526953555\\
1.01578947368421	0.383838383838384	0.852695162239113	0.852695162239113\\
1.01578947368421	0.404040404040404	0.843184801919218	0.843184801919218\\
1.01578947368421	0.424242424242424	0.830322141463117	0.830322141463117\\
1.01578947368421	0.444444444444444	0.809243615242538	0.809243615242538\\
1.01578947368421	0.464646464646465	0.775276108261381	0.775276108261381\\
1.01578947368421	0.484848484848485	0.7886572374069	0.7886572374069\\
1.01578947368421	0.505050505050505	0.867666676898186	0.867666676898186\\
1.01578947368421	0.525252525252525	0.861086947128179	0.861086947128179\\
1.01578947368421	0.545454545454545	0.853162478833258	0.853162478833258\\
1.01578947368421	0.565656565656566	0.843168651249543	0.843168651249543\\
1.01578947368421	0.585858585858586	0.829487798656457	0.829487798656457\\
1.01578947368421	0.606060606060606	0.806568271227972	0.806568271227972\\
1.01578947368421	0.626262626262626	0.770348229921922	0.770348229921922\\
1.01578947368421	0.646464646464647	0.789259093310784	0.789259093310784\\
1.01578947368421	0.666666666666667	0.804822402686569	0.804822402686569\\
1.01578947368421	0.686868686868687	0.818210106163199	0.818210106163199\\
1.01578947368421	0.707070707070707	0.830039744207732	0.830039744207732\\
1.01578947368421	0.727272727272727	0.84068280590879	0.84068280590879\\
1.01578947368421	0.747474747474748	0.85038270728801	0.85038270728801\\
1.01578947368421	0.767676767676768	0.819846164659002	0.819846164659002\\
1.01578947368421	0.787878787878788	0.787431105874105	0.787431105874105\\
1.01578947368421	0.808080808080808	0.764372209074178	0.764372209074178\\
1.01578947368421	0.828282828282828	0.795797216707513	0.795797216707513\\
1.01578947368421	0.848484848484849	0.815742284508656	0.815742284508656\\
1.01578947368421	0.868686868686869	0.831044261167324	0.831044261167324\\
1.01578947368421	0.888888888888889	0.843682261445854	0.843682261445854\\
1.01578947368421	0.909090909090909	0.854547776955905	0.854547776955905\\
1.01578947368421	0.929292929292929	0.864129597038494	0.864129597038494\\
1.01578947368421	0.94949494949495	0.872728592137347	0.872728592137347\\
1.01578947368421	0.96969696969697	0.880544803015072	0.880544803015072\\
1.01578947368421	0.98989898989899	0.887718787815833	0.887718787815833\\
1.01578947368421	1.01010101010101	0.799551638653109	0.799551638653109\\
1.01578947368421	1.03030303030303	0.824405159376284	0.824405159376284\\
1.01578947368421	1.05050505050505	0.841765940339813	0.841765940339813\\
1.01578947368421	1.07070707070707	0.855213546964674	0.855213546964674\\
1.01578947368421	1.09090909090909	0.866295708149576	0.866295708149576\\
1.01578947368421	1.11111111111111	0.875781056545728	0.875781056545728\\
1.01578947368421	1.13131313131313	0.884106506360127	0.884106506360127\\
1.01578947368421	1.15151515151515	0.891545192794086	0.891545192794086\\
1.01578947368421	1.17171717171717	0.898279955166176	0.898279955166176\\
1.01578947368421	1.19191919191919	0.904439605983808	0.904439605983808\\
1.01578947368421	1.21212121212121	0.910118548504315	0.910118548504315\\
1.01578947368421	1.23232323232323	0.915388168737008	0.915388168737008\\
1.01578947368421	1.25252525252525	0.867948711881944	0.867948711881944\\
1.01578947368421	1.27272727272727	0.87812287880408	0.87812287880408\\
1.01578947368421	1.29292929292929	0.886941158691856	0.886941158691856\\
1.01578947368421	1.31313131313131	0.89468894349796	0.89468894349796\\
1.01578947368421	1.33333333333333	0.901591012162735	0.901591012162735\\
1.01578947368421	1.35353535353535	0.907813587620696	0.907813587620696\\
1.01578947368421	1.37373737373737	0.913479552852245	0.913479552852245\\
1.01578947368421	1.39393939393939	0.918681186973292	0.918681186973292\\
1.01578947368421	1.41414141414141	0.923489128193775	0.923489128193775\\
1.01578947368421	1.43434343434343	0.927958474190632	0.927958474190632\\
1.01578947368421	1.45454545454545	0.932132947232814	0.932132947232814\\
1.01578947368421	1.47474747474747	0.936047780611475	0.936047780611475\\
1.01578947368421	1.4949494949495	0.939731756159187	0.939731756159187\\
1.01578947368421	1.51515151515152	0.911807385859972	0.911807385859972\\
1.01578947368421	1.53535353535354	0.91720687907889	0.91720687907889\\
1.01578947368421	1.55555555555556	0.922189142826167	0.922189142826167\\
1.01578947368421	1.57575757575758	0.926800405058779	0.926800405058779\\
1.01578947368421	1.5959595959596	0.931084261016634	0.931084261016634\\
1.01578947368421	1.61616161616162	0.935079141997561	0.935079141997561\\
1.01578947368421	1.63636363636364	0.938818028524833	0.938818028524833\\
1.01578947368421	1.65656565656566	0.942328942139698	0.942328942139698\\
1.01578947368421	1.67676767676768	0.945635640706489	0.945635640706489\\
1.01578947368421	1.6969696969697	0.948758302099806	0.948758302099806\\
1.01578947368421	1.71717171717172	0.951714125663293	0.951714125663293\\
1.01578947368421	1.73737373737374	0.954517837511354	0.954517837511354\\
1.01578947368421	1.75757575757576	0.93506366559045	0.93506366559045\\
1.01578947368421	1.77777777777778	0.938664621154303	0.938664621154303\\
1.01578947368421	1.7979797979798	0.942077538850272	0.942077538850272\\
1.01578947368421	1.81818181818182	0.945309951721595	0.945309951721595\\
1.01578947368421	1.83838383838384	0.948372428369792	0.948372428369792\\
1.01578947368421	1.85858585858586	0.951276504620954	0.951276504620954\\
1.01578947368421	1.87878787878788	0.954033615503505	0.954033615503505\\
1.01578947368421	1.8989898989899	0.956654575491449	0.956654575491449\\
1.01578947368421	1.91919191919192	0.959149355245376	0.959149355245376\\
1.01578947368421	1.93939393939394	0.961527015834292	0.961527015834292\\
1.01578947368421	1.95959595959596	0.963795723957273	0.963795723957273\\
1.01578947368421	1.97979797979798	0.965962806257428	0.965962806257428\\
1.01578947368421	2	0.968034819966416	0.968034819966416\\
1.05263157894737	0	0.891393497434893	0.891393497434893\\
1.05263157894737	0.0202020202020202	0.893145972141463	0.893145972141463\\
1.05263157894737	0.0404040404040404	0.89030441515053	0.89030441515053\\
1.05263157894737	0.0606060606060606	0.887244231837349	0.887244231837349\\
1.05263157894737	0.0808080808080808	0.883930333234084	0.883930333234084\\
1.05263157894737	0.101010101010101	0.880318252864496	0.880318252864496\\
1.05263157894737	0.121212121212121	0.876350420486546	0.876350420486546\\
1.05263157894737	0.141414141414141	0.871950341361166	0.871950341361166\\
1.05263157894737	0.161616161616162	0.867013055378755	0.867013055378755\\
1.05263157894737	0.181818181818182	0.861388522598138	0.861388522598138\\
1.05263157894737	0.202020202020202	0.854850323358728	0.854850323358728\\
1.05263157894737	0.222222222222222	0.847030037570689	0.847030037570689\\
1.05263157894737	0.242424242424242	0.837256518729617	0.837256518729617\\
1.05263157894737	0.262626262626263	0.880460767845642	0.880460767845642\\
1.05263157894737	0.282828282828283	0.87623209826997	0.87623209826997\\
1.05263157894737	0.303030303030303	0.871504297385561	0.871504297385561\\
1.05263157894737	0.323232323232323	0.866145100698919	0.866145100698919\\
1.05263157894737	0.343434343434343	0.859959065217777	0.859959065217777\\
1.05263157894737	0.363636363636364	0.852637597921269	0.852637597921269\\
1.05263157894737	0.383838383838384	0.843644388425284	0.843644388425284\\
1.05263157894737	0.404040404040404	0.831892870126061	0.831892870126061\\
1.05263157894737	0.424242424242424	0.814419450624445	0.814419450624445\\
1.05263157894737	0.444444444444444	0.763488524798285	0.763488524798285\\
1.05263157894737	0.464646464646465	0.778339387601232	0.778339387601232\\
1.05263157894737	0.484848484848485	0.79184983304753	0.79184983304753\\
1.05263157894737	0.505050505050505	0.861446310547722	0.861446310547722\\
1.05263157894737	0.525252525252525	0.853963204822638	0.853963204822638\\
1.05263157894737	0.545454545454545	0.844748522712437	0.844748522712437\\
1.05263157894737	0.565656565656566	0.832691974164965	0.832691974164965\\
1.05263157894737	0.585858585858586	0.814870753932808	0.814870753932808\\
1.05263157894737	0.606060606060606	0.771087000796833	0.771087000796833\\
1.05263157894737	0.626262626262626	0.774077077552203	0.774077077552203\\
1.05263157894737	0.646464646464647	0.792856709777432	0.792856709777432\\
1.05263157894737	0.666666666666667	0.808360676590856	0.808360676590856\\
1.05263157894737	0.686868686868687	0.821717954072452	0.821717954072452\\
1.05263157894737	0.707070707070707	0.833530106049557	0.833530106049557\\
1.05263157894737	0.727272727272727	0.84416147342078	0.84416147342078\\
1.05263157894737	0.747474747474748	0.853851882284627	0.853851882284627\\
1.05263157894737	0.767676767676768	0.804919381531964	0.804919381531964\\
1.05263157894737	0.787878787878788	0.750186988255057	0.750186988255057\\
1.05263157894737	0.808080808080808	0.772277061835286	0.772277061835286\\
1.05263157894737	0.828282828282828	0.800937548484509	0.800937548484509\\
1.05263157894737	0.848484848484849	0.820105957450229	0.820105957450229\\
1.05263157894737	0.868686868686869	0.835040233411846	0.835040233411846\\
1.05263157894737	0.888888888888889	0.84746382953598	0.84746382953598\\
1.05263157894737	0.909090909090909	0.858188343926728	0.858188343926728\\
1.05263157894737	0.929292929292929	0.86766941883253	0.86766941883253\\
1.05263157894737	0.94949494949495	0.876191696515916	0.876191696515916\\
1.05263157894737	0.96969696969697	0.88394634715175	0.88394634715175\\
1.05263157894737	0.98989898989899	0.891068680200958	0.891068680200958\\
1.05263157894737	1.01010101010101	0.809228599526642	0.809228599526642\\
1.05263157894737	1.03030303030303	0.830751475011971	0.830751475011971\\
1.05263157894737	1.05050505050505	0.846815616452986	0.846815616452986\\
1.05263157894737	1.07070707070707	0.859616170774688	0.859616170774688\\
1.05263157894737	1.09090909090909	0.870316498863273	0.870316498863273\\
1.05263157894737	1.11111111111111	0.879550879427922	0.879550879427922\\
1.05263157894737	1.13131313131313	0.887698523728137	0.887698523728137\\
1.05263157894737	1.15151515151515	0.895003971265463	0.895003971265463\\
1.05263157894737	1.17171717171717	0.901634360313905	0.901634360313905\\
1.05263157894737	1.19191919191919	0.907709195964972	0.907709195964972\\
1.05263157894737	1.21212121212121	0.913317026649765	0.913317026649765\\
1.05263157894737	1.23232323232323	0.918525376599579	0.918525376599579\\
1.05263157894737	1.25252525252525	0.873274299767779	0.873274299767779\\
1.05263157894737	1.27272727272727	0.882756523747375	0.882756523747375\\
1.05263157894737	1.29292929292929	0.891117146729292	0.891117146729292\\
1.05263157894737	1.31313131313131	0.898547286983525	0.898547286983525\\
1.05263157894737	1.33333333333333	0.905218340258391	0.905218340258391\\
1.05263157894737	1.35353535353535	0.911265960088406	0.911265960088406\\
1.05263157894737	1.37373737373737	0.91679478071911	0.91679478071911\\
1.05263157894737	1.39393939393939	0.921885687484504	0.921885687484504\\
1.05263157894737	1.41414141414141	0.926601904283948	0.926601904283948\\
1.05263157894737	1.43434343434343	0.930993524584503	0.930993524584503\\
1.05263157894737	1.45454545454545	0.935100783697023	0.935100783697023\\
1.05263157894737	1.47474747474747	0.9389564165702	0.9389564165702\\
1.05263157894737	1.4949494949495	0.942587370708243	0.942587370708243\\
1.05263157894737	1.51515151515152	0.915682753254798	0.915682753254798\\
1.05263157894737	1.53535353535354	0.920833488521235	0.920833488521235\\
1.05263157894737	1.55555555555556	0.925620230505359	0.925620230505359\\
1.05263157894737	1.57575757575758	0.930074850442492	0.930074850442492\\
1.05263157894737	1.5959595959596	0.934230780083427	0.934230780083427\\
1.05263157894737	1.61616161616162	0.938119255463796	0.938119255463796\\
1.05263157894737	1.63636363636364	0.941768106729446	0.941768106729446\\
1.05263157894737	1.65656565656566	0.945201611910731	0.945201611910731\\
1.05263157894737	1.67676767676768	0.948440762331627	0.948440762331627\\
1.05263157894737	1.6969696969697	0.951503657130501	0.951503657130501\\
1.05263157894737	1.71717171717172	0.954405908583252	0.954405908583252\\
1.05263157894737	1.73737373737374	0.957161012667989	0.957161012667989\\
1.05263157894737	1.75757575757576	0.938445375112219	0.938445375112219\\
1.05263157894737	1.77777777777778	0.941885675228972	0.941885675228972\\
1.05263157894737	1.7979797979798	0.945163898612973	0.945163898612973\\
1.05263157894737	1.81818181818182	0.948282338463172	0.948282338463172\\
1.05263157894737	1.83838383838384	0.951247377357299	0.951247377357299\\
1.05263157894737	1.85858585858586	0.954067258686654	0.954067258686654\\
1.05263157894737	1.87878787878788	0.956750837970593	0.956750837970593\\
1.05263157894737	1.8989898989899	0.959306904027889	0.959306904027889\\
1.05263157894737	1.91919191919192	0.96174382769322	0.96174382769322\\
1.05263157894737	1.93939393939394	0.964069396970012	0.964069396970012\\
1.05263157894737	1.95959595959596	0.966290756894911	0.966290756894911\\
1.05263157894737	1.97979797979798	0.968414406876339	0.968414406876339\\
1.05263157894737	2	0.970446228262167	0.970446228262167\\
1.08947368421053	0	0.88756344424452	0.88756344424452\\
1.08947368421053	0.0202020202020202	0.889514881843513	0.889514881843513\\
1.08947368421053	0.0404040404040404	0.886450556664695	0.886450556664695\\
1.08947368421053	0.0606060606060606	0.883137999995081	0.883137999995081\\
1.08947368421053	0.0808080808080808	0.879535039187293	0.879535039187293\\
1.08947368421053	0.101010101010101	0.875587494459302	0.875587494459302\\
1.08947368421053	0.121212121212121	0.871224049967548	0.871224049967548\\
1.08947368421053	0.141414141414141	0.866347992172249	0.866347992172249\\
1.08947368421053	0.161616161616162	0.860823137925214	0.860823137925214\\
1.08947368421053	0.181818181818182	0.854448085183676	0.854448085183676\\
1.08947368421053	0.202020202020202	0.846904359956289	0.846904359956289\\
1.08947368421053	0.222222222222222	0.837636821723404	0.837636821723404\\
1.08947368421053	0.242424242424242	0.82551297995609	0.82551297995609\\
1.08947368421053	0.262626262626263	0.875884955607945	0.875884955607945\\
1.08947368421053	0.282828282828283	0.87124593295033	0.87124593295033\\
1.08947368421053	0.303030303030303	0.866017624949387	0.866017624949387\\
1.08947368421053	0.323232323232323	0.860029520080761	0.860029520080761\\
1.08947368421053	0.343434343434343	0.85302047029898	0.85302047029898\\
1.08947368421053	0.363636363636364	0.844556656744309	0.844556656744309\\
1.08947368421053	0.383838383838384	0.8338225491794	0.8338225491794\\
1.08947368421053	0.404040404040404	0.818914428722211	0.818914428722211\\
1.08947368421053	0.424242424242424	0.792206222600254	0.792206222600254\\
1.08947368421053	0.444444444444444	0.766356902931121	0.766356902931121\\
1.08947368421053	0.464646464646465	0.781356883012174	0.781356883012174\\
1.08947368421053	0.484848484848485	0.794988390888066	0.794988390888066\\
1.08947368421053	0.505050505050505	0.855102548143904	0.855102548143904\\
1.08947368421053	0.525252525252525	0.846601839205676	0.846601839205676\\
1.08947368421053	0.545454545454545	0.835866978009247	0.835866978009247\\
1.08947368421053	0.565656565656566	0.821169272009088	0.821169272009088\\
1.08947368421053	0.585858585858586	0.796757209249356	0.796757209249356\\
1.08947368421053	0.606060606060606	0.753406994428611	0.753406994428611\\
1.08947368421053	0.626262626262626	0.777754130666197	0.777754130666197\\
1.08947368421053	0.646464646464647	0.796395119833838	0.796395119833838\\
1.08947368421053	0.666666666666667	0.811833527326448	0.811833527326448\\
1.08947368421053	0.686868686868687	0.825155419857374	0.825155419857374\\
1.08947368421053	0.707070707070707	0.836946083804496	0.836946083804496\\
1.08947368421053	0.727272727272727	0.847562468426231	0.847562468426231\\
1.08947368421053	0.747474747474748	0.857240639007647	0.857240639007647\\
1.08947368421053	0.767676767676768	0.788046101167275	0.788046101167275\\
1.08947368421053	0.787878787878788	0.715987622134055	0.715987622134055\\
1.08947368421053	0.808080808080808	0.779436583133049	0.779436583133049\\
1.08947368421053	0.828282828282828	0.805901766469787	0.805901766469787\\
1.08947368421053	0.848484848484849	0.824358574530319	0.824358574530319\\
1.08947368421053	0.868686868686869	0.838941778053381	0.838941778053381\\
1.08947368421053	0.888888888888889	0.851156555218169	0.851156555218169\\
1.08947368421053	0.909090909090909	0.861742110649601	0.861742110649601\\
1.08947368421053	0.929292929292929	0.871123126940276	0.871123126940276\\
1.08947368421053	0.94949494949495	0.87956880710274	0.87956880710274\\
1.08947368421053	0.96969696969697	0.887261776480953	0.887261776480953\\
1.08947368421053	0.98989898989899	0.894332243023797	0.894332243023797\\
1.08947368421053	1.01010101010101	0.817594094806314	0.817594094806314\\
1.08947368421053	1.03030303030303	0.836695914949295	0.836695914949295\\
1.08947368421053	1.05050505050505	0.851664176887649	0.851664176887649\\
1.08947368421053	1.07070707070707	0.863879906337322	0.863879906337322\\
1.08947368421053	1.09090909090909	0.874223408961009	0.874223408961009\\
1.08947368421053	1.11111111111111	0.883218751019588	0.883218751019588\\
1.08947368421053	1.13131313131313	0.891195007129851	0.891195007129851\\
1.08947368421053	1.15151515151515	0.898370995096503	0.898370995096503\\
1.08947368421053	1.17171717171717	0.904899405634903	0.904899405634903\\
1.08947368421053	1.19191919191919	0.910891042674611	0.910891042674611\\
1.08947368421053	1.21212121212121	0.916428917456201	0.916428917456201\\
1.08947368421053	1.23232323232323	0.921576869775469	0.921576869775469\\
1.08947368421053	1.25252525252525	0.878328020436272	0.878328020436272\\
1.08947368421053	1.27272727272727	0.887205147325191	0.887205147325191\\
1.08947368421053	1.29292929292929	0.895150798073602	0.895150798073602\\
1.08947368421053	1.31313131313131	0.902285952580721	0.902285952580721\\
1.08947368421053	1.33333333333333	0.908739001214463	0.908739001214463\\
1.08947368421053	1.35353535353535	0.914619676905456	0.914619676905456\\
1.08947368421053	1.37373737373737	0.920016594631178	0.920016594631178\\
1.08947368421053	1.39393939393939	0.925000390119279	0.925000390119279\\
1.08947368421053	1.41414141414141	0.929627496951391	0.929627496951391\\
1.08947368421053	1.43434343434343	0.933943363192576	0.933943363192576\\
1.08947368421053	1.45454545454545	0.937984953191607	0.937984953191607\\
1.08947368421053	1.47474747474747	0.941782638848991	0.941782638848991\\
1.08947368421053	1.4949494949495	0.945361621067362	0.945361621067362\\
1.08947368421053	1.51515151515152	0.919422145470162	0.919422145470162\\
1.08947368421053	1.53535353535354	0.924342100216963	0.924342100216963\\
1.08947368421053	1.55555555555556	0.928945094421957	0.928945094421957\\
1.08947368421053	1.57575757575758	0.933251065619949	0.933251065619949\\
1.08947368421053	1.5959595959596	0.937284697177562	0.937284697177562\\
1.08947368421053	1.61616161616162	0.941070870962569	0.941070870962569\\
1.08947368421053	1.63636363636364	0.944632779793204	0.944632779793204\\
1.08947368421053	1.65656565656566	0.947991280121292	0.947991280121292\\
1.08947368421053	1.67676767676768	0.951164804484734	0.951164804484734\\
1.08947368421053	1.6969696969697	0.95416951097968	0.95416951097968\\
1.08947368421053	1.71717171717172	0.95701951837012	0.95701951837012\\
1.08947368421053	1.73737373737374	0.959727157537813	0.959727157537813\\
1.08947368421053	1.75757575757576	0.94171408340217	0.94171408340217\\
1.08947368421053	1.77777777777778	0.945003671665147	0.945003671665147\\
1.08947368421053	1.7979797979798	0.948154480722923	0.948154480722923\\
1.08947368421053	1.81818181818182	0.951164384663177	0.951164384663177\\
1.08947368421053	1.83838383838384	0.954036135519793	0.954036135519793\\
1.08947368421053	1.85858585858586	0.956775059917227	0.956775059917227\\
1.08947368421053	1.87878787878788	0.95938768996599	0.95938768996599\\
1.08947368421053	1.8989898989899	0.961880965606451	0.961880965606451\\
1.08947368421053	1.91919191919192	0.964261781662935	0.964261781662935\\
1.08947368421053	1.93939393939394	0.96653674114086	0.96653674114086\\
1.08947368421053	1.95959595959596	0.968712031032491	0.968712031032491\\
1.08947368421053	1.97979797979798	0.970793370168526	0.970793370168526\\
1.08947368421053	2	0.972785998732127	0.972785998732127\\
1.12631578947368	0	0.883729639547533	0.883729639547533\\
1.12631578947368	0.0202020202020202	0.885895885169147	0.885895885169147\\
1.12631578947368	0.0404040404040404	0.88259917735661	0.88259917735661\\
1.12631578947368	0.0606060606060606	0.879021600967854	0.879021600967854\\
1.12631578947368	0.0808080808080808	0.87511267988662	0.87511267988662\\
1.12631578947368	0.101010101010101	0.870806630202832	0.870806630202832\\
1.12631578947368	0.121212121212121	0.866015328525977	0.866015328525977\\
1.12631578947368	0.141414141414141	0.860616607602619	0.860616607602619\\
1.12631578947368	0.161616161616162	0.854433469305567	0.854433469305567\\
1.12631578947368	0.181818181818182	0.847193884893056	0.847193884893056\\
1.12631578947368	0.202020202020202	0.838443348757309	0.838443348757309\\
1.12631578947368	0.222222222222222	0.827318178578443	0.827318178578443\\
1.12631578947368	0.242424242424242	0.811751740214513	0.811751740214513\\
1.12631578947368	0.262626262626263	0.871288763839167	0.871288763839167\\
1.12631578947368	0.282828282828283	0.866210974868106	0.866210974868106\\
1.12631578947368	0.303030303030303	0.860439420150001	0.860439420150001\\
1.12631578947368	0.323232323232323	0.853754763636243	0.853754763636243\\
1.12631578947368	0.343434343434343	0.845807550802164	0.845807550802164\\
1.12631578947368	0.363636363636364	0.835982385475381	0.835982385475381\\
1.12631578947368	0.383838383838384	0.823004820720501	0.823004820720501\\
1.12631578947368	0.404040404040404	0.803226971861317	0.803226971861317\\
1.12631578947368	0.424242424242424	0.752238933021445	0.752238933021445\\
1.12631578947368	0.444444444444444	0.769190719948156	0.769190719948156\\
1.12631578947368	0.464646464646465	0.784330322592095	0.784330322592095\\
1.12631578947368	0.484848484848485	0.798075171955005	0.798075171955005\\
1.12631578947368	0.505050505050505	0.848636410756391	0.848636410756391\\
1.12631578947368	0.525252525252525	0.838990335299271	0.838990335299271\\
1.12631578947368	0.545454545454545	0.826454802310892	0.826454802310892\\
1.12631578947368	0.565656565656566	0.808281702773105	0.808281702773105\\
1.12631578947368	0.585858585858586	0.770920102985387	0.770920102985387\\
1.12631578947368	0.606060606060606	0.757402561163802	0.757402561163802\\
1.12631578947368	0.626262626262626	0.781380080062256	0.781380080062256\\
1.12631578947368	0.646464646464647	0.799876295239077	0.799876295239077\\
1.12631578947368	0.666666666666667	0.815243709290461	0.815243709290461\\
1.12631578947368	0.686868686868687	0.828525796428185	0.828525796428185\\
1.12631578947368	0.707070707070707	0.840291371554008	0.840291371554008\\
1.12631578947368	0.727272727272727	0.85088980008154	0.85088980008154\\
1.12631578947368	0.747474747474748	0.860553243244885	0.860553243244885\\
1.12631578947368	0.767676767676768	0.76904355566658	0.76904355566658\\
1.12631578947368	0.787878787878788	0.73997000990419	0.73997000990419\\
1.12631578947368	0.808080808080808	0.786047635609266	0.786047635609266\\
1.12631578947368	0.828282828282828	0.810704972678574	0.810704972678574\\
1.12631578947368	0.848484848484849	0.828506153860259	0.828506153860259\\
1.12631578947368	0.868686868686869	0.842753648338007	0.842753648338007\\
1.12631578947368	0.888888888888889	0.854765002829285	0.854765002829285\\
1.12631578947368	0.909090909090909	0.865213673307872	0.865213673307872\\
1.12631578947368	0.929292929292929	0.874495398888738	0.874495398888738\\
1.12631578947368	0.94949494949495	0.882864689098324	0.882864689098324\\
1.12631578947368	0.96969696969697	0.890495938334326	0.890495938334326\\
1.12631578947368	0.98989898989899	0.897514397269244	0.897514397269244\\
1.12631578947368	1.01010101010101	0.825071443954324	0.825071443954324\\
1.12631578947368	1.03030303030303	0.842306454083984	0.842306454083984\\
1.12631578947368	1.05050505050505	0.856331230440169	0.856331230440169\\
1.12631578947368	1.07070707070707	0.868014530378482	0.868014530378482\\
1.12631578947368	1.09090909090909	0.878023388749318	0.878023388749318\\
1.12631578947368	1.11111111111111	0.886790595927356	0.886790595927356\\
1.12631578947368	1.13131313131313	0.894601445130945	0.894601445130945\\
1.12631578947368	1.15151515151515	0.901651546016167	0.901651546016167\\
1.12631578947368	1.17171717171717	0.90808026687511	0.90808026687511\\
1.12631578947368	1.19191919191919	0.913990264425375	0.913990264425375\\
1.12631578947368	1.21212121212121	0.919459306696513	0.919459306696513\\
1.12631578947368	1.23232323232323	0.924547714777348	0.924547714777348\\
1.12631578947368	1.25252525252525	0.883144416185969	0.883144416185969\\
1.12631578947368	1.27272727272727	0.891486018642501	0.891486018642501\\
1.12631578947368	1.29292929292929	0.89905283504504	0.89905283504504\\
1.12631578947368	1.31313131313131	0.905912904447858	0.905912904447858\\
1.12631578947368	1.33333333333333	0.91215965992601	0.91215965992601\\
1.12631578947368	1.35353535353535	0.917880726471753	0.917880726471753\\
1.12631578947368	1.37373737373737	0.923150598985149	0.923150598985149\\
1.12631578947368	1.39393939393939	0.928030664498063	0.928030664498063\\
1.12631578947368	1.41414141414141	0.932571122691685	0.932571122691685\\
1.12631578947368	1.43434343434343	0.936813100749562	0.936813100749562\\
1.12631578947368	1.45454545454545	0.940790489525005	0.940790489525005\\
1.12631578947368	1.47474747474747	0.944531422591387	0.944531422591387\\
1.12631578947368	1.4949494949495	0.948059435653203	0.948059435653203\\
1.12631578947368	1.51515151515152	0.923035935220002	0.923035935220002\\
1.12631578947368	1.53535353535354	0.927740879153036	0.927740879153036\\
1.12631578947368	1.55555555555556	0.932170659088119	0.932170659088119\\
1.12631578947368	1.57575757575758	0.936335239156314	0.936335239156314\\
1.12631578947368	1.5959595959596	0.940251739756554	0.940251739756554\\
1.12631578947368	1.61616161616162	0.943939411690906	0.943939411690906\\
1.12631578947368	1.63636363636364	0.947417260285852	0.947417260285852\\
1.12631578947368	1.65656565656566	0.950703006981104	0.950703006981104\\
1.12631578947368	1.67676767676768	0.95381271265268	0.95381271265268\\
1.12631578947368	1.6969696969697	0.956760719535524	0.956760719535524\\
1.12631578947368	1.71717171717172	0.959559738571009	0.959559738571009\\
1.12631578947368	1.73737373737374	0.962220995475351	0.962220995475351\\
1.12631578947368	1.75757575757576	0.944877747733847	0.944877747733847\\
1.12631578947368	1.77777777777778	0.948025499370026	0.948025499370026\\
1.12631578947368	1.7979797979798	0.951055474320473	0.951055474320473\\
1.12631578947368	1.81818181818182	0.953961806281156	0.953961806281156\\
1.12631578947368	1.83838383838384	0.956744087864419	0.956744087864419\\
1.12631578947368	1.85858585858586	0.959405053915056	0.959405053915056\\
1.12631578947368	1.87878787878788	0.961949138187237	0.961949138187237\\
1.12631578947368	1.8989898989899	0.964381589050584	0.964381589050584\\
1.12631578947368	1.91919191919192	0.966707936620461	0.966707936620461\\
1.12631578947368	1.93939393939394	0.968933678726548	0.968933678726548\\
1.12631578947368	1.95959595959596	0.971064102370291	0.971064102370291\\
1.12631578947368	1.97979797979798	0.973104188619777	0.973104188619777\\
1.12631578947368	2	0.975058568502744	0.975058568502744\\
1.16315789473684	0	0.879891850046119	0.879891850046119\\
1.16315789473684	0.0202020202020202	0.882289543151848	0.882289543151848\\
1.16315789473684	0.0404040404040404	0.878750754059203	0.878750754059203\\
1.16315789473684	0.0606060606060606	0.874895203722788	0.874895203722788\\
1.16315789473684	0.0808080808080808	0.870662712477497	0.870662712477497\\
1.16315789473684	0.101010101010101	0.865973663035301	0.865973663035301\\
1.16315789473684	0.121212121212121	0.860719394273706	0.860719394273706\\
1.16315789473684	0.141414141414141	0.854745639986535	0.854745639986535\\
1.16315789473684	0.161616161616162	0.847821741227885	0.847821741227885\\
1.16315789473684	0.181818181818182	0.839577285299043	0.839577285299043\\
1.16315789473684	0.202020202020202	0.829351199350773	0.829351199350773\\
1.16315789473684	0.222222222222222	0.815738038891651	0.815738038891651\\
1.16315789473684	0.242424242424242	0.794413952099245	0.794413952099245\\
1.16315789473684	0.262626262626263	0.866673684216436	0.866673684216436\\
1.16315789473684	0.282828282828283	0.861127434422731	0.861127434422731\\
1.16315789473684	0.303030303030303	0.85476657002924	0.85476657002924\\
1.16315789473684	0.323232323232323	0.847309481428772	0.847309481428772\\
1.16315789473684	0.343434343434343	0.838287475363657	0.838287475363657\\
1.16315789473684	0.363636363636364	0.82681731745243	0.82681731745243\\
1.16315789473684	0.383838383838384	0.810830086833535	0.810830086833535\\
1.16315789473684	0.404040404040404	0.781978086143593	0.781978086143593\\
1.16315789473684	0.424242424242424	0.754875444301547	0.754875444301547\\
1.16315789473684	0.444444444444444	0.771991028393736	0.771991028393736\\
1.16315789473684	0.464646464646465	0.787261331162518	0.787261331162518\\
1.16315789473684	0.484848484848485	0.801112288698838	0.801112288698838\\
1.16315789473684	0.505050505050505	0.842050440441461	0.842050440441461\\
1.16315789473684	0.525252525252525	0.831116920925655	0.831116920925655\\
1.16315789473684	0.545454545454545	0.816436624967534	0.816436624967534\\
1.16315789473684	0.565656565656566	0.793517135551874	0.793517135551874\\
1.16315789473684	0.585858585858586	0.724888274723027	0.724888274723027\\
1.16315789473684	0.606060606060606	0.761346255837214	0.761346255837214\\
1.16315789473684	0.626262626262626	0.784955715843809	0.784955715843809\\
1.16315789473684	0.646464646464647	0.803302127453562	0.803302127453562\\
1.16315789473684	0.666666666666667	0.818593800951854	0.818593800951854\\
1.16315789473684	0.686868686868687	0.831832138525187	0.831832138525187\\
1.16315789473684	0.707070707070707	0.843569379971027	0.843569379971027\\
1.16315789473684	0.727272727272727	0.854147158999413	0.854147158999413\\
1.16315789473684	0.747474747474748	0.863793613750251	0.863793613750251\\
1.16315789473684	0.767676767676768	0.748319788454458	0.748319788454458\\
1.16315789473684	0.787878787878788	0.754302313633287	0.754302313633287\\
1.16315789473684	0.808080808080808	0.792230492557121	0.792230492557121\\
1.16315789473684	0.828282828282828	0.815360094421757	0.815360094421757\\
1.16315789473684	0.848484848484849	0.832554245204546	0.832554245204546\\
1.16315789473684	0.868686868686869	0.846480251652271	0.846480251652271\\
1.16315789473684	0.888888888888889	0.858293385922737	0.858293385922737\\
1.16315789473684	0.909090909090909	0.868607258843429	0.868607258843429\\
1.16315789473684	0.929292929292929	0.877790525302185	0.877790525302185\\
1.16315789473684	0.94949494949495	0.886083705701643	0.886083705701643\\
1.16315789473684	0.96969696969697	0.893653265317729	0.893653265317729\\
1.16315789473684	0.98989898989899	0.900619638413682	0.900619638413682\\
1.16315789473684	1.01010101010101	0.831896659542406	0.831896659542406\\
1.16315789473684	1.03030303030303	0.847632921193263	0.847632921193263\\
1.16315789473684	1.05050505050505	0.860833257323733	0.860833257323733\\
1.16315789473684	1.07070707070707	0.872028751257557	0.872028751257557\\
1.16315789473684	1.09090909090909	0.881722752477056	0.881722752477056\\
1.16315789473684	1.11111111111111	0.890271824113671	0.890271824113671\\
1.16315789473684	1.13131313131313	0.897922852767638	0.897922852767638\\
1.16315789473684	1.15151515151515	0.904850447620427	0.904850447620427\\
1.16315789473684	1.17171717171717	0.911181667452798	0.911181667452798\\
1.16315789473684	1.19191919191919	0.917011529045551	0.917011529045551\\
1.16315789473684	1.21212121212121	0.922412829770861	0.922412829770861\\
1.16315789473684	1.23232323232323	0.927442527098224	0.927442527098224\\
1.16315789473684	1.25252525252525	0.887750981686725	0.887750981686725\\
1.16315789473684	1.27272727272727	0.895613824764017	0.895613824764017\\
1.16315789473684	1.29292929292929	0.902832727651801	0.902832727651801\\
1.16315789473684	1.31313131313131	0.909435306438468	0.909435306438468\\
1.16315789473684	1.33333333333333	0.915486358613055	0.915486358613055\\
1.16315789473684	1.35353535353535	0.921054554105279	0.921054554105279\\
1.16315789473684	1.37373737373737	0.926201894985526	0.926201894985526\\
1.16315789473684	1.39393939393939	0.930981399009028	0.930981399009028\\
1.16315789473684	1.41414141414141	0.935437529853843	0.935437529853843\\
1.16315789473684	1.43434343434343	0.939607388192282	0.939607388192282\\
1.16315789473684	1.45454545454545	0.943521972368217	0.943521972368217\\
1.16315789473684	1.47474747474747	0.947207292862427	0.947207292862427\\
1.16315789473684	1.4949494949495	0.9506852958724	0.9506852958724\\
1.16315789473684	1.51515151515152	0.926533278084668	0.926533278084668\\
1.16315789473684	1.53535353535354	0.931037137746416	0.931037137746416\\
1.16315789473684	1.55555555555556	0.93530317453688	0.93530317453688\\
1.16315789473684	1.57575757575758	0.93933297878936	0.93933297878936\\
1.16315789473684	1.5959595959596	0.943137107452121	0.943137107452121\\
1.16315789473684	1.61616161616162	0.946729805150262	0.946729805150262\\
1.16315789473684	1.63636363636364	0.950126285814526	0.950126285814526\\
1.16315789473684	1.65656565656566	0.953341391886976	0.953341391886976\\
1.16315789473684	1.67676767676768	0.956388981662688	0.956388981662688\\
1.16315789473684	1.6969696969697	0.959281695646795	0.959281695646795\\
1.16315789473684	1.71717171717172	0.962030915648142	0.962030915648142\\
1.16315789473684	1.73737373737374	0.964646817574844	0.964646817574844\\
1.16315789473684	1.75757575757576	0.947943482175028	0.947943482175028\\
1.16315789473684	1.77777777777778	0.950957360119566	0.950957360119566\\
1.16315789473684	1.7979797979798	0.953872473920536	0.953872473920536\\
1.16315789473684	1.81818181818182	0.956679781976949	0.956679781976949\\
1.16315789473684	1.83838383838384	0.959376119307068	0.959376119307068\\
1.16315789473684	1.85858585858586	0.961961911461293	0.961961911461293\\
1.16315789473684	1.87878787878788	0.964439692423508	0.964439692423508\\
1.16315789473684	1.8989898989899	0.966813159487064	0.966813159487064\\
1.16315789473684	1.91919191919192	0.969086578440065	0.969086578440065\\
1.16315789473684	1.93939393939394	0.971264414503804	0.971264414503804\\
1.16315789473684	1.95959595959596	0.973351107813176	0.973351107813176\\
1.16315789473684	1.97979797979798	0.97535094106669	0.97535094106669\\
1.16315789473684	2	0.977267965721241	0.977267965721241\\
1.2	0	0.876049832633407	0.876049832633407\\
1.2	0.0202020202020202	0.878696428000692	0.878696428000692\\
1.2	0.0404040404040404	0.874905784522061	0.874905784522061\\
1.2	0.0606060606060606	0.870758997522735	0.870758997522735\\
1.2	0.0808080808080808	0.866184580331414	0.866184580331414\\
1.2	0.101010101010101	0.861086456408949	0.861086456408949\\
1.2	0.121212121212121	0.855330877237189	0.855330877237189\\
1.2	0.141414141414141	0.848723002970563	0.848723002970563\\
1.2	0.161616161616162	0.840961127114576	0.840961127114576\\
1.2	0.181818181818182	0.831535580410336	0.831535580410336\\
1.2	0.202020202020202	0.819460324628629	0.819460324628629\\
1.2	0.222222222222222	0.802289280874207	0.802289280874207\\
1.2	0.242424242424242	0.767127910331133	0.767127910331133\\
1.2	0.262626262626263	0.862041382038858	0.862041382038858\\
1.2	0.282828282828283	0.855995710872026	0.855995710872026\\
1.2	0.303030303030303	0.848995912412083	0.848995912412083\\
1.2	0.323232323232323	0.840681001613674	0.840681001613674\\
1.2	0.343434343434343	0.830420351518559	0.830420351518559\\
1.2	0.363636363636364	0.816926965586358	0.816926965586358\\
1.2	0.383838383838384	0.79664627984295	0.79664627984295\\
1.2	0.404040404040404	0.737621251499418	0.737621251499418\\
1.2	0.424242424242424	0.757490287951784	0.757490287951784\\
1.2	0.444444444444444	0.774758829906668	0.774758829906668\\
1.2	0.464646464646465	0.790151438623044	0.790151438623044\\
1.2	0.484848484848485	0.804101718146228	0.804101718146228\\
1.2	0.505050505050505	0.835349056941594	0.835349056941594\\
1.2	0.525252525252525	0.822971431501018	0.822971431501018\\
1.2	0.545454545454545	0.805722455876284	0.805722455876284\\
1.2	0.565656565656566	0.775959432439058	0.775959432439058\\
1.2	0.585858585858586	0.73026063727453	0.73026063727453\\
1.2	0.606060606060606	0.76523756247048	0.76523756247048\\
1.2	0.626262626262626	0.788481903931224	0.788481903931224\\
1.2	0.646464646464647	0.806674429627709	0.806674429627709\\
1.2	0.666666666666667	0.821886219622062	0.821886219622062\\
1.2	0.686868686868687	0.835077285735988	0.835077285735988\\
1.2	0.707070707070707	0.846783265342978	0.846783265342978\\
1.2	0.727272727272727	0.85733795095527	0.85733795095527\\
1.2	0.747474747474748	0.866965359763947	0.866965359763947\\
1.2	0.767676767676768	0.72742547208428	0.72742547208428\\
1.2	0.787878787878788	0.765216786689566	0.765216786689566\\
1.2	0.808080808080808	0.798065137462353	0.798065137462353\\
1.2	0.828282828282828	0.819878325023104	0.819878325023104\\
1.2	0.848484848484849	0.836507974362133	0.836507974362133\\
1.2	0.868686868686869	0.850125680715357	0.850125680715357\\
1.2	0.888888888888889	0.86174560239053	0.86174560239053\\
1.2	0.909090909090909	0.871926764139154	0.871926764139154\\
1.2	0.929292929292929	0.881012452284064	0.881012452284064\\
1.2	0.94949494949495	0.889229863007484	0.889229863007484\\
1.2	0.96969696969697	0.896737822236769	0.896737822236769\\
1.2	0.98989898989899	0.90365208502672	0.90365208502672\\
1.2	1.01010101010101	0.838216280951252	0.838216280951252\\
1.2	1.03030303030303	0.852713233624612	0.852713233624612\\
1.2	1.05050505050505	0.865184293335426	0.865184293335426\\
1.2	1.07070707070707	0.875930367019899	0.875930367019899\\
1.2	1.09090909090909	0.885327254685046	0.885327254685046\\
1.2	1.11111111111111	0.893667389331274	0.893667389331274\\
1.2	1.13131313131313	0.901163825177357	0.901163825177357\\
1.2	1.15151515151515	0.90797211767888	0.90797211767888\\
1.2	1.17171717171717	0.914207930537811	0.914207930537811\\
1.2	1.19191919191919	0.91995910611045	0.91995910611045\\
1.2	1.21212121212121	0.925293724220634	0.925293724220634\\
1.2	1.23232323232323	0.930265524042724	0.930265524042724\\
1.2	1.25252525252525	0.892170074434203	0.892170074434203\\
1.2	1.27272727272727	0.899601196760879	0.899601196760879\\
1.2	1.29292929292929	0.906498891128342	0.906498891128342\\
1.2	1.31313131313131	0.912859628534691	0.912859628534691\\
1.2	1.33333333333333	0.918724593074957	0.918724593074957\\
1.2	1.35353535353535	0.924146126535009	0.924146126535009\\
1.2	1.37373737373737	0.929175139879619	0.929175139879619\\
1.2	1.39393939393939	0.933857057414856	0.933857057414856\\
1.2	1.41414141414141	0.938231053809528	0.938231053809528\\
1.2	1.43434343434343	0.942330470982313	0.942330470982313\\
1.2	1.45454545454545	0.94618358104619	0.94618358104619\\
1.2	1.47474747474747	0.949814378086626	0.949814378086626\\
1.2	1.4949494949495	0.953243289310508	0.953243289310508\\
1.2	1.51515151515152	0.929922304337543	0.929922304337543\\
1.2	1.53535353535354	0.934237453720546	0.934237453720546\\
1.2	1.55555555555556	0.938348302526487	0.938348302526487\\
1.2	1.57575757575758	0.942249382740829	0.942249382740829\\
1.2	1.5959595959596	0.945945535697548	0.945945535697548\\
1.2	1.61616161616162	0.949446542454206	0.949446542454206\\
1.2	1.63636363636364	0.952764175710029	0.952764175710029\\
1.2	1.65656565656566	0.95591062840767	0.95591062840767\\
1.2	1.67676767676768	0.95889770949587	0.95889770949587\\
1.2	1.6969696969697	0.961736462087022	0.961736462087022\\
1.2	1.71717171717172	0.964437011297989	0.964437011297989\\
1.2	1.73737373737374	0.967008534478921	0.967008534478921\\
1.2	1.75757575757576	0.950917675718753	0.950917675718753\\
1.2	1.77777777777778	0.953804858484854	0.953804858484854\\
1.2	1.7979797979798	0.956610554103252	0.956610554103252\\
1.2	1.81818181818182	0.959323019083043	0.959323019083043\\
1.2	1.83838383838384	0.961936675351973	0.961936675351973\\
1.2	1.85858585858586	0.964449885794141	0.964449885794141\\
1.2	1.87878787878788	0.966863460529627	0.966863460529627\\
1.2	1.8989898989899	0.969179671682173	0.969179671682173\\
1.2	1.91919191919192	0.971401611525092	0.971401611525092\\
1.2	1.93939393939394	0.973532778829639	0.973532778829639\\
1.2	1.95959595959596	0.975576815605431	0.975576815605431\\
1.2	1.97979797979798	0.977537342515292	0.977537342515292\\
1.2	2	0.979417858852838	0.979417858852838\\
};
\end{axis}
\end{tikzpicture}%

==> ECC19_001_SCMPC_R107_dVm04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.58824,0.58824}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\definecolor{myRed}{rgb}{  1.00, 0.00, 0.00}%

%\definecolor{myGreen}{rgb}{0.05, 0.70, 0.35}%
\definecolor{myGreen}{rgb}{0.1333333, 0.7694117, 0.2980392}%

%\definecolor{myBlue}{rgb}{ 0.05, 0.25, 0.35}%
\definecolor{myBlue}{rgb}{ 0.2470588, 0.2823529, 0.8}%

%\definecolor{myCyan}{rgb}{ 0.05, 0.50, 0.65}%
\definecolor{myCyan}{rgb}{ 0.05, 0.75, 0.75}%

%
\begin{tikzpicture}

\node[rotate=90, font=\bfseries\color{black}] at (-0.08\fwidth,0.181\fwidth) {\small Scenario MPC}; 
\node[rotate=90, font=\bfseries\color{black}] at (-0.08\fwidth,0.021\fwidth) {\small Baseline MPC}; 

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0\fwidth,0.692\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ytick={-100,-50,0,50,100},
ymin=-138.25,
ymax=152.792636009656,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-3mm},
title={\small Position [m]},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	-138.25\\
0.25	-134.777777777778\\
0.5	-131.305555555556\\
0.75	-127.833333333334\\
1	-124.361111111111\\
1.25	-120.888888888889\\
1.5	-117.416666666667\\
1.75	-113.94248200002\\
2	-110.459017218667\\
2.25	-106.961918669773\\
2.5	-103.449922616175\\
2.75	-99.9230274724636\\
3	-96.3809583655732\\
3.25	-92.823478230703\\
3.5	-89.2502065287687\\
3.75	-85.6610971076935\\
4	-82.0568173848177\\
4.25	-78.4388180896784\\
4.5	-74.8081752279138\\
4.75	-71.165671068681\\
5	-67.5121126104112\\
5.25	-63.8482922842223\\
5.5	-60.175020044479\\
5.75	-56.493919537427\\
6	-52.8073000810396\\
6.25	-49.116663356794\\
6.5	-45.4230770211596\\
6.75	-41.7273832863224\\
7	-38.0303626150753\\
7.25	-34.3329176033224\\
7.5	-30.6359453927044\\
7.75	-26.940289974886\\
8	-23.246673794165\\
8.25	-19.5554462533336\\
8.5	-15.8668268189608\\
8.75	-12.1810169262241\\
9	-8.49785989878796\\
9.25	-4.81763552102949\\
9.5	-1.14057996744267\\
9.75	2.53290013386821\\
10	6.20174473112403\\
10.25	9.86579103776813\\
10.5	13.524888584266\\
10.75	17.1789798198474\\
11	20.8282931609965\\
11.25	24.4732562683563\\
11.5	28.114200448142\\
11.75	31.7516824512361\\
12	35.3862860346162\\
12.25	39.0188246465307\\
12.5	42.6499027016699\\
12.75	46.280259999363\\
13	49.9105154756538\\
13.25	53.5410734595882\\
13.5	57.1724201644106\\
13.75	60.805496092553\\
14	64.4420884017562\\
14.25	68.0833388658983\\
14.5	71.7297328731715\\
14.75	75.3811808248192\\
15	79.0375705779616\\
15.25	82.6989259984497\\
15.5	86.3652275308926\\
15.75	90.0364104173145\\
16	93.7121100799285\\
16.25	97.3918684956427\\
16.5	101.074895689701\\
16.75	104.760355296744\\
17	108.447542604897\\
17.25	112.135916313557\\
17.5	115.825162559611\\
17.75	119.514840743634\\
18	123.205684366665\\
18.25	126.898252219973\\
18.5	130.592853604037\\
18.75	134.28914766527\\
19	137.98698954532\\
19.25	141.686185673171\\
19.5	145.386823708914\\
19.75	149.088935614939\\
20	152.792636009656\\
};
%\addlegendentry{data1}

\node[right, align=left, font=\bfseries\color{myGreen}]
at (axis cs:0.5,117) {\small Agent 1 (Prio. 1)};
\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	-142.45\\
0.25	-138.977777777778\\
0.5	-135.505555555556\\
0.75	-132.033333333334\\
1	-128.561111111111\\
1.25	-125.088888888889\\
1.5	-121.616666666667\\
1.75	-118.144444444445\\
2	-114.672375961714\\
2.25	-111.205891548305\\
2.5	-107.764837036268\\
2.75	-104.375139919745\\
3	-101.063127709081\\
3.25	-97.8507034853694\\
3.5	-94.7451023836634\\
3.75	-91.7452695599068\\
4	-88.8488807657697\\
4.25	-86.054940940851\\
4.5	-83.3625459244655\\
4.75	-80.7693670052591\\
5	-78.2670186403746\\
5.25	-75.8391464333291\\
5.5	-73.4658281636604\\
5.75	-71.1238464220451\\
6	-68.7895444348615\\
6.25	-66.4452892267381\\
6.5	-64.0773260030973\\
6.75	-61.6714285092352\\
7	-59.2159903172951\\
7.25	-56.7033387532413\\
7.5	-54.1294891636266\\
7.75	-51.4923425434216\\
8	-48.7919761927122\\
8.25	-46.0318614998694\\
8.5	-43.2168004168354\\
8.75	-40.3519523749656\\
9	-37.4438193369297\\
9.25	-34.4987089233965\\
9.5	-31.5229322219565\\
9.75	-28.5228082746302\\
10	-25.5038130147164\\
10.25	-22.4726157309149\\
10.5	-19.4357447542068\\
10.75	-16.3977328061047\\
11	-13.3618275433477\\
11.25	-10.3299815176408\\
11.5	-7.30302751141596\\
11.75	-4.28175929178947\\
12	-1.26662780608803\\
12.25	1.74257402414337\\
12.5	4.74658161006055\\
12.75	7.74641182317258\\
13	10.7432343988537\\
13.25	13.7384076712664\\
13.5	16.7327186135498\\
13.75	19.7262635408378\\
14	22.7194116606486\\
14.25	25.7147294146444\\
14.5	28.7159328301851\\
14.75	31.7252522395338\\
15	34.7433753519301\\
15.25	37.7685745439741\\
15.5	40.7990733734629\\
15.75	43.8357429576376\\
16	46.8797590764156\\
16.25	49.9316409519208\\
16.5	52.9915592268087\\
16.75	56.0584400569755\\
17	59.1305490814225\\
17.25	62.2065271044322\\
17.5	65.285696540223\\
17.75	68.3685519613736\\
18	71.4559045715267\\
18.25	74.5490596280854\\
18.5	77.6495588743808\\
18.75	80.7579338445619\\
19	83.8744161244155\\
19.25	86.9986903028138\\
19.5	90.1302010704652\\
19.75	93.2689533483173\\
20	96.4146288770306\\
};
%\addlegendentry{data2}

\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	-101.75\\
0.25	-98.9722222222222\\
0.5	-96.1944444444443\\
0.75	-93.4166666666664\\
1	-90.6388888888886\\
1.25	-87.8611111111107\\
1.5	-85.0833333333329\\
1.75	-82.305555555555\\
2	-79.5288396663775\\
2.25	-76.75805406189\\
2.5	-73.9855168661913\\
2.75	-71.2000703417687\\
3	-68.382301528921\\
3.25	-65.5096362241431\\
3.5	-62.5830808847946\\
3.75	-59.6149581429655\\
4	-56.6163239213312\\
4.25	-53.5944596384999\\
4.5	-50.5533600412325\\
4.75	-47.493516421873\\
5	-44.4159205453821\\
5.25	-41.3238411236259\\
5.5	-38.2228711216356\\
5.75	-35.1196812020954\\
6	-32.0165615642292\\
6.25	-28.9103912239717\\
6.5	-25.7991108042998\\
6.75	-22.6821547810952\\
7	-19.5596178686778\\
7.25	-16.4310322774017\\
7.5	-13.2938350009928\\
7.75	-10.1469644509322\\
8	-6.99152442728928\\
8.25	-3.83147159091617\\
8.5	-0.672068199858877\\
8.75	2.48068804495895\\
9	5.61943351406919\\
9.25	8.73791884543788\\
9.5	11.8315224641894\\
9.75	14.8966565134266\\
10	17.9313934409368\\
10.25	20.9366040064927\\
10.5	23.9136850867258\\
10.75	26.8637373109348\\
11	29.7881916024854\\
11.25	32.6890329724084\\
11.5	35.5682782762962\\
11.75	38.427622718215\\
12	41.2690446706399\\
12.25	44.094546813223\\
12.5	46.9056550499111\\
12.75	49.7035678515069\\
13	52.4893745131401\\
13.25	55.2641656578243\\
13.5	58.0287121737586\\
13.75	60.7835623528915\\
14	63.5290378380896\\
14.25	66.2641496150571\\
14.5	68.9882301718555\\
14.75	71.7012050565481\\
15	74.4029856747381\\
15.25	77.0936889202614\\
15.5	79.7738588941622\\
15.75	82.4442343406515\\
16	85.1051028732895\\
16.25	87.7567646472726\\
16.5	90.3996296427931\\
16.75	93.0337649672609\\
17	95.6593391422422\\
17.25	98.2765949014532\\
17.5	100.886179288724\\
17.75	103.48932775373\\
18	106.08670845983\\
18.25	108.676979484375\\
18.5	111.259132728355\\
18.75	113.833055096602\\
19	116.398873158463\\
19.25	118.956599938326\\
19.5	121.506319570496\\
19.75	124.048333346771\\
20	126.582549628427\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.362\fwidth,0.692\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=0,
ymax=18,
ytick={ 0,  5, 10, 15},
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-3mm},
title={\small Velocity [m/s]},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.8888888888889\\
0.5	13.8888888888889\\
0.75	13.8888888888889\\
1	13.8888888888889\\
1.25	13.8888888888889\\
1.5	13.8888888888889\\
1.75	13.9109932752157\\
2	13.9595226766051\\
2.25	14.0180436274768\\
2.5	14.0776890592456\\
2.75	14.1377721063951\\
3	14.1988427260467\\
3.25	14.2612878043761\\
3.5	14.324914605969\\
3.75	14.387620803495\\
4	14.4454431538244\\
4.25	14.4978318136783\\
4.5	14.5468085717632\\
4.75	14.5926643792197\\
5	14.6352152793471\\
5.25	14.6749376851517\\
5.5	14.7102606535493\\
5.75	14.7367130856909\\
6	14.7553142593299\\
6.25	14.769057778756\\
6.5	14.7790702487689\\
6.75	14.7859951940538\\
7	14.7895501005723\\
7.25	14.7894165146105\\
7.5	14.7858132340655\\
7.75	14.7788881338726\\
8	14.7698279496637\\
8.25	14.7599054437735\\
8.5	14.7487810657126\\
8.75	14.7380032056952\\
9	14.726980795048\\
9.25	14.7146540437591\\
9.5	14.701758954326\\
9.75	14.6850129031036\\
10	14.6658374477807\\
10.25	14.6463920558036\\
10.5	14.62632882544\\
10.75	14.6065317776177\\
11	14.5883411160937\\
11.25	14.5714945782096\\
11.5	14.5565031278318\\
11.75	14.5436465763852\\
12	14.5338399221217\\
12.25	14.5267769920623\\
12.5	14.5223849275326\\
12.75	14.5209185830712\\
13	14.5213490236314\\
13.25	14.5234227569401\\
13.5	14.5277666374894\\
13.75	14.5383011038848\\
14	14.5551574218391\\
14.25	14.5752243491\\
14.5	14.5957988931619\\
14.75	14.6156771072539\\
15	14.6354901625957\\
15.25	14.6552962732378\\
15.5	14.6751376115333\\
15.75	14.6940157923621\\
16	14.7113504652231\\
16.25	14.7261533935332\\
16.5	14.7374791649604\\
16.75	14.7457448702845\\
17	14.7513031332449\\
17.25	14.7556696612946\\
17.5	14.7576330584485\\
17.75	14.7605587007393\\
18	14.7664703333628\\
18.25	14.7744576192039\\
18.5	14.7819431327332\\
18.75	14.7884265422466\\
19	14.7940652024423\\
19.25	14.7996705208525\\
19.5	14.8053180935883\\
19.75	14.8119045870157\\
20	14.8170697494885\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.8888888888889\\
0.5	13.8888888888889\\
0.75	13.8888888888889\\
1	13.8888888888889\\
1.25	13.8888888888889\\
1.5	13.8888888888889\\
1.75	13.8888888888889\\
2	13.8888888888889\\
2.25	13.8888888888889\\
2.5	13.8888888888889\\
2.75	13.8888888888889\\
3	13.8888888888889\\
3.25	13.8888888888889\\
3.5	13.8888888888889\\
3.75	13.8888888888889\\
4	13.8888888888889\\
4.25	13.8888888888889\\
4.5	13.8888888888889\\
4.75	13.8888888888889\\
5	13.8888888888889\\
5.25	13.8888888888889\\
5.5	13.8888888888889\\
5.75	13.8888888888889\\
6	13.8888888888889\\
6.25	13.8888888888889\\
6.5	13.8888888888889\\
6.75	13.8888888888889\\
7	13.8888888888889\\
7.25	13.8888888888889\\
7.5	13.8888888888889\\
7.75	13.8888888888889\\
8	13.8888888888889\\
8.25	13.8888888888889\\
8.5	13.8888888888889\\
8.75	13.8888888888889\\
9	13.8888888888889\\
9.25	13.8888888888889\\
9.5	13.8888888888889\\
9.75	13.8888888888889\\
10	13.8888888888889\\
10.25	13.8888888888889\\
10.5	13.8888888888889\\
10.75	13.8888888888889\\
11	13.8888888888889\\
11.25	13.8888888888889\\
11.5	13.8888888888889\\
11.75	13.8888888888889\\
12	13.8888888888889\\
12.25	13.8888888888889\\
12.5	13.8888888888889\\
12.75	13.8888888888889\\
13	13.8888888888889\\
13.25	13.8888888888889\\
13.5	13.8888888888889\\
13.75	13.8888888888889\\
14	13.8888888888889\\
14.25	13.8888888888889\\
14.5	13.8888888888889\\
14.75	13.8888888888889\\
15	13.8888888888889\\
15.25	13.8888888888889\\
15.5	13.8888888888889\\
15.75	13.8888888888889\\
16	13.8888888888889\\
16.25	13.8888888888889\\
16.5	13.8888888888889\\
16.75	13.8888888888889\\
17	13.8888888888889\\
17.25	13.8888888888889\\
17.5	13.8888888888889\\
17.75	13.8888888888889\\
18	13.8888888888889\\
18.25	13.8888888888889\\
18.5	13.8888888888889\\
18.75	13.8888888888889\\
19	13.8888888888889\\
19.25	13.8888888888889\\
19.5	13.8888888888889\\
19.75	13.8888888888889\\
20	13.8888888888889\\
};
%\addlegendentry{data2}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
10.25	0\\
10.5	0\\
10.75	0\\
11	0\\
11.25	0\\
11.5	0\\
11.75	0\\
12	0\\
12.25	0\\
12.5	0\\
12.75	0\\
13	0\\
13.25	0\\
13.5	0\\
13.75	0\\
14	0\\
14.25	0\\
14.5	0\\
14.75	0\\
15	0\\
15.25	0\\
15.5	0\\
15.75	0\\
16	0\\
16.25	0\\
16.5	0\\
16.75	0\\
17	0\\
17.25	0\\
17.5	0\\
17.75	0\\
18	0\\
18.25	0\\
18.5	0\\
18.75	0\\
19	0\\
19.25	0\\
19.5	0\\
19.75	0\\
20	0\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	15.2777777777778\\
0.25	15.2777777777778\\
0.5	15.2777777777778\\
0.75	15.2777777777778\\
1	15.2777777777778\\
1.25	15.2777777777778\\
1.5	15.2777777777778\\
1.75	15.2777777777778\\
2	15.2777777777778\\
2.25	15.2777777777778\\
2.5	15.2777777777778\\
2.75	15.2777777777778\\
3	15.2777777777778\\
3.25	15.2777777777778\\
3.5	15.2777777777778\\
3.75	15.2777777777778\\
4	15.2777777777778\\
4.25	15.2777777777778\\
4.5	15.2777777777778\\
4.75	15.2777777777778\\
5	15.2777777777778\\
5.25	15.2777777777778\\
5.5	15.2777777777778\\
5.75	15.2777777777778\\
6	15.2777777777778\\
6.25	15.2777777777778\\
6.5	15.2777777777778\\
6.75	15.2777777777778\\
7	15.2777777777778\\
7.25	15.2777777777778\\
7.5	15.2777777777778\\
7.75	15.2777777777778\\
8	15.2777777777778\\
8.25	15.2777777777778\\
8.5	15.2777777777778\\
8.75	15.2777777777778\\
9	15.2777777777778\\
9.25	15.2777777777778\\
9.5	15.2777777777778\\
9.75	15.2777777777778\\
10	15.2777777777778\\
10.25	15.2777777777778\\
10.5	15.2777777777778\\
10.75	15.2777777777778\\
11	15.2777777777778\\
11.25	15.2777777777778\\
11.5	15.2777777777778\\
11.75	15.2777777777778\\
12	15.2777777777778\\
12.25	15.2777777777778\\
12.5	15.2777777777778\\
12.75	15.2777777777778\\
13	15.2777777777778\\
13.25	15.2777777777778\\
13.5	15.2777777777778\\
13.75	15.2777777777778\\
14	15.2777777777778\\
14.25	15.2777777777778\\
14.5	15.2777777777778\\
14.75	15.2777777777778\\
15	15.2777777777778\\
15.25	15.2777777777778\\
15.5	15.2777777777778\\
15.75	15.2777777777778\\
16	15.2777777777778\\
16.25	15.2777777777778\\
16.5	15.2777777777778\\
16.75	15.2777777777778\\
17	15.2777777777778\\
17.25	15.2777777777778\\
17.5	15.2777777777778\\
17.75	15.2777777777778\\
18	15.2777777777778\\
18.25	15.2777777777778\\
18.5	15.2777777777778\\
18.75	15.2777777777778\\
19	15.2777777777778\\
19.25	15.2777777777778\\
19.5	15.2777777777778\\
19.75	15.2777777777778\\
20	15.2777777777778\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=myGreen, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0	12.8888888888889\\
0.25	12.8900150174517\\
0.5	12.8557810572043\\
0.75	12.8101873646766\\
1	12.841757110921\\
1.25	12.8363215848819\\
1.5	12.8658441792284\\
1.75	12.8985247345328\\
2	12.9272021966609\\
2.25	12.9071838117081\\
2.5	12.951201317655\\
2.75	12.9986928374294\\
3	13.0345068631929\\
3.25	13.0722817975161\\
3.5	13.124535238149\\
3.75	13.1230435393215\\
4	13.1681551564977\\
4.25	13.2094117651279\\
4.5	13.2323856839726\\
4.75	13.2578976363844\\
5	13.2805662155002\\
5.25	13.2866851692101\\
5.5	13.2925426357706\\
5.75	13.2915989301655\\
6	13.2837134571825\\
6.25	13.2973468378611\\
6.5	13.3061747194627\\
6.75	13.2930427158632\\
7	13.3276758423721\\
7.25	13.2933114273827\\
7.5	13.2844555264684\\
7.75	13.2789134035034\\
8	13.2863132425824\\
8.25	13.3198485845436\\
8.5	13.2941937292805\\
8.75	13.283436505275\\
9	13.2836669262097\\
9.25	13.2951454226652\\
9.5	13.2781809786965\\
9.75	13.2896064898316\\
10	13.27794366441\\
10.25	13.2996401823082\\
10.5	13.2810037370793\\
10.75	13.2934921485418\\
11	13.2925441203659\\
11.25	13.2785099140402\\
11.5	13.2810924540545\\
11.75	13.2918273684439\\
12	13.2839869024833\\
12.25	13.2849288899042\\
12.5	13.2873730828176\\
12.75	13.2638155669926\\
13	13.2610793858043\\
13.25	13.2721094473451\\
13.5	13.2733035410082\\
13.75	13.2919784523862\\
14	13.2861108699943\\
14.25	13.2997055675152\\
14.5	13.2839016922913\\
14.75	13.2772122998863\\
15	13.2818307503045\\
15.25	13.2820432770574\\
15.5	13.3159469862107\\
15.75	13.2819988300748\\
16	13.2811425812764\\
16.25	13.2901497800946\\
16.5	13.3205554833874\\
16.75	13.2815772901713\\
17	13.3016494854974\\
17.25	13.2851992946453\\
17.5	13.3082933654087\\
17.75	13.2983092299191\\
18	13.3356846115656\\
18.25	13.282780340793\\
18.5	13.2977318223592\\
18.75	13.3234778521865\\
19	13.3207636332009\\
19.25	13.2820509771045\\
19.5	13.2975183346649\\
19.75	13.2901414917254\\
20	13.2829102989156\\
20	15.2829102989156\\
19.75	15.2901414917254\\
19.5	15.2975183346649\\
19.25	15.2820509771045\\
19	15.3207636332009\\
18.75	15.3234778521865\\
18.5	15.2977318223592\\
18.25	15.282780340793\\
18	15.3356846115656\\
17.75	15.2983092299191\\
17.5	15.3082933654087\\
17.25	15.2851992946453\\
17	15.3016494854974\\
16.75	15.2815772901713\\
16.5	15.3205554833874\\
16.25	15.2901497800946\\
16	15.2811425812764\\
15.75	15.2819988300748\\
15.5	15.3159469862107\\
15.25	15.2820432770574\\
15	15.2818307503045\\
14.75	15.2772122998863\\
14.5	15.2839016922913\\
14.25	15.2997055675152\\
14	15.2861108699943\\
13.75	15.2919784523862\\
13.5	15.2733035410082\\
13.25	15.2721094473451\\
13	15.2610793858043\\
12.75	15.2638155669926\\
12.5	15.2873730828176\\
12.25	15.2849288899042\\
12	15.2839869024833\\
11.75	15.2918273684439\\
11.5	15.2810924540545\\
11.25	15.2785099140402\\
11	15.2925441203659\\
10.75	15.2934921485418\\
10.5	15.2810037370793\\
10.25	15.2996401823082\\
10	15.27794366441\\
9.75	15.2896064898316\\
9.5	15.2781809786965\\
9.25	15.2951454226652\\
9	15.2836669262097\\
8.75	15.283436505275\\
8.5	15.2941937292805\\
8.25	15.3198485845436\\
8	15.2863132425824\\
7.75	15.2789134035034\\
7.5	15.2844555264684\\
7.25	15.2933114273827\\
7	15.3276758423721\\
6.75	15.2930427158632\\
6.5	15.3061747194627\\
6.25	15.2973468378611\\
6	15.2837134571825\\
5.75	15.2915989301655\\
5.5	15.2925426357706\\
5.25	15.2866851692101\\
5	15.2805662155002\\
4.75	15.2578976363844\\
4.5	15.2323856839726\\
4.25	15.2094117651279\\
4	15.1681551564977\\
3.75	15.1230435393215\\
3.5	15.124535238149\\
3.25	15.0722817975161\\
3	15.0345068631929\\
2.75	14.9986928374294\\
2.5	14.951201317655\\
2.25	14.9071838117081\\
2	14.9272021966609\\
1.75	14.8985247345328\\
1.5	14.8658441792284\\
1.25	14.8363215848819\\
1	14.841757110921\\
0.75	14.8101873646766\\
0.5	14.8557810572043\\
0.25	14.8900150174517\\
0	14.8888888888889\\
}--cycle;
%\addlegendentry{data5}

\addplot [color=myGreen, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.8900150174517\\
0.5	13.8557810572043\\
0.75	13.8101873646766\\
1	13.841757110921\\
1.25	13.8363215848819\\
1.5	13.8658441792284\\
1.75	13.8985247345328\\
2	13.9272021966609\\
2.25	13.9071838117081\\
2.5	13.951201317655\\
2.75	13.9986928374294\\
3	14.0345068631929\\
3.25	14.0722817975161\\
3.5	14.124535238149\\
3.75	14.1230435393215\\
4	14.1681551564977\\
4.25	14.2094117651279\\
4.5	14.2323856839726\\
4.75	14.2578976363844\\
5	14.2805662155002\\
5.25	14.2866851692101\\
5.5	14.2925426357706\\
5.75	14.2915989301655\\
6	14.2837134571825\\
6.25	14.2973468378611\\
6.5	14.3061747194627\\
6.75	14.2930427158632\\
7	14.3276758423721\\
7.25	14.2933114273827\\
7.5	14.2844555264684\\
7.75	14.2789134035034\\
8	14.2863132425824\\
8.25	14.3198485845436\\
8.5	14.2941937292805\\
8.75	14.283436505275\\
9	14.2836669262097\\
9.25	14.2951454226652\\
9.5	14.2781809786965\\
9.75	14.2896064898316\\
10	14.27794366441\\
10.25	14.2996401823082\\
10.5	14.2810037370793\\
10.75	14.2934921485418\\
11	14.2925441203659\\
11.25	14.2785099140402\\
11.5	14.2810924540545\\
11.75	14.2918273684439\\
12	14.2839869024833\\
12.25	14.2849288899042\\
12.5	14.2873730828176\\
12.75	14.2638155669926\\
13	14.2610793858043\\
13.25	14.2721094473451\\
13.5	14.2733035410082\\
13.75	14.2919784523862\\
14	14.2861108699943\\
14.25	14.2997055675152\\
14.5	14.2839016922913\\
14.75	14.2772122998863\\
15	14.2818307503045\\
15.25	14.2820432770574\\
15.5	14.3159469862107\\
15.75	14.2819988300748\\
16	14.2811425812764\\
16.25	14.2901497800946\\
16.5	14.3205554833874\\
16.75	14.2815772901713\\
17	14.3016494854974\\
17.25	14.2851992946453\\
17.5	14.3082933654087\\
17.75	14.2983092299191\\
18	14.3356846115656\\
18.25	14.282780340793\\
18.5	14.2977318223592\\
18.75	14.3234778521865\\
19	14.3207636332009\\
19.25	14.2820509771045\\
19.5	14.2975183346649\\
19.75	14.2901414917254\\
20	14.2829102989156\\
};
%\addlegendentry{data6}
\addplot [color=myGreen, solid, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5   6\\
	2.0   6\\
}; % new: alex
\addplot [color=myGreen, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5   3.5\\
	2.0   3.5\\
}; % new: alex
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5	  1.2\\
	2.0   1.2\\
}; % new: alex
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,6.0) {\scriptsize Act.};
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,3.5) {\scriptsize Ref.};
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,1.2) {\scriptsize Set spd.};
\node[right, align=left, font=\color{black}]
at (axis cs:0.3,16.7) {\scriptsize max. velocity};
%at (axis cs:10.7,3.8) {\scriptsize min. mean};
%\node[right, align=left, font=\color{black}]
%at (axis cs:11.2,1.2) {\scriptsize velocity};
%\node[right, align=left, font=\color{black}]
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:10.5,1.2) {\scriptsize min. mean velocity};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.723\fwidth,0.692\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-0.3,
ymax=0.3,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-3mm},
title={\small Acceleration [m/s$^\mathbf{2}$]},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0.15549570175576\\
2	0.223331650708094\\
2.25	0.241836116098692\\
2.5	0.236188937385158\\
2.75	0.243426889662765\\
3	0.245002354144756\\
3.25	0.252156116676606\\
3.5	0.253106468907758\\
3.75	0.245022359761997\\
4	0.217020105147864\\
4.25	0.2003193077774\\
4.5	0.188590261929155\\
4.75	0.175685796379957\\
5	0.161939267589444\\
5.25	0.152395743365697\\
5.5	0.128903299370708\\
5.75	0.0851793719323897\\
6	0.063032608402876\\
6.25	0.0460407469254804\\
6.5	0.032733057917012\\
6.75	0.0212950606119361\\
7	0.00652472137897274\\
7.25	-0.00764019625655497\\
7.5	-0.0208006803536263\\
7.75	-0.033723774033136\\
8	-0.0387927432451835\\
8.25	-0.0409463596761307\\
8.5	-0.0473417124577817\\
8.75	-0.0401947302550345\\
9	-0.0468224037646674\\
9.25	-0.0507766545319264\\
9.5	-0.0518096139164285\\
9.75	-0.0775389249760414\\
10	-0.075387262038458\\
10.25	-0.0789806832814724\\
10.5	-0.0804820799961879\\
10.75	-0.0772839920044439\\
11	-0.0685160321916055\\
11.25	-0.0653030161538222\\
11.5	-0.0546716692090905\\
11.75	-0.0474782740676675\\
12	-0.0316778975257187\\
12.25	-0.024227588156275\\
12.5	-0.0113136743456584\\
12.75	-0.000737530448726526\\
13	0.00458641930619794\\
13.25	0.0120559708584101\\
13.5	0.0222783573144866\\
13.75	0.0576785321824207\\
14	0.0751124497919148\\
14.25	0.0840642039705715\\
14.5	0.0809228351853711\\
14.75	0.078401530936723\\
15	0.0796085983016384\\
15.25	0.0783837967225937\\
15.5	0.0789692064301235\\
15.75	0.0716747161245489\\
16	0.0661639510800446\\
16.25	0.0525599400800036\\
16.5	0.0384928615595308\\
16.75	0.0276299670131329\\
17	0.0169008363043496\\
17.25	0.016341739723257\\
17.5	0.000501938838120809\\
17.75	0.0192991593063896\\
18	0.0262690568994151\\
18.25	0.0353662869262816\\
18.5	0.0255091225688447\\
18.75	0.0258178543010828\\
19	0.0200095689931364\\
19.25	0.0239578209805384\\
19.5	0.0214868356497391\\
19.75	0.0290278120041295\\
20	0.0139529290831848\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0\fwidth,0.554\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ytick={-100,-50,0,50,100},
ymin=-138.95,
ymax=99.9146288770306,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	-138.95\\
0.25	-135.477777777778\\
0.5	-132.005555555556\\
0.75	-128.533333333334\\
1	-125.061111111111\\
1.25	-121.588888888889\\
1.5	-118.116666666667\\
1.75	-114.644444444445\\
2	-111.172375961714\\
2.25	-107.705891548305\\
2.5	-104.264837036268\\
2.75	-100.875139919745\\
3	-97.5631277090814\\
3.25	-94.3507034853694\\
3.5	-91.2451023836634\\
3.75	-88.2452695599068\\
4	-85.3488807657697\\
4.25	-82.554940940851\\
4.5	-79.8625459244655\\
4.75	-77.2693670052591\\
5	-74.7670186403746\\
5.25	-72.3391464333291\\
5.5	-69.9658281636604\\
5.75	-67.6238464220451\\
6	-65.2895444348615\\
6.25	-62.9452892267381\\
6.5	-60.5773260030973\\
6.75	-58.1714285092352\\
7	-55.7159903172951\\
7.25	-53.2033387532413\\
7.5	-50.6294891636266\\
7.75	-47.9923425434216\\
8	-45.2919761927122\\
8.25	-42.5318614998694\\
8.5	-39.7168004168354\\
8.75	-36.8519523749656\\
9	-33.9438193369297\\
9.25	-30.9987089233965\\
9.5	-28.0229322219565\\
9.75	-25.0228082746302\\
10	-22.0038130147164\\
10.25	-18.9726157309149\\
10.5	-15.9357447542068\\
10.75	-12.8977328061047\\
11	-9.86182754334774\\
11.25	-6.82998151764079\\
11.5	-3.80302751141596\\
11.75	-0.781759291789475\\
12	2.23337219391197\\
12.25	5.24257402414337\\
12.5	8.24658161006055\\
12.75	11.2464118231726\\
13	14.2432343988537\\
13.25	17.2384076712664\\
13.5	20.2327186135498\\
13.75	23.2262635408378\\
14	26.2194116606486\\
14.25	29.2147294146444\\
14.5	32.2159328301851\\
14.75	35.2252522395338\\
15	38.2433753519301\\
15.25	41.2685745439741\\
15.5	44.2990733734629\\
15.75	47.3357429576376\\
16	50.3797590764156\\
16.25	53.4316409519208\\
16.5	56.4915592268087\\
16.75	59.5584400569755\\
17	62.6305490814225\\
17.25	65.7065271044322\\
17.5	68.785696540223\\
17.75	71.8685519613736\\
18	74.9559045715267\\
18.25	78.0490596280854\\
18.5	81.1495588743808\\
18.75	84.2579338445619\\
19	87.3744161244155\\
19.25	90.4986903028138\\
19.5	93.6302010704652\\
19.75	96.7689533483173\\
20	99.9146288770306\\
};
%\addlegendentry{data1}

\node[right, align=left, font=\bfseries\color{myBlue}]
at (axis cs:0.5,71) {\small Agent 2 (Prio. 2)};
\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	-134.75\\
0.25	-131.277777777778\\
0.5	-127.805555555556\\
0.75	-124.333333333334\\
1	-120.861111111111\\
1.25	-117.388888888889\\
1.5	-113.916666666667\\
1.75	-110.44248200002\\
2	-106.959017218667\\
2.25	-103.461918669773\\
2.5	-99.9499226161745\\
2.75	-96.4230274724636\\
3	-92.8809583655732\\
3.25	-89.323478230703\\
3.5	-85.7502065287687\\
3.75	-82.1610971076935\\
4	-78.5568173848177\\
4.25	-74.9388180896784\\
4.5	-71.3081752279138\\
4.75	-67.665671068681\\
5	-64.0121126104112\\
5.25	-60.3482922842223\\
5.5	-56.675020044479\\
5.75	-52.993919537427\\
6	-49.3073000810396\\
6.25	-45.616663356794\\
6.5	-41.9230770211596\\
6.75	-38.2273832863224\\
7	-34.5303626150753\\
7.25	-30.8329176033224\\
7.5	-27.1359453927044\\
7.75	-23.440289974886\\
8	-19.746673794165\\
8.25	-16.0554462533336\\
8.5	-12.3668268189608\\
8.75	-8.68101692622405\\
9	-4.99785989878796\\
9.25	-1.31763552102949\\
9.5	2.35942003255733\\
9.75	6.03290013386821\\
10	9.70174473112403\\
10.25	13.3657910377681\\
10.5	17.0248885842661\\
10.75	20.6789798198474\\
11	24.3282931609965\\
11.25	27.9732562683563\\
11.5	31.614200448142\\
11.75	35.2516824512361\\
12	38.8862860346162\\
12.25	42.5188246465307\\
12.5	46.1499027016699\\
12.75	49.780259999363\\
13	53.4105154756538\\
13.25	57.0410734595882\\
13.5	60.6724201644106\\
13.75	64.305496092553\\
14	67.9420884017562\\
14.25	71.5833388658983\\
14.5	75.2297328731715\\
14.75	78.8811808248192\\
15	82.5375705779616\\
15.25	86.1989259984497\\
15.5	89.8652275308926\\
15.75	93.5364104173145\\
16	97.2121100799285\\
16.25	100.891868495643\\
16.5	104.574895689701\\
16.75	108.260355296744\\
17	111.947542604897\\
17.25	115.635916313557\\
17.5	119.325162559611\\
17.75	123.014840743634\\
18	126.705684366665\\
18.25	130.398252219973\\
18.5	134.092853604037\\
18.75	137.78914766527\\
19	141.48698954532\\
19.25	145.186185673171\\
19.5	148.886823708914\\
19.75	152.588935614939\\
20	156.292636009656\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myGreen, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9.03	3.50792832568577\\
9.04	3.65518157214734\\
9.05	3.80243002811106\\
9.06	3.94967366967037\\
9.07	4.09691247413134\\
9.08	4.24414641998328\\
9.09	4.3913754868701\\
9.1	4.53859965556248\\
9.11	4.68581890793085\\
9.12	4.83303322691911\\
9.13	4.98024259651894\\
9.14	5.12744700174508\\
9.15	5.27464642861109\\
9.16	5.42184086410582\\
9.17	5.56903029617055\\
9.18	5.71621471367674\\
9.19	5.86339410640441\\
9.2	6.01056846502108\\
9.21	6.1577377810612\\
9.22	6.30490204690641\\
9.23	6.45206125576599\\
9.24	6.59921540165803\\
9.25	6.74636447897051\\
9.26	6.89350847828181\\
9.27	7.04064738652186\\
9.28	7.18778119124839\\
9.29	7.33490988104209\\
9.3	7.4820334454765\\
9.31	7.62915187508919\\
9.32	7.7762651613536\\
9.33	7.92337329665201\\
9.34	8.07047627424939\\
9.35	8.21757408826809\\
9.36	8.36466673366339\\
9.37	8.51175420619996\\
9.38	8.65883650242888\\
9.39	8.80591361966572\\
9.4	8.95298555596917\\
9.41	9.10005231012033\\
9.42	9.24711388160287\\
9.43	9.39417027058369\\
9.44	9.54122147789424\\
9.45	9.68826750501258\\
9.46	9.83530835404577\\
9.47	9.98234402771315\\
9.48	10.1293745293299\\
9.49	10.2763998627913\\
9.5	10.4234200325573\\
9.51	10.5704350045844\\
9.52	10.7174446354535\\
9.53	10.8644487704227\\
9.54	11.0114472605246\\
9.55	11.1584399623776\\
9.56	11.305426738004\\
9.57	11.4524074546538\\
9.58	11.5286180153652\\
9.59	11.3816497948524\\
9.6	11.2346880018731\\
9.61	11.0877327499126\\
9.62	10.940784148025\\
9.63	10.7938423009767\\
9.64	10.6469073093856\\
9.65	10.499979269856\\
9.66	10.3530582751078\\
9.67	10.2061444141029\\
9.68	10.0592377721663\\
9.69	9.91233843110397\\
9.7	9.76544646931636\\
9.71	9.61856196190833\\
9.72	9.47168498079534\\
9.73	9.32481559480637\\
9.74	9.1779538697832\\
9.75	9.03109986613179\\
9.76	8.88425361373612\\
9.77	8.73741511313946\\
9.78	8.59058436162859\\
9.79	8.44376135582894\\
9.8	8.29694609172059\\
9.81	8.15013856465361\\
9.82	8.00333876936327\\
9.83	7.85654669998476\\
9.84	7.70976235006753\\
9.85	7.56298571258936\\
9.86	7.41621677996995\\
9.87	7.26945554408432\\
9.88	7.12270199627585\\
9.89	6.97595612736886\\
9.9	6.82921792768109\\
9.91	6.68248738703573\\
9.92	6.53576449477324\\
9.93	6.38904923976287\\
9.94	6.24234161041386\\
9.95	6.09564159468639\\
9.96	5.9489491801024\\
9.97	5.80226435375589\\
9.98	5.65558710232321\\
9.99	5.508917412073\\
10	5.36225526887597\\
10.01	5.21560066903441\\
10.02	5.06895363892606\\
10.03	4.92231420785187\\
10.04	4.7756824033139\\
10.05	4.62905825108179\\
10.06	4.48244177525638\\
10.07	4.33583299833139\\
10.08	4.18923194125267\\
10.09	4.04263862347524\\
10.1	3.89605306301839\\
10.11	3.74947527651859\\
10.12	3.60290527928059\\
10.12	3.39709472071941\\
10.11	3.25052472348141\\
10.1	3.10394693698161\\
10.09	2.95736137652476\\
10.08	2.81076805874733\\
10.07	2.66416700166861\\
10.06	2.51755822474362\\
10.05	2.37094174891821\\
10.04	2.2243175966861\\
10.03	2.07768579214813\\
10.02	1.93104636107394\\
10.01	1.78439933096559\\
10	1.63774473112403\\
9.99	1.491082587927\\
9.98	1.34441289767679\\
9.97	1.19773564624411\\
9.96	1.0510508198976\\
9.95	0.904358405313611\\
9.94	0.757658389586141\\
9.93	0.610950760237127\\
9.92	0.464235505226757\\
9.91	0.317512612964273\\
9.9	0.170782072318912\\
9.89	0.0240438726311369\\
9.88	-0.12270199627585\\
9.87	-0.269455544084317\\
9.86	-0.416216779969949\\
9.85	-0.562985712589356\\
9.84	-0.709762350067535\\
9.83	-0.85654669998476\\
9.82	-1.00333876936327\\
9.81	-1.15013856465361\\
9.8	-1.29694609172059\\
9.79	-1.44376135582894\\
9.78	-1.59058436162859\\
9.77	-1.73741511313946\\
9.76	-1.88425361373612\\
9.75	-2.03109986613179\\
9.74	-2.1779538697832\\
9.73	-2.32481559480637\\
9.72	-2.47168498079534\\
9.71	-2.61856196190833\\
9.7	-2.76544646931636\\
9.69	-2.91233843110397\\
9.68	-3.05923777216627\\
9.67	-3.20614441410286\\
9.66	-3.35305827510781\\
9.65	-3.49997926985601\\
9.64	-3.64690730938565\\
9.63	-3.79384230097666\\
9.62	-3.94078414802499\\
9.61	-4.08773274991265\\
9.6	-4.2346880018731\\
9.59	-4.38164979485238\\
9.58	-4.5286180153652\\
9.57	-4.45240745465383\\
9.56	-4.30542673800399\\
9.55	-4.15843996237762\\
9.54	-4.01144726052463\\
9.53	-3.86444877042271\\
9.52	-3.71744463545349\\
9.51	-3.57043500458445\\
9.5	-3.42342003255733\\
9.49	-3.2763998627913\\
9.48	-3.12937452932991\\
9.47	-2.98234402771315\\
9.46	-2.83530835404577\\
9.45	-2.68826750501258\\
9.44	-2.54122147789424\\
9.43	-2.39417027058369\\
9.42	-2.24711388160287\\
9.41	-2.10005231012033\\
9.4	-1.95298555596917\\
9.39	-1.80591361966572\\
9.38	-1.65883650242888\\
9.37	-1.51175420619996\\
9.36	-1.36466673366339\\
9.35	-1.21757408826809\\
9.34	-1.07047627424939\\
9.33	-0.923373296652013\\
9.32	-0.776265161353598\\
9.31	-0.629151875089191\\
9.3	-0.482033445476504\\
9.29	-0.334909881042092\\
9.28	-0.187781191248394\\
9.27	-0.0406473865218633\\
9.26	0.106491521718193\\
9.25	0.253635521029494\\
9.24	0.40078459834197\\
9.23	0.547938744234012\\
9.22	0.695097953093586\\
9.21	0.842262218938796\\
9.2	0.989431534978925\\
9.19	1.13660589359559\\
9.18	1.28378528632326\\
9.17	1.43096970382945\\
9.16	1.57815913589418\\
9.15	1.72535357138891\\
9.14	1.87255299825492\\
9.13	2.01975740348106\\
9.12	2.16696677308089\\
9.11	2.31418109206915\\
9.1	2.46140034443752\\
9.09	2.6086245131299\\
9.08	2.75585358001672\\
9.07	2.90308752586866\\
9.06	3.05032633032963\\
9.05	3.19756997188894\\
9.04	3.34481842785266\\
9.03	3.49207167431423\\
9.03	3.50792832568577\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-154.75\\
0.25	-151.277777777778\\
0.5	-147.805555555556\\
0.75	-144.333333333334\\
1	-140.861111111111\\
1.25	-137.388888888889\\
1.5	-133.916666666667\\
1.75	-130.444444444445\\
2	-126.972129978528\\
2.25	-123.496823342445\\
2.5	-120.017100776089\\
2.75	-116.535283527778\\
3	-113.057740639423\\
3.25	-109.595971869554\\
3.5	-106.162198731517\\
3.75	-102.773826033129\\
4	-99.4534307521999\\
4.25	-96.2239715530718\\
4.5	-93.1070831301779\\
4.75	-90.116612219597\\
5	-87.261597127287\\
5.25	-84.5491064766608\\
5.5	-81.977685494335\\
5.75	-79.5374034061455\\
6	-77.2151012217684\\
6.25	-74.9935990893364\\
6.5	-72.8558144243156\\
6.75	-70.7842368080298\\
7	-68.7567709227836\\
7.25	-66.7506359908214\\
7.5	-64.7463297315332\\
7.75	-62.7253422451915\\
8	-60.6684346660295\\
8.25	-58.559561213878\\
8.5	-56.3881050988288\\
8.75	-54.1482376541688\\
9	-51.8364165399124\\
9.25	-49.4481114546809\\
9.5	-46.9817239635486\\
9.75	-44.4419855172922\\
10	-41.8306281933074\\
10.25	-39.1427493916585\\
10.5	-36.3735716664075\\
10.75	-33.5220082858941\\
11	-30.5898702034189\\
11.25	-27.5805507840819\\
11.5	-24.4979949760195\\
11.75	-21.3467897538527\\
12	-18.1312960181227\\
12.25	-14.8558848520202\\
12.5	-11.5254393431612\\
12.75	-8.1453806439994\\
13	-4.72112792240783\\
13.25	-1.25777916797328\\
13.5	2.23991578563157\\
13.75	5.76745925240552\\
14	9.32108956064814\\
14.25	12.8962457834575\\
14.5	16.488180043967\\
14.75	20.0934358200399\\
15	23.7091676866431\\
15.25	27.3330664857866\\
15.5	30.9638436974511\\
15.75	34.6006389654382\\
16	38.2426460980699\\
16.25	41.8889922118726\\
16.5	45.5390437762168\\
16.75	49.1920604753104\\
17	52.8468601207859\\
17.25	56.5022118078624\\
17.5	60.157566759173\\
17.75	63.8132078204445\\
18	67.4694223283956\\
18.25	71.1244880027787\\
18.5	74.7757293872974\\
18.75	78.4218647085002\\
19	82.061914712487\\
19.25	85.6950091766054\\
19.5	89.3207824062475\\
19.75	92.9392104107528\\
20	96.5503835638148\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.362\fwidth,0.554\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=0,
ymax=18,
ytick={ 0,  5, 10, 15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.8888888888889\\
0.5	13.8888888888889\\
0.75	13.8888888888889\\
1	13.8888888888889\\
1.25	13.8888888888889\\
1.5	13.8888888888889\\
1.75	13.8888888888889\\
2	13.8843994625837\\
2.25	13.834107702516\\
2.5	13.6773838786129\\
2.75	13.4228994896495\\
3	13.0587887587731\\
3.25	12.6362374019049\\
3.5	12.209476625313\\
3.75	11.7907678992686\\
4	11.3808959867365\\
4.25	10.9710288591892\\
4.5	10.56962812487\\
4.75	10.1813513965411\\
5	9.84857070456398\\
5.25	9.58783432405813\\
5.5	9.4143580446887\\
5.75	9.33746292455135\\
6	9.34880163306044\\
6.25	9.41444884565144\\
6.5	9.53906792368437\\
6.75	9.71610993958666\\
7	9.93286087455668\\
7.25	10.1712237786348\\
7.5	10.4212896136477\\
7.75	10.6760381856309\\
8	10.9246260168918\\
8.25	11.1531611548173\\
8.5	11.363933714418\\
8.75	11.5504576666168\\
9	11.7102749496613\\
9.25	11.8462963273724\\
9.5	11.955485488813\\
9.75	12.0417613510664\\
10	12.1054999381794\\
10.25	12.1395627034793\\
10.5	12.1521999181629\\
10.75	12.1495898538608\\
11	12.1361623684835\\
11.25	12.1179423732283\\
11.5	12.0970000484545\\
11.75	12.0727469652354\\
12	12.0483182510733\\
12.25	12.025731879716\\
12.5	12.0069564716993\\
12.75	11.9924371329754\\
13	11.9830546254745\\
13.25	11.9788528058165\\
13.5	11.9756920438677\\
13.75	11.9728936345506\\
14	11.974013623123\\
14.25	11.9910511196604\\
14.5	12.0200349928887\\
14.75	12.054989996228\\
15	12.0888366851719\\
15.25	12.1115453709095\\
15.5	12.1330870030401\\
15.75	12.1610627915513\\
16	12.1914120662722\\
16.25	12.2237730504636\\
16.5	12.254830334427\\
16.75	12.2790229061086\\
17	12.2969003796843\\
17.25	12.3104615650849\\
17.5	12.3232237693016\\
17.75	12.3401240250958\\
18	12.3595047174873\\
18.25	12.386742618912\\
18.5	12.4175148992596\\
18.75	12.449609293386\\
19	12.4820081346483\\
19.25	12.5117893581797\\
19.5	12.5403170834343\\
19.75	12.5694721176707\\
20	12.5955062374888\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.8888888888889\\
0.5	13.8888888888889\\
0.75	13.8888888888889\\
1	13.8888888888889\\
1.25	13.8888888888889\\
1.5	13.8888888888889\\
1.75	13.8888888888889\\
2	13.8888888888889\\
2.25	13.8888888888889\\
2.5	13.8888888888889\\
2.75	13.8888888888889\\
3	13.8888888888889\\
3.25	13.8888888888889\\
3.5	13.8888888888889\\
3.75	13.8888888888889\\
4	13.8888888888889\\
4.25	13.8888888888889\\
4.5	13.8888888888889\\
4.75	13.8888888888889\\
5	13.8888888888889\\
5.25	13.8888888888889\\
5.5	13.8888888888889\\
5.75	13.8888888888889\\
6	13.8888888888889\\
6.25	13.8888888888889\\
6.5	13.8888888888889\\
6.75	13.8888888888889\\
7	13.8888888888889\\
7.25	13.8888888888889\\
7.5	13.8888888888889\\
7.75	13.8888888888889\\
8	13.8888888888889\\
8.25	13.8888888888889\\
8.5	13.8888888888889\\
8.75	13.8888888888889\\
9	13.8888888888889\\
9.25	13.8888888888889\\
9.5	13.8888888888889\\
9.75	13.8888888888889\\
10	13.8888888888889\\
10.25	13.8888888888889\\
10.5	13.8888888888889\\
10.75	13.8888888888889\\
11	13.8888888888889\\
11.25	13.8888888888889\\
11.5	13.8888888888889\\
11.75	13.8888888888889\\
12	13.8888888888889\\
12.25	13.8888888888889\\
12.5	13.8888888888889\\
12.75	13.8888888888889\\
13	13.8888888888889\\
13.25	13.8888888888889\\
13.5	13.8888888888889\\
13.75	13.8888888888889\\
14	13.8888888888889\\
14.25	13.8888888888889\\
14.5	13.8888888888889\\
14.75	13.8888888888889\\
15	13.8888888888889\\
15.25	13.8888888888889\\
15.5	13.8888888888889\\
15.75	13.8888888888889\\
16	13.8888888888889\\
16.25	13.8888888888889\\
16.5	13.8888888888889\\
16.75	13.8888888888889\\
17	13.8888888888889\\
17.25	13.8888888888889\\
17.5	13.8888888888889\\
17.75	13.8888888888889\\
18	13.8888888888889\\
18.25	13.8888888888889\\
18.5	13.8888888888889\\
18.75	13.8888888888889\\
19	13.8888888888889\\
19.25	13.8888888888889\\
19.5	13.8888888888889\\
19.75	13.8888888888889\\
20	13.8888888888889\\
};
%\addlegendentry{data2}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	4.25627089233965\\
9.5	3.95869322219565\\
9.75	3.65868082746302\\
10	3.35678130147164\\
10.25	3.05366157309149\\
10.5	0\\
10.75	0\\
11	0\\
11.25	0\\
11.5	0\\
11.75	0\\
12	0\\
12.25	0\\
12.5	0\\
12.75	0\\
13	0\\
13.25	0\\
13.5	0\\
13.75	0\\
14	0\\
14.25	0\\
14.5	0\\
14.75	0\\
15	0\\
15.25	0\\
15.5	0\\
15.75	0\\
16	0\\
16.25	0\\
16.5	0\\
16.75	0\\
17	0\\
17.25	0\\
17.5	0\\
17.75	0\\
18	0\\
18.25	0\\
18.5	0\\
18.75	0\\
19	0\\
19.25	0\\
19.5	0\\
19.75	0\\
20	0\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	15.2777777777778\\
0.25	15.2777777777778\\
0.5	15.2777777777778\\
0.75	15.2777777777778\\
1	15.2777777777778\\
1.25	15.2777777777778\\
1.5	15.2777777777778\\
1.75	15.2777777777778\\
2	15.2777777777778\\
2.25	15.2777777777778\\
2.5	15.2777777777778\\
2.75	15.2777777777778\\
3	15.2777777777778\\
3.25	15.2777777777778\\
3.5	15.2777777777778\\
3.75	15.2777777777778\\
4	15.2777777777778\\
4.25	15.2777777777778\\
4.5	15.2777777777778\\
4.75	15.2777777777778\\
5	15.2777777777778\\
5.25	15.2777777777778\\
5.5	15.2777777777778\\
5.75	15.2777777777778\\
6	15.2777777777778\\
6.25	15.2777777777778\\
6.5	15.2777777777778\\
6.75	15.2777777777778\\
7	15.2777777777778\\
7.25	15.2777777777778\\
7.5	15.2777777777778\\
7.75	15.2777777777778\\
8	15.2777777777778\\
8.25	15.2777777777778\\
8.5	15.2777777777778\\
8.75	15.2777777777778\\
9	15.2777777777778\\
9.25	15.2777777777778\\
9.5	15.2777777777778\\
9.75	15.2777777777778\\
10	15.2777777777778\\
10.25	15.2777777777778\\
10.5	15.2777777777778\\
10.75	15.2777777777778\\
11	15.2777777777778\\
11.25	15.2777777777778\\
11.5	15.2777777777778\\
11.75	15.2777777777778\\
12	15.2777777777778\\
12.25	15.2777777777778\\
12.5	15.2777777777778\\
12.75	15.2777777777778\\
13	15.2777777777778\\
13.25	15.2777777777778\\
13.5	15.2777777777778\\
13.75	15.2777777777778\\
14	15.2777777777778\\
14.25	15.2777777777778\\
14.5	15.2777777777778\\
14.75	15.2777777777778\\
15	15.2777777777778\\
15.25	15.2777777777778\\
15.5	15.2777777777778\\
15.75	15.2777777777778\\
16	15.2777777777778\\
16.25	15.2777777777778\\
16.5	15.2777777777778\\
16.75	15.2777777777778\\
17	15.2777777777778\\
17.25	15.2777777777778\\
17.5	15.2777777777778\\
17.75	15.2777777777778\\
18	15.2777777777778\\
18.25	15.2777777777778\\
18.5	15.2777777777778\\
18.75	15.2777777777778\\
19	15.2777777777778\\
19.25	15.2777777777778\\
19.5	15.2777777777778\\
19.75	15.2777777777778\\
20	15.2777777777778\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=myBlue, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0	12.8888888888889\\
0.25	12.1730728692201\\
0.5	11.9004104735793\\
0.75	11.3258683575204\\
1	11.2915096008828\\
1.25	11.4884117968054\\
1.5	11.5399860607924\\
1.75	11.589625416999\\
2	11.5163857448792\\
2.25	11.5047118036505\\
2.5	11.311285633661\\
2.75	11.4182557407314\\
3	11.3314275435893\\
3.25	11.30693059154\\
3.5	11.3099743012332\\
3.75	11.2467122872437\\
4	10.9819585474494\\
4.25	10.8718540855208\\
4.5	10.6544372055581\\
4.75	10.4113466657681\\
5	10.1280388760999\\
5.25	9.92680756614515\\
5.5	9.80043902100993\\
5.75	9.71610535696188\\
6	9.60885404356283\\
6.25	9.66343471461461\\
6.5	9.68484467420959\\
6.75	9.76707433138746\\
7	9.92228255298354\\
7.25	10.0369940526139\\
7.5	10.2197874780951\\
7.75	10.3927918744361\\
8	10.5670869455182\\
8.25	10.7428795065338\\
8.5	10.8999364958975\\
8.75	11.0408152115054\\
9	11.1943937961203\\
9.25	11.3134062843178\\
9.5	11.3895178664461\\
9.75	11.4794387135998\\
10	11.5409225967822\\
10.25	11.586450166181\\
10.5	11.6076954972151\\
10.75	11.6228776643414\\
11	11.6323240966466\\
11.25	11.5969397438554\\
11.5	11.5733826487573\\
11.75	11.5657634713598\\
12	11.5681874868592\\
12.25	11.5709139356677\\
12.5	11.560611908532\\
12.75	11.5274118327563\\
13	11.4180970238264\\
13.25	11.4589700909871\\
13.5	11.5158673090287\\
13.75	11.4968156286697\\
14	11.5189547493421\\
14.25	11.5278616173181\\
14.5	11.5073241700174\\
14.75	11.5235599829564\\
15	11.5398630011957\\
15.25	11.5661360263675\\
15.5	11.6331583744774\\
15.75	11.6521059091929\\
16	11.6503368265911\\
16.25	11.6722675986646\\
16.5	11.7000955183803\\
16.75	11.7221518649272\\
17	11.7114258333759\\
17.25	11.7249986010311\\
17.5	11.7558039451661\\
17.75	11.7379455973877\\
18	11.7665004322165\\
18.25	11.7887038994157\\
18.5	11.8092883427397\\
18.75	11.8286755896291\\
19	11.8293874429461\\
19.25	11.8342022285821\\
19.5	11.8866250164368\\
19.75	11.92699610334\\
20	11.9337629704567\\
20	13.9337629704567\\
19.75	13.92699610334\\
19.5	13.8866250164368\\
19.25	13.8342022285821\\
19	13.8293874429461\\
18.75	13.8286755896291\\
18.5	13.8092883427397\\
18.25	13.7887038994157\\
18	13.7665004322165\\
17.75	13.7379455973877\\
17.5	13.7558039451661\\
17.25	13.7249986010311\\
17	13.7114258333759\\
16.75	13.7221518649272\\
16.5	13.7000955183803\\
16.25	13.6722675986646\\
16	13.6503368265911\\
15.75	13.6521059091929\\
15.5	13.6331583744774\\
15.25	13.5661360263675\\
15	13.5398630011957\\
14.75	13.5235599829564\\
14.5	13.5073241700174\\
14.25	13.5278616173181\\
14	13.5189547493421\\
13.75	13.4968156286697\\
13.5	13.5158673090287\\
13.25	13.4589700909871\\
13	13.4180970238264\\
12.75	13.5274118327563\\
12.5	13.560611908532\\
12.25	13.5709139356677\\
12	13.5681874868592\\
11.75	13.5657634713598\\
11.5	13.5733826487573\\
11.25	13.5969397438554\\
11	13.6323240966466\\
10.75	13.6228776643414\\
10.5	13.6076954972151\\
10.25	13.586450166181\\
10	13.5409225967822\\
9.75	13.4794387135998\\
9.5	13.3895178664461\\
9.25	13.3134062843178\\
9	13.1943937961203\\
8.75	13.0408152115054\\
8.5	12.8999364958975\\
8.25	12.7428795065338\\
8	12.5670869455182\\
7.75	12.3927918744361\\
7.5	12.2197874780951\\
7.25	12.0369940526139\\
7	11.9222825529835\\
6.75	11.7670743313875\\
6.5	11.6848446742096\\
6.25	11.6634347146146\\
6	11.6088540435628\\
5.75	11.7161053569619\\
5.5	11.8004390210099\\
5.25	11.9268075661451\\
5	12.1280388760999\\
4.75	12.4113466657681\\
4.5	12.6544372055581\\
4.25	12.8718540855208\\
4	12.9819585474494\\
3.75	13.2467122872437\\
3.5	13.3099743012332\\
3.25	13.30693059154\\
3	13.3314275435893\\
2.75	13.4182557407314\\
2.5	13.311285633661\\
2.25	13.5047118036505\\
2	13.5163857448792\\
1.75	13.589625416999\\
1.5	13.5399860607924\\
1.25	13.4884117968054\\
1	13.2915096008828\\
0.75	13.3258683575204\\
0.5	13.9004104735793\\
0.25	14.1730728692201\\
0	14.8888888888889\\
}--cycle;
%\addlegendentry{data5}

\addplot [color=myBlue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.1730728692201\\
0.5	12.9004104735793\\
0.75	12.3258683575204\\
1	12.2915096008828\\
1.25	12.4884117968054\\
1.5	12.5399860607924\\
1.75	12.589625416999\\
2	12.5163857448792\\
2.25	12.5047118036505\\
2.5	12.311285633661\\
2.75	12.4182557407314\\
3	12.3314275435893\\
3.25	12.30693059154\\
3.5	12.3099743012332\\
3.75	12.2467122872437\\
4	11.9819585474494\\
4.25	11.8718540855208\\
4.5	11.6544372055581\\
4.75	11.4113466657681\\
5	11.1280388760999\\
5.25	10.9268075661451\\
5.5	10.8004390210099\\
5.75	10.7161053569619\\
6	10.6088540435628\\
6.25	10.6634347146146\\
6.5	10.6848446742096\\
6.75	10.7670743313875\\
7	10.9222825529835\\
7.25	11.0369940526139\\
7.5	11.2197874780951\\
7.75	11.3927918744361\\
8	11.5670869455182\\
8.25	11.7428795065338\\
8.5	11.8999364958975\\
8.75	12.0408152115054\\
9	12.1943937961203\\
9.25	12.3134062843178\\
9.5	12.3895178664461\\
9.75	12.4794387135998\\
10	12.5409225967822\\
10.25	12.586450166181\\
10.5	12.6076954972151\\
10.75	12.6228776643414\\
11	12.6323240966466\\
11.25	12.5969397438554\\
11.5	12.5733826487573\\
11.75	12.5657634713598\\
12	12.5681874868592\\
12.25	12.5709139356677\\
12.5	12.560611908532\\
12.75	12.5274118327563\\
13	12.4180970238264\\
13.25	12.4589700909871\\
13.5	12.5158673090287\\
13.75	12.4968156286697\\
14	12.5189547493421\\
14.25	12.5278616173181\\
14.5	12.5073241700174\\
14.75	12.5235599829564\\
15	12.5398630011957\\
15.25	12.5661360263675\\
15.5	12.6331583744774\\
15.75	12.6521059091929\\
16	12.6503368265911\\
16.25	12.6722675986646\\
16.5	12.7000955183803\\
16.75	12.7221518649272\\
17	12.7114258333759\\
17.25	12.7249986010311\\
17.5	12.7558039451661\\
17.75	12.7379455973877\\
18	12.7665004322165\\
18.25	12.7887038994157\\
18.5	12.8092883427397\\
18.75	12.8286755896291\\
19	12.8293874429461\\
19.25	12.8342022285821\\
19.5	12.8866250164368\\
19.75	12.92699610334\\
20	12.9337629704567\\
};
\addplot [color=myBlue, solid, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5   6\\
	2.0   6\\
}; % new: alex
\addplot [color=myBlue, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5   3.5\\
	2.0   3.5\\
}; % new: alex
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5	  1.2\\
	2.0   1.2\\
}; % new: alex
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,6.0) {\scriptsize Act.};
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,3.5) {\scriptsize Ref.};
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,1.2) {\scriptsize Set spd.};
\node[right, align=left, font=\color{black}]
at (axis cs:0.3,16.7) {\scriptsize max. velocity};
%\node[right, align=left, font=\color{black}]
%at (axis cs:10.7,3.8) {\scriptsize min. mean};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:10.5,1.2) {\scriptsize min. mean velocity};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.723\fwidth,0.554\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-2.1,
ymax=2.1,
ytick={-3, -2, -1,  0,  1,  2,  3},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	-0.085054158418293\\
2.25	-0.417950565076603\\
2.5	-0.834128826667306\\
2.75	-1.26066928350124\\
3	-1.61108685429937\\
3.25	-1.714815969504\\
3.5	-1.69192774384951\\
3.75	-1.65294390577645\\
4	-1.64035956071799\\
4.25	-1.62987006789615\\
4.5	-1.5978329124716\\
4.75	-1.46352047723196\\
5	-1.19838968714084\\
5.25	-0.877666953002548\\
5.5	-0.502790672356992\\
5.75	-0.120845682117464\\
6	0.15567247279888\\
6.25	0.37312331014547\\
6.5	0.602832763701861\\
6.75	0.789075004079451\\
7	0.91227740368738\\
7.25	0.975843375084745\\
7.5	1.01237382082241\\
7.75	1.0134314541273\\
8	0.956335785967196\\
8.25	0.881201538064479\\
8.5	0.800218244593803\\
8.75	0.696285555136708\\
9	0.596288015871648\\
9.25	0.495659887980583\\
9.5	0.394187588841383\\
9.75	0.308315378820981\\
10	0.198627780051191\\
10.25	0.0938187723528057\\
10.5	0.0214419255151215\\
10.75	-0.0305145882633357\\
11	-0.0619708554018552\\
11.25	-0.0748991911289457\\
11.5	-0.0888940735217297\\
11.75	-0.0963941699620615\\
12	-0.0939743273968117\\
12.25	-0.0823493608766794\\
12.5	-0.0665072953913062\\
12.75	-0.0480524086578094\\
13	-0.025936313695243\\
13.25	-0.0139248388195288\\
13.5	-0.0131811961783045\\
13.75	-0.00808954573004084\\
14	0.0352149867124383\\
14.25	0.0961759702760708\\
14.5	0.131145857200208\\
14.75	0.141940875493494\\
15	0.111722867197156\\
15.25	0.0827505555712019\\
15.5	0.0993081944665704\\
15.75	0.118287804299603\\
16	0.126880668027818\\
16.25	0.130231861495399\\
16.5	0.112117333138277\\
16.75	0.0837529634341614\\
17	0.0615687733255832\\
17.25	0.0509041686408935\\
17.5	0.0602492979354267\\
17.75	0.0730333469357434\\
18	0.0947027698085895\\
18.25	0.119781666976226\\
18.5	0.127110474259947\\
18.75	0.130719526133249\\
19	0.124924852530203\\
19.25	0.115629296502164\\
19.5	0.116740423555107\\
19.75	0.111151638328363\\
20	0.101245484337673\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0\fwidth,0.415\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ytick={-100,-50,0,50,100},
ymin=-105.25,
ymax=123.082549628427,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	-105.25\\
0.25	-102.472222222222\\
0.5	-99.6944444444443\\
0.75	-96.9166666666664\\
1	-94.1388888888886\\
1.25	-91.3611111111107\\
1.5	-88.5833333333329\\
1.75	-85.805555555555\\
2	-83.0288396663775\\
2.25	-80.25805406189\\
2.5	-77.4855168661913\\
2.75	-74.7000703417687\\
3	-71.882301528921\\
3.25	-69.0096362241431\\
3.5	-66.0830808847946\\
3.75	-63.1149581429655\\
4	-60.1163239213312\\
4.25	-57.0944596384999\\
4.5	-54.0533600412325\\
4.75	-50.993516421873\\
5	-47.9159205453821\\
5.25	-44.8238411236259\\
5.5	-41.7228711216356\\
5.75	-38.6196812020954\\
6	-35.5165615642292\\
6.25	-32.4103912239717\\
6.5	-29.2991108042998\\
6.75	-26.1821547810952\\
7	-23.0596178686778\\
7.25	-19.9310322774017\\
7.5	-16.7938350009928\\
7.75	-13.6469644509322\\
8	-10.4915244272893\\
8.25	-7.33147159091617\\
8.5	-4.17206819985888\\
8.75	-1.01931195504105\\
9	2.11943351406919\\
9.25	5.23791884543788\\
9.5	8.33152246418939\\
9.75	11.3966565134266\\
10	14.4313934409368\\
10.25	17.4366040064927\\
10.5	20.4136850867258\\
10.75	23.3637373109348\\
11	26.2881916024854\\
11.25	29.1890329724084\\
11.5	32.0682782762962\\
11.75	34.927622718215\\
12	37.7690446706399\\
12.25	40.594546813223\\
12.5	43.4056550499111\\
12.75	46.2035678515069\\
13	48.9893745131401\\
13.25	51.7641656578243\\
13.5	54.5287121737586\\
13.75	57.2835623528915\\
14	60.0290378380896\\
14.25	62.7641496150571\\
14.5	65.4882301718555\\
14.75	68.2012050565481\\
15	70.9029856747381\\
15.25	73.5936889202614\\
15.5	76.2738588941622\\
15.75	78.9442343406515\\
16	81.6051028732895\\
16.25	84.2567646472726\\
16.5	86.8996296427931\\
16.75	89.5337649672609\\
17	92.1593391422422\\
17.25	94.7765949014532\\
17.5	97.3861792887242\\
17.75	99.9893277537295\\
18	102.58670845983\\
18.25	105.176979484375\\
18.5	107.759132728355\\
18.75	110.333055096602\\
19	112.898873158463\\
19.25	115.456599938326\\
19.5	118.006319570496\\
19.75	120.548333346771\\
20	123.082549628427\\
};
%\addlegendentry{data1}

\node[right, align=left, font=\bfseries\color{myRed}]
at (axis cs:0.5,95) {\small Agent 3 (Prio. 4)};
\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	-141.75\\
0.25	-138.277777777778\\
0.5	-134.805555555556\\
0.75	-131.333333333334\\
1	-127.861111111111\\
1.25	-124.388888888889\\
1.5	-120.916666666667\\
1.75	-117.44248200002\\
2	-113.959017218667\\
2.25	-110.461918669773\\
2.5	-106.949922616175\\
2.75	-103.423027472464\\
3	-99.8809583655732\\
3.25	-96.323478230703\\
3.5	-92.7502065287687\\
3.75	-89.1610971076935\\
4	-85.5568173848177\\
4.25	-81.9388180896784\\
4.5	-78.3081752279138\\
4.75	-74.665671068681\\
5	-71.0121126104112\\
5.25	-67.3482922842223\\
5.5	-63.675020044479\\
5.75	-59.993919537427\\
6	-56.3073000810396\\
6.25	-52.616663356794\\
6.5	-48.9230770211596\\
6.75	-45.2273832863224\\
7	-41.5303626150753\\
7.25	-37.8329176033224\\
7.5	-34.1359453927044\\
7.75	-30.440289974886\\
8	-26.746673794165\\
8.25	-23.0554462533336\\
8.5	-19.3668268189608\\
8.75	-15.6810169262241\\
9	-11.997859898788\\
9.25	-8.31763552102949\\
9.5	-4.64057996744267\\
9.75	-0.967099866131794\\
10	2.70174473112403\\
10.25	6.36579103776813\\
10.5	10.024888584266\\
10.75	13.6789798198474\\
11	17.3282931609965\\
11.25	20.9732562683563\\
11.5	24.614200448142\\
11.75	28.2516824512361\\
12	31.8862860346162\\
12.25	35.5188246465307\\
12.5	39.1499027016699\\
12.75	42.780259999363\\
13	46.4105154756538\\
13.25	50.0410734595882\\
13.5	53.6724201644106\\
13.75	57.305496092553\\
14	60.9420884017562\\
14.25	64.5833388658983\\
14.5	68.2297328731715\\
14.75	71.8811808248192\\
15	75.5375705779616\\
15.25	79.1989259984497\\
15.5	82.8652275308926\\
15.75	86.5364104173145\\
16	90.2121100799285\\
16.25	93.8918684956427\\
16.5	97.574895689701\\
16.75	101.260355296744\\
17	104.947542604897\\
17.25	108.635916313557\\
17.5	112.325162559611\\
17.75	116.014840743634\\
18	119.705684366665\\
18.25	123.398252219973\\
18.5	127.092853604037\\
18.75	130.78914766527\\
19	134.48698954532\\
19.25	138.186185673171\\
19.5	141.886823708914\\
19.75	145.588935614939\\
20	149.292636009656\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myGreen, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9.27	0.0406473865218633\\
9.28	0.187781191248394\\
9.29	0.334909881042092\\
9.3	0.482033445476504\\
9.31	0.629151875089191\\
9.32	0.776265161353598\\
9.33	0.923373296652013\\
9.34	1.07047627424939\\
9.35	1.21757408826809\\
9.36	1.36466673366339\\
9.37	1.51175420619996\\
9.38	1.65883650242888\\
9.39	1.80591361966572\\
9.4	1.95298555596917\\
9.41	2.10005231012033\\
9.42	2.24711388160287\\
9.43	2.39417027058369\\
9.44	2.54122147789424\\
9.45	2.68826750501258\\
9.46	2.83530835404577\\
9.47	2.98234402771315\\
9.48	3.12937452932991\\
9.49	3.2763998627913\\
9.5	3.42342003255733\\
9.51	3.57043500458445\\
9.52	3.71744463545349\\
9.53	3.86444877042271\\
9.54	4.01144726052463\\
9.55	4.15843996237762\\
9.56	4.30542673800399\\
9.57	4.45240745465383\\
9.58	4.5993819846348\\
9.59	4.74635020514762\\
9.6	4.8933119981269\\
9.61	5.04026725008735\\
9.62	5.18721585197501\\
9.63	5.33415769902334\\
9.64	5.48109269061435\\
9.65	5.62802073014399\\
9.66	5.77494172489219\\
9.67	5.92185558589714\\
9.68	6.06876222783373\\
9.69	6.21566156889603\\
9.7	6.36255353068364\\
9.71	6.50943803809167\\
9.72	6.65631501920466\\
9.73	6.80318440519363\\
9.74	6.9500461302168\\
9.75	7.09690013386821\\
9.76	7.24374638626388\\
9.77	7.39058488686054\\
9.78	7.53741563837141\\
9.79	7.68423864417106\\
9.8	7.83105390827941\\
9.81	7.97786143534639\\
9.82	8.00333876936327\\
9.83	7.85654669998476\\
9.84	7.70976235006753\\
9.85	7.56298571258936\\
9.86	7.41621677996995\\
9.87	7.26945554408432\\
9.88	7.12270199627585\\
9.89	6.97595612736886\\
9.9	6.82921792768109\\
9.91	6.68248738703573\\
9.92	6.53576449477324\\
9.93	6.38904923976287\\
9.94	6.24234161041386\\
9.95	6.09564159468639\\
9.96	5.9489491801024\\
9.97	5.80226435375589\\
9.98	5.65558710232321\\
9.99	5.508917412073\\
10	5.36225526887597\\
10.01	5.21560066903441\\
10.02	5.06895363892606\\
10.03	4.92231420785187\\
10.04	4.7756824033139\\
10.05	4.62905825108179\\
10.06	4.48244177525638\\
10.07	4.33583299833139\\
10.08	4.18923194125267\\
10.09	4.04263862347524\\
10.1	3.89605306301839\\
10.11	3.74947527651859\\
10.12	3.60290527928059\\
10.13	3.45634308532668\\
10.14	3.30978870744399\\
10.15	3.1632421572302\\
10.16	3.01670344513758\\
10.17	2.87017258051536\\
10.18	2.72364957165061\\
10.19	2.57713442580762\\
10.2	2.43062714926582\\
10.21	2.28412774735644\\
10.22	2.13763622449763\\
10.23	1.99115258422848\\
10.24	1.84467682924181\\
10.25	1.69820896223187\\
10.26	1.55174899400017\\
10.27	1.40529694312845\\
10.28	1.25885282765717\\
10.29	1.1124166642959\\
10.3	0.965988468460184\\
10.31	0.819568254307104\\
10.32	0.673156034770209\\
10.33	0.526751821593427\\
10.34	0.380355625364118\\
10.35	0.233967455545272\\
10.36	0.0875873205068931\\
10.36	-0.0875873205068931\\
10.35	-0.233967455545272\\
10.34	-0.380355625364118\\
10.33	-0.526751821593427\\
10.32	-0.673156034770209\\
10.31	-0.819568254307104\\
10.3	-0.965988468460184\\
10.29	-1.1124166642959\\
10.28	-1.25885282765717\\
10.27	-1.40529694312845\\
10.26	-1.55174899400017\\
10.25	-1.69820896223187\\
10.24	-1.84467682924181\\
10.23	-1.99115258422848\\
10.22	-2.13763622449763\\
10.21	-2.28412774735644\\
10.2	-2.43062714926582\\
10.19	-2.57713442580762\\
10.18	-2.72364957165061\\
10.17	-2.87017258051536\\
10.16	-3.01670344513758\\
10.15	-3.1632421572302\\
10.14	-3.30978870744399\\
10.13	-3.45634308532668\\
10.12	-3.60290527928059\\
10.11	-3.74947527651859\\
10.1	-3.89605306301839\\
10.09	-4.04263862347524\\
10.08	-4.18923194125267\\
10.07	-4.33583299833139\\
10.06	-4.48244177525638\\
10.05	-4.62905825108179\\
10.04	-4.7756824033139\\
10.03	-4.92231420785187\\
10.02	-5.06895363892606\\
10.01	-5.21560066903441\\
10	-5.36225526887597\\
9.99	-5.508917412073\\
9.98	-5.65558710232321\\
9.97	-5.80226435375589\\
9.96	-5.9489491801024\\
9.95	-6.09564159468639\\
9.94	-6.24234161041386\\
9.93	-6.38904923976287\\
9.92	-6.53576449477324\\
9.91	-6.68248738703573\\
9.9	-6.82921792768109\\
9.89	-6.97595612736886\\
9.88	-7.12270199627585\\
9.87	-7.26945554408432\\
9.86	-7.41621677996995\\
9.85	-7.56298571258936\\
9.84	-7.70976235006753\\
9.83	-7.85654669998476\\
9.82	-8.00333876936327\\
9.81	-7.97786143534639\\
9.8	-7.83105390827941\\
9.79	-7.68423864417106\\
9.78	-7.53741563837141\\
9.77	-7.39058488686054\\
9.76	-7.24374638626388\\
9.75	-7.09690013386821\\
9.74	-6.9500461302168\\
9.73	-6.80318440519363\\
9.72	-6.65631501920466\\
9.71	-6.50943803809167\\
9.7	-6.36255353068364\\
9.69	-6.21566156889603\\
9.68	-6.06876222783373\\
9.67	-5.92185558589714\\
9.66	-5.77494172489219\\
9.65	-5.62802073014399\\
9.64	-5.48109269061435\\
9.63	-5.33415769902334\\
9.62	-5.18721585197501\\
9.61	-5.04026725008735\\
9.6	-4.8933119981269\\
9.59	-4.74635020514762\\
9.58	-4.5993819846348\\
9.57	-4.45240745465383\\
9.56	-4.30542673800399\\
9.55	-4.15843996237762\\
9.54	-4.01144726052463\\
9.53	-3.86444877042271\\
9.52	-3.71744463545349\\
9.51	-3.57043500458445\\
9.5	-3.42342003255733\\
9.49	-3.2763998627913\\
9.48	-3.12937452932991\\
9.47	-2.98234402771315\\
9.46	-2.83530835404577\\
9.45	-2.68826750501258\\
9.44	-2.54122147789424\\
9.43	-2.39417027058369\\
9.42	-2.24711388160287\\
9.41	-2.10005231012033\\
9.4	-1.95298555596917\\
9.39	-1.80591361966572\\
9.38	-1.65883650242888\\
9.37	-1.51175420619996\\
9.36	-1.36466673366339\\
9.35	-1.21757408826809\\
9.34	-1.07047627424939\\
9.33	-0.923373296652013\\
9.32	-0.776265161353598\\
9.31	-0.629151875089191\\
9.3	-0.482033445476504\\
9.29	-0.334909881042092\\
9.28	-0.187781191248394\\
9.27	-0.0406473865218633\\
9.27	0.0406473865218633\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-147.75\\
0.25	-144.277777777778\\
0.5	-140.805555555556\\
0.75	-137.333333333334\\
1	-133.861111111111\\
1.25	-130.388888888889\\
1.5	-126.916666666667\\
1.75	-123.444444444445\\
2	-119.972129978528\\
2.25	-116.496823342445\\
2.5	-113.017100776089\\
2.75	-109.535283527778\\
3	-106.057740639423\\
3.25	-102.595971869554\\
3.5	-99.1621987315167\\
3.75	-95.7738260331286\\
4	-92.4534307521999\\
4.25	-89.2239715530718\\
4.5	-86.1070831301779\\
4.75	-83.116612219597\\
5	-80.261597127287\\
5.25	-77.5491064766608\\
5.5	-74.977685494335\\
5.75	-72.5374034061455\\
6	-70.2151012217684\\
6.25	-67.9935990893364\\
6.5	-65.8558144243156\\
6.75	-63.7842368080298\\
7	-61.7567709227836\\
7.25	-59.7506359908214\\
7.5	-57.7463297315332\\
7.75	-55.7253422451915\\
8	-53.6684346660295\\
8.25	-51.559561213878\\
8.5	-49.3881050988288\\
8.75	-47.1482376541688\\
9	-44.8364165399124\\
9.25	-42.4481114546809\\
9.5	-39.9817239635486\\
9.75	-37.4419855172922\\
10	-34.8306281933074\\
10.25	-32.1427493916585\\
10.5	-29.3735716664075\\
10.75	-26.5220082858941\\
11	-23.5898702034189\\
11.25	-20.5805507840819\\
11.5	-17.4979949760195\\
11.75	-14.3467897538527\\
12	-11.1312960181227\\
12.25	-7.85588485202017\\
12.5	-4.52543934316123\\
12.75	-1.1453806439994\\
13	2.27887207759217\\
13.25	5.74222083202672\\
13.5	9.23991578563157\\
13.75	12.7674592524055\\
14	16.3210895606481\\
14.25	19.8962457834575\\
14.5	23.488180043967\\
14.75	27.0934358200399\\
15	30.7091676866431\\
15.25	34.3330664857866\\
15.5	37.9638436974511\\
15.75	41.6006389654382\\
16	45.2426460980699\\
16.25	48.8889922118726\\
16.5	52.5390437762168\\
16.75	56.1920604753104\\
17	59.8468601207859\\
17.25	63.5022118078624\\
17.5	67.1575667591731\\
17.75	70.8132078204445\\
18	74.4694223283956\\
18.25	78.1244880027787\\
18.5	81.7757293872974\\
18.75	85.4218647085002\\
19	89.061914712487\\
19.25	92.6950091766054\\
19.5	96.3207824062475\\
19.75	99.9392104107528\\
20	103.550383563815\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=myCyan, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
12.5	3.53856065683877\\
12.51	3.67284646678891\\
12.52	3.80721198626542\\
12.53	3.94165685557666\\
12.54	4.0761806882722\\
12.55	4.2107830721216\\
12.56	4.34546357004947\\
12.57	4.48022172098084\\
12.58	4.61505704060184\\
12.59	4.74996902208887\\
12.6	4.8849571368237\\
12.61	5.02002083509606\\
12.62	5.1551595467936\\
12.63	5.29037268207917\\
12.64	5.42565963205614\\
12.65	5.56101979805623\\
12.66	5.69645287560563\\
12.67	5.83195884274853\\
12.68	5.96753766808584\\
12.69	6.10318928308014\\
12.7	6.23891358334456\\
12.71	6.37471042989719\\
12.72	6.51057965038222\\
12.73	6.64652104025833\\
12.74	6.78253436395545\\
12.75	6.9186193560006\\
12.76	7.05477572211367\\
12.77	7.19100314027401\\
12.78	7.32730126175846\\
12.79	7.46366971215163\\
12.8	7.60010809232943\\
12.81	7.73661597941058\\
12.82	7.87319292762011\\
12.83	8.00983846903834\\
12.84	8.14655211429643\\
12.85	8.28333335325771\\
12.86	8.42018165568821\\
12.87	8.55709647191638\\
12.88	8.69407723348188\\
12.89	8.83112335377392\\
12.9	8.96823422865849\\
12.91	9.10540939835643\\
12.92	9.24264884063399\\
12.93	9.37995256644747\\
12.94	9.51732054986487\\
12.95	9.65475272935415\\
12.96	9.79224900903769\\
12.97	9.92980925991412\\
12.98	10.0674333210478\\
12.99	10.2051210007271\\
13	10.3428720775922\\
13.01	10.4806863017328\\
13.02	10.6185633957572\\
13.03	10.7565030558325\\
13.04	10.8945049526976\\
13.05	11.032568732647\\
13.06	11.1706940184686\\
13.07	11.3088804102779\\
13.08	11.4471274862582\\
13.09	11.5425651966343\\
13.1	11.4041981019778\\
13.11	11.2657717132042\\
13.12	11.1272865329304\\
13.13	10.9887430823004\\
13.14	10.8501419003405\\
13.15	10.7114835177548\\
13.16	10.5727682033105\\
13.17	10.4339959742144\\
13.18	10.2951668567681\\
13.19	10.1562809110505\\
13.2	10.017338229719\\
13.21	9.87833893684362\\
13.22	9.73928318677108\\
13.23	9.60017116301904\\
13.24	9.46100307719994\\
13.25	9.32177916797328\\
13.26	9.18249970002603\\
13.27	9.04316496308021\\
13.28	8.90377527092725\\
13.29	8.76433096048842\\
13.3	8.62483239090048\\
13.31	8.48527994263101\\
13.32	8.34567401667096\\
13.33	8.206015033827\\
13.34	8.06630343406171\\
13.35	7.92653967584831\\
13.36	7.78672423553699\\
13.37	7.64685760673284\\
13.38	7.50694029968554\\
13.39	7.36697284069029\\
13.4	7.22695577150039\\
13.41	7.08688950250065\\
13.42	6.94677404679272\\
13.43	6.80660938689854\\
13.44	6.66639553830398\\
13.45	6.52613254828025\\
13.46	6.3858204947378\\
13.47	6.24545948511113\\
13.48	6.10504965527458\\
13.49	5.96459116848749\\
13.5	5.82408421436843\\
13.51	5.68352900789732\\
13.52	5.54292578844503\\
13.53	5.40227481882926\\
13.54	5.26157638439652\\
13.55	5.12083079213027\\
13.56	4.98003836980406\\
13.57	4.8391994652331\\
13.58	4.69831444561788\\
13.59	4.55738369691958\\
13.6	4.41640762324664\\
13.61	4.27538664625157\\
13.62	4.1343212045375\\
13.63	3.99321175307496\\
13.64	3.85205876262832\\
13.65	3.71086269346549\\
13.66	3.56962374025549\\
13.66	3.43037625974451\\
13.65	3.28913730653451\\
13.64	3.14794123737168\\
13.63	3.00678824692504\\
13.62	2.8656787954625\\
13.61	2.72461335374843\\
13.6	2.58359237675336\\
13.59	2.44261630308042\\
13.58	2.30168555438212\\
13.57	2.1608005347669\\
13.56	2.01996163019594\\
13.55	1.87916920786973\\
13.54	1.73842361560348\\
13.53	1.59772518117074\\
13.52	1.45707421155497\\
13.51	1.31647099210268\\
13.5	1.17591578563157\\
13.49	1.03540883151251\\
13.48	0.894950344725419\\
13.47	0.754540514888865\\
13.46	0.614179505262204\\
13.45	0.473867451719748\\
13.44	0.333604461696025\\
13.43	0.193390613101458\\
13.42	0.053225953207285\\
13.41	-0.0868895025006502\\
13.4	-0.226955771500394\\
13.39	-0.366972840690286\\
13.38	-0.506940299685545\\
13.37	-0.646857606732837\\
13.36	-0.786724235536985\\
13.35	-0.926539675848312\\
13.34	-1.06630343406171\\
13.33	-1.206015033827\\
13.32	-1.34567401667096\\
13.31	-1.48527994263101\\
13.3	-1.62483239090048\\
13.29	-1.76433096048842\\
13.28	-1.90377527092725\\
13.27	-2.04316496308021\\
13.26	-2.18249970002603\\
13.25	-2.32177916797328\\
13.24	-2.46100307719994\\
13.23	-2.60017116301904\\
13.22	-2.73928318677108\\
13.21	-2.87833893684362\\
13.2	-3.01733822971897\\
13.19	-3.15628091105048\\
13.18	-3.29516685676813\\
13.17	-3.43399597421436\\
13.16	-3.57276820331049\\
13.15	-3.71148351775479\\
13.14	-3.8501419003405\\
13.13	-3.98874308230045\\
13.12	-4.12728653293036\\
13.11	-4.26577171320422\\
13.1	-4.40419810197777\\
13.09	-4.54256519663431\\
13.08	-4.44712748625816\\
13.07	-4.30888041027787\\
13.06	-4.17069401846855\\
13.05	-4.03256873264704\\
13.04	-3.89450495269758\\
13.03	-3.75650305583253\\
13.02	-3.61856339575716\\
13.01	-3.48068630173277\\
13	-3.34287207759217\\
12.99	-3.20512100072711\\
12.98	-3.06743332104781\\
12.97	-2.92980925991412\\
12.96	-2.79224900903769\\
12.95	-2.65475272935415\\
12.94	-2.51732054986487\\
12.93	-2.37995256644747\\
12.92	-2.24264884063399\\
12.91	-2.10540939835643\\
12.9	-1.96823422865849\\
12.89	-1.83112335377392\\
12.88	-1.69407723348188\\
12.87	-1.55709647191638\\
12.86	-1.42018165568821\\
12.85	-1.28333335325771\\
12.84	-1.14655211429643\\
12.83	-1.00983846903834\\
12.82	-0.873192927620106\\
12.81	-0.736615979410583\\
12.8	-0.600108092329433\\
12.79	-0.463669712151634\\
12.78	-0.32730126175846\\
12.77	-0.19100314027401\\
12.76	-0.0547757221136722\\
12.75	0.0813806439994025\\
12.74	0.217465636044547\\
12.73	0.353478959741667\\
12.72	0.489420349617779\\
12.71	0.625289570102807\\
12.7	0.761086416655435\\
12.69	0.896810716919862\\
12.68	1.03246233191416\\
12.67	1.16804115725147\\
12.66	1.30354712439437\\
12.65	1.43898020194377\\
12.64	1.57434036794386\\
12.63	1.70962731792083\\
12.62	1.8448404532064\\
12.61	1.97997916490394\\
12.6	2.1150428631763\\
12.59	2.25003097791113\\
12.58	2.38494295939816\\
12.57	2.51977827901916\\
12.56	2.65453642995053\\
12.55	2.7892169278784\\
12.54	2.9238193117278\\
12.53	3.05834314442334\\
12.52	3.19278801373458\\
12.51	3.32715353321109\\
12.5	3.46143934316123\\
12.5	3.53856065683877\\
}--cycle;
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.362\fwidth,0.415\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=0,
%ymax=16,
%ytick={ 0,  5, 10},
ymax=18,
ytick={ 0,  5, 10, 15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	11.1111111111111\\
0.25	11.1111111111111\\
0.5	11.1111111111111\\
0.75	11.1111111111111\\
1	11.1111111111111\\
1.25	11.1111111111111\\
1.5	11.1111111111111\\
1.75	11.1111111111111\\
2	11.0959840731121\\
2.25	11.0791341325799\\
2.5	11.107442542297\\
2.75	11.1911483741632\\
3	11.3711067995957\\
3.25	11.6051920750663\\
3.5	11.7975957931054\\
3.75	11.9394830985518\\
4	12.0446066863708\\
4.25	12.1274194514025\\
4.5	12.2018648821189\\
4.75	12.2763966118528\\
5	12.3424434298737\\
5.25	12.3905290624706\\
5.5	12.4120659858426\\
5.75	12.412311901412\\
6	12.4162257610483\\
6.25	12.4343574225206\\
6.5	12.4564236503638\\
6.75	12.4791755260556\\
7	12.5013587319016\\
7.25	12.5299323988457\\
7.5	12.5681566991156\\
7.75	12.6061012490065\\
8	12.6342105163994\\
8.25	12.642455722372\\
8.5	12.6286499178736\\
8.75	12.5877185463832\\
9	12.5179540886596\\
9.25	12.4268367562908\\
9.5	12.3194660877768\\
9.75	12.2002132079592\\
10	12.0788504248895\\
10.25	11.9638014175959\\
10.5	11.8534946052206\\
10.75	11.7478327181102\\
11	11.6491400734366\\
11.25	11.5588478006329\\
11.5	11.4759588105024\\
11.75	11.4000299499087\\
12	11.3325679637487\\
12.25	11.2722371163972\\
12.5	11.217226979485\\
12.75	11.1666111809833\\
13	11.120472096143\\
13.25	11.0781747553367\\
13.5	11.0383846880427\\
13.75	11.0006776121393\\
14	10.9619085922986\\
14.25	10.918487576819\\
14.5	10.8740756153652\\
14.75	10.8294977800802\\
15	10.7847319631929\\
15.25	10.7412358897254\\
15.5	10.7006703230621\\
15.75	10.6623345274625\\
16	10.6247572506468\\
16.25	10.5888063333905\\
16.5	10.553952310201\\
16.75	10.5192122902806\\
17	10.4854004577276\\
17.25	10.4530175673325\\
17.5	10.4246113721194\\
17.75	10.4011346671215\\
18	10.3763719276888\\
18.25	10.3451119146173\\
18.5	10.3120514402254\\
18.75	10.2793749214114\\
19	10.2470678843939\\
19.25	10.214718710341\\
19.5	10.1833255652046\\
19.75	10.1525041992887\\
20	10.1214020050277\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	11.1111111111111\\
0.25	11.1111111111111\\
0.5	11.1111111111111\\
0.75	11.1111111111111\\
1	11.1111111111111\\
1.25	11.1111111111111\\
1.5	11.1111111111111\\
1.75	11.1111111111111\\
2	11.1111111111111\\
2.25	11.1111111111111\\
2.5	11.1111111111111\\
2.75	11.1111111111111\\
3	11.1111111111111\\
3.25	11.1111111111111\\
3.5	11.1111111111111\\
3.75	11.1111111111111\\
4	11.1111111111111\\
4.25	11.1111111111111\\
4.5	11.1111111111111\\
4.75	11.1111111111111\\
5	11.1111111111111\\
5.25	11.1111111111111\\
5.5	11.1111111111111\\
5.75	11.1111111111111\\
6	11.1111111111111\\
6.25	11.1111111111111\\
6.5	11.1111111111111\\
6.75	11.1111111111111\\
7	11.1111111111111\\
7.25	11.1111111111111\\
7.5	11.1111111111111\\
7.75	11.1111111111111\\
8	11.1111111111111\\
8.25	11.1111111111111\\
8.5	11.1111111111111\\
8.75	11.1111111111111\\
9	11.1111111111111\\
9.25	11.1111111111111\\
9.5	11.1111111111111\\
9.75	11.1111111111111\\
10	11.1111111111111\\
10.25	11.1111111111111\\
10.5	11.1111111111111\\
10.75	11.1111111111111\\
11	11.1111111111111\\
11.25	11.1111111111111\\
11.5	11.1111111111111\\
11.75	11.1111111111111\\
12	11.1111111111111\\
12.25	11.1111111111111\\
12.5	11.1111111111111\\
12.75	11.1111111111111\\
13	11.1111111111111\\
13.25	11.1111111111111\\
13.5	11.1111111111111\\
13.75	11.1111111111111\\
14	11.1111111111111\\
14.25	11.1111111111111\\
14.5	11.1111111111111\\
14.75	11.1111111111111\\
15	11.1111111111111\\
15.25	11.1111111111111\\
15.5	11.1111111111111\\
15.75	11.1111111111111\\
16	11.1111111111111\\
16.25	11.1111111111111\\
16.5	11.1111111111111\\
16.75	11.1111111111111\\
17	11.1111111111111\\
17.25	11.1111111111111\\
17.5	11.1111111111111\\
17.75	11.1111111111111\\
18	11.1111111111111\\
18.25	11.1111111111111\\
18.5	11.1111111111111\\
18.75	11.1111111111111\\
19	11.1111111111111\\
19.25	11.1111111111111\\
19.5	11.1111111111111\\
19.75	11.1111111111111\\
20	11.1111111111111\\
};
%\addlegendentry{data2}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	4.39743912239717\\
6.5	4.08631108042998\\
6.75	3.77461547810952\\
7	3.46236178686778\\
7.25	3.14950322774017\\
7.5	2.83578350009928\\
7.75	2.52109644509322\\
8	2.20555244272893\\
8.25	1.88954715909162\\
8.5	1.57360681998589\\
8.75	1.2583311955041\\
9	0.944456648593081\\
9.25	0.632608115456212\\
9.5	0.323247753581061\\
9.75	0.0167343486573383\\
10	0\\
10.25	0\\
10.5	0\\
10.75	0\\
11	0\\
11.25	0\\
11.5	0\\
11.75	0\\
12	0\\
12.25	0\\
12.5	0\\
12.75	0\\
13	0\\
13.25	0\\
13.5	0\\
13.75	0\\
14	0\\
14.25	0\\
14.5	0\\
14.75	0\\
15	0\\
15.25	0\\
15.5	0\\
15.75	0\\
16	0\\
16.25	0\\
16.5	0\\
16.75	0\\
17	0\\
17.25	0\\
17.5	0\\
17.75	0\\
18	0\\
18.25	0\\
18.5	0\\
18.75	0\\
19	0\\
19.25	0\\
19.5	0\\
19.75	0\\
20	0\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	15.2777777777778\\
0.25	15.2777777777778\\
0.5	15.2777777777778\\
0.75	15.2777777777778\\
1	15.2777777777778\\
1.25	15.2777777777778\\
1.5	15.2777777777778\\
1.75	15.2777777777778\\
2	15.2777777777778\\
2.25	15.2777777777778\\
2.5	15.2777777777778\\
2.75	15.2777777777778\\
3	15.2777777777778\\
3.25	15.2777777777778\\
3.5	15.2777777777778\\
3.75	15.2777777777778\\
4	15.2777777777778\\
4.25	15.2777777777778\\
4.5	15.2777777777778\\
4.75	15.2777777777778\\
5	15.2777777777778\\
5.25	15.2777777777778\\
5.5	15.2777777777778\\
5.75	15.2777777777778\\
6	15.2777777777778\\
6.25	15.2777777777778\\
6.5	15.2777777777778\\
6.75	15.2777777777778\\
7	15.2777777777778\\
7.25	15.2777777777778\\
7.5	15.2777777777778\\
7.75	15.2777777777778\\
8	15.2777777777778\\
8.25	15.2777777777778\\
8.5	15.2777777777778\\
8.75	15.2777777777778\\
9	15.2777777777778\\
9.25	15.2777777777778\\
9.5	15.2777777777778\\
9.75	15.2777777777778\\
10	15.2777777777778\\
10.25	15.2777777777778\\
10.5	15.2777777777778\\
10.75	15.2777777777778\\
11	15.2777777777778\\
11.25	15.2777777777778\\
11.5	15.2777777777778\\
11.75	15.2777777777778\\
12	15.2777777777778\\
12.25	15.2777777777778\\
12.5	15.2777777777778\\
12.75	15.2777777777778\\
13	15.2777777777778\\
13.25	15.2777777777778\\
13.5	15.2777777777778\\
13.75	15.2777777777778\\
14	15.2777777777778\\
14.25	15.2777777777778\\
14.5	15.2777777777778\\
14.75	15.2777777777778\\
15	15.2777777777778\\
15.25	15.2777777777778\\
15.5	15.2777777777778\\
15.75	15.2777777777778\\
16	15.2777777777778\\
16.25	15.2777777777778\\
16.5	15.2777777777778\\
16.75	15.2777777777778\\
17	15.2777777777778\\
17.25	15.2777777777778\\
17.5	15.2777777777778\\
17.75	15.2777777777778\\
18	15.2777777777778\\
18.25	15.2777777777778\\
18.5	15.2777777777778\\
18.75	15.2777777777778\\
19	15.2777777777778\\
19.25	15.2777777777778\\
19.5	15.2777777777778\\
19.75	15.2777777777778\\
20	15.2777777777778\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=myRed, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0	10.1111111111111\\
0.25	10.8386183876556\\
0.5	10.943558149033\\
0.75	11.6706008597045\\
1	12.4452990070362\\
1.25	11.5722626668663\\
1.5	11.1731234834139\\
1.75	10.9764043769412\\
2	10.8700142331725\\
2.25	10.8351843930946\\
2.5	10.9852081770369\\
2.75	11.0479345857452\\
3	11.1537915088188\\
3.25	11.196043253249\\
3.5	11.1501346802145\\
3.75	11.343851360584\\
4	11.572787946014\\
4.25	11.6076050831128\\
4.5	11.6804276343367\\
4.75	11.7298176100239\\
5	11.8025256007969\\
5.25	11.9857507771838\\
5.5	11.9490995840978\\
5.75	11.8949556446748\\
6	11.7340127863897\\
6.25	11.6232205833224\\
6.5	11.5023672616614\\
6.75	11.3000412861809\\
7	11.2250714054725\\
7.25	11.1895898145918\\
7.5	11.1590173592145\\
7.75	11.1786299710059\\
8	11.2050949344531\\
8.25	11.224530262607\\
8.5	11.2143792776216\\
8.75	11.2010193614961\\
9	11.180852932102\\
9.25	11.1265661807655\\
9.5	11.0361438233837\\
9.75	10.9741942899585\\
10	10.9011062173009\\
10.25	10.8098667435633\\
10.5	10.7226608891706\\
10.75	10.6431310989309\\
11	10.5768477578165\\
11.25	10.4978644652702\\
11.5	10.4255055487924\\
11.75	10.3693220405128\\
12	10.3284813922841\\
12.25	10.2822858655056\\
12.5	10.2401761313531\\
12.75	10.1833254799241\\
13	10.1474184716528\\
13.25	10.1299434940106\\
13.5	10.1161437856098\\
13.75	10.0662830346719\\
14	10.0371971326841\\
14.25	10.0081379765126\\
14.5	9.94905935425179\\
14.75	9.91796548114862\\
15	9.87464766013587\\
15.25	9.85733757591634\\
15.5	9.86687636806221\\
15.75	9.83727824191178\\
16	9.79510684129194\\
16.25	9.7688228106906\\
16.5	9.74980072307016\\
16.75	9.72168228730128\\
17	9.68274120852348\\
17.25	9.65552772299156\\
17.5	9.64894926749792\\
17.75	9.60279249563158\\
18	9.59598642600325\\
18.25	9.58036404118843\\
18.5	9.56404772050389\\
18.75	9.54113220297351\\
19	9.49334182098208\\
19.25	9.45251975364197\\
19.5	9.4576568619298\\
19.75	9.45310485145159\\
20	9.4172232174589\\
20	11.4172232174589\\
19.75	11.4531048514516\\
19.5	11.4576568619298\\
19.25	11.452519753642\\
19	11.4933418209821\\
18.75	11.5411322029735\\
18.5	11.5640477205039\\
18.25	11.5803640411884\\
18	11.5959864260032\\
17.75	11.6027924956316\\
17.5	11.6489492674979\\
17.25	11.6555277229916\\
17	11.6827412085235\\
16.75	11.7216822873013\\
16.5	11.7498007230702\\
16.25	11.7688228106906\\
16	11.7951068412919\\
15.75	11.8372782419118\\
15.5	11.8668763680622\\
15.25	11.8573375759163\\
15	11.8746476601359\\
14.75	11.9179654811486\\
14.5	11.9490593542518\\
14.25	12.0081379765126\\
14	12.0371971326841\\
13.75	12.0662830346719\\
13.5	12.1161437856098\\
13.25	12.1299434940106\\
13	12.1474184716528\\
12.75	12.1833254799241\\
12.5	12.2401761313531\\
12.25	12.2822858655056\\
12	12.3284813922841\\
11.75	12.3693220405128\\
11.5	12.4255055487924\\
11.25	12.4978644652702\\
11	12.5768477578165\\
10.75	12.6431310989309\\
10.5	12.7226608891706\\
10.25	12.8098667435633\\
10	12.9011062173009\\
9.75	12.9741942899585\\
9.5	13.0361438233837\\
9.25	13.1265661807655\\
9	13.180852932102\\
8.75	13.2010193614961\\
8.5	13.2143792776216\\
8.25	13.224530262607\\
8	13.2050949344531\\
7.75	13.1786299710059\\
7.5	13.1590173592145\\
7.25	13.1895898145918\\
7	13.2250714054725\\
6.75	13.3000412861809\\
6.5	13.5023672616614\\
6.25	13.6232205833224\\
6	13.7340127863897\\
5.75	13.8949556446748\\
5.5	13.9490995840978\\
5.25	13.9857507771838\\
5	13.8025256007969\\
4.75	13.7298176100239\\
4.5	13.6804276343367\\
4.25	13.6076050831128\\
4	13.572787946014\\
3.75	13.343851360584\\
3.5	13.1501346802145\\
3.25	13.196043253249\\
3	13.1537915088188\\
2.75	13.0479345857452\\
2.5	12.9852081770369\\
2.25	12.8351843930946\\
2	12.8700142331725\\
1.75	12.9764043769412\\
1.5	13.1731234834139\\
1.25	13.5722626668663\\
1	14.4452990070362\\
0.75	13.6706008597045\\
0.5	12.943558149033\\
0.25	12.8386183876556\\
0	12.1111111111111\\
}--cycle;
%\addlegendentry{data5}

\addplot [color=myRed, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	11.1111111111111\\
0.25	11.8386183876556\\
0.5	11.943558149033\\
0.75	12.6706008597045\\
1	13.4452990070362\\
1.25	12.5722626668663\\
1.5	12.1731234834139\\
1.75	11.9764043769412\\
2	11.8700142331725\\
2.25	11.8351843930946\\
2.5	11.9852081770369\\
2.75	12.0479345857452\\
3	12.1537915088188\\
3.25	12.196043253249\\
3.5	12.1501346802145\\
3.75	12.343851360584\\
4	12.572787946014\\
4.25	12.6076050831128\\
4.5	12.6804276343367\\
4.75	12.7298176100239\\
5	12.8025256007969\\
5.25	12.9857507771838\\
5.5	12.9490995840978\\
5.75	12.8949556446748\\
6	12.7340127863897\\
6.25	12.6232205833224\\
6.5	12.5023672616614\\
6.75	12.3000412861809\\
7	12.2250714054725\\
7.25	12.1895898145918\\
7.5	12.1590173592145\\
7.75	12.1786299710059\\
8	12.2050949344531\\
8.25	12.224530262607\\
8.5	12.2143792776216\\
8.75	12.2010193614961\\
9	12.180852932102\\
9.25	12.1265661807655\\
9.5	12.0361438233837\\
9.75	11.9741942899585\\
10	11.9011062173009\\
10.25	11.8098667435633\\
10.5	11.7226608891706\\
10.75	11.6431310989309\\
11	11.5768477578165\\
11.25	11.4978644652702\\
11.5	11.4255055487924\\
11.75	11.3693220405128\\
12	11.3284813922841\\
12.25	11.2822858655056\\
12.5	11.2401761313531\\
12.75	11.1833254799241\\
13	11.1474184716528\\
13.25	11.1299434940106\\
13.5	11.1161437856098\\
13.75	11.0662830346719\\
14	11.0371971326841\\
14.25	11.0081379765126\\
14.5	10.9490593542518\\
14.75	10.9179654811486\\
15	10.8746476601359\\
15.25	10.8573375759163\\
15.5	10.8668763680622\\
15.75	10.8372782419118\\
16	10.7951068412919\\
16.25	10.7688228106906\\
16.5	10.7498007230702\\
16.75	10.7216822873013\\
17	10.6827412085235\\
17.25	10.6555277229916\\
17.5	10.6489492674979\\
17.75	10.6027924956316\\
18	10.5959864260032\\
18.25	10.5803640411884\\
18.5	10.5640477205039\\
18.75	10.5411322029735\\
19	10.4933418209821\\
19.25	10.452519753642\\
19.5	10.4576568619298\\
19.75	10.4531048514516\\
20	10.4172232174589\\
};
\addplot [color=myRed, solid, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5   6\\
	2.0   6\\
}; % new: alex
\addplot [color=myRed, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5   3.5\\
	2.0   3.5\\
}; % new: alex
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5	  1.2\\
	2.0   1.2\\
}; % new: alex
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,6.0) {\scriptsize Act.};
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,3.5) {\scriptsize Ref.};
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,1.2) {\scriptsize Set spd.};
\node[right, align=left, font=\color{black}]
at (axis cs:0.3,16.7) {\scriptsize max. velocity};
%\node[right, align=left, font=\color{black}]
%at (axis cs:10.7,3.8) {\scriptsize min. mean};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:10.5,1.2) {\scriptsize min. mean velocity};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.723\fwidth,0.415\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-1.1,
ymax=1.1,
ytick={-2.0, -1.5, -1.0, -0.5, 0, 0.5, 1.0, 1.5, 2.0},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	-0.136243206669935\\
2.25	0.0345809090510534\\
2.5	0.180557992558835\\
2.75	0.501568088397086\\
3	0.941968625617414\\
3.25	0.872358263957398\\
3.5	0.662533067123516\\
3.75	0.48273960606615\\
4	0.367680984614569\\
4.25	0.299427876605117\\
4.5	0.301750535613073\\
4.75	0.286279854979805\\
5	0.23501083752227\\
5.25	0.145736054795927\\
5.5	0.0248771307278992\\
5.75	-0.0132371251287806\\
6	0.0543226737725478\\
6.25	0.0824536037804145\\
6.5	0.0916396128115839\\
6.75	0.0881332801681608\\
7	0.0900846277382819\\
7.25	0.142889306749577\\
7.5	0.157660853341051\\
7.75	0.14358490444306\\
8	0.075638665504497\\
8.25	-0.00877558782623809\\
8.5	-0.101212858253598\\
8.75	-0.226841804387922\\
9	-0.326329518618544\\
9.25	-0.399003677492516\\
9.5	-0.458101870781221\\
9.75	-0.492674908184461\\
10	-0.471776308329961\\
10.25	-0.449292943683626\\
10.5	-0.432905531314155\\
10.75	-0.410283322597819\\
11	-0.377064795210592\\
11.25	-0.343986506951136\\
11.5	-0.318785958422352\\
11.75	-0.286168186945239\\
12	-0.252992929950965\\
12.25	-0.229327490844784\\
12.5	-0.210347328793698\\
12.75	-0.193453652749027\\
13	-0.174892489361491\\
13.25	-0.16317174117973\\
13.5	-0.154862015225499\\
13.75	-0.145787650884157\\
14	-0.167223781543206\\
14.25	-0.177030130928794\\
14.5	-0.176855057869757\\
14.75	-0.179339417323867\\
15	-0.177862945470096\\
15.25	-0.168850001668223\\
15.5	-0.155055941353875\\
15.75	-0.152278232345127\\
16	-0.147312734774636\\
16.25	-0.139380064156735\\
16.5	-0.140005617592817\\
16.75	-0.136508676343144\\
17	-0.133744084739356\\
17.25	-0.124039153206795\\
17.5	-0.101782992492866\\
17.75	-0.0867649186528714\\
18	-0.115685768740683\\
18.25	-0.130997046856019\\
18.5	-0.131628560812744\\
18.75	-0.129066030055789\\
19	-0.129421430239436\\
19.25	-0.128749928221476\\
19.5	-0.121602708661307\\
19.75	-0.125756248053581\\
20	-0.121272970516275\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0\fwidth,0.277\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-151.25,
ymax=110.050383563815,
ytick={-150,-100,-50,0,50,100},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-151.25\\
0.25	-147.777777777778\\
0.5	-144.305555555556\\
0.75	-140.833333333334\\
1	-137.361111111111\\
1.25	-133.888888888889\\
1.5	-130.416666666667\\
1.75	-126.944444444445\\
2	-123.472129978528\\
2.25	-119.996823342445\\
2.5	-116.517100776089\\
2.75	-113.035283527778\\
3	-109.557740639423\\
3.25	-106.095971869554\\
3.5	-102.662198731517\\
3.75	-99.2738260331286\\
4	-95.9534307521999\\
4.25	-92.7239715530718\\
4.5	-89.6070831301779\\
4.75	-86.616612219597\\
5	-83.761597127287\\
5.25	-81.0491064766608\\
5.5	-78.477685494335\\
5.75	-76.0374034061455\\
6	-73.7151012217684\\
6.25	-71.4935990893364\\
6.5	-69.3558144243156\\
6.75	-67.2842368080298\\
7	-65.2567709227836\\
7.25	-63.2506359908214\\
7.5	-61.2463297315332\\
7.75	-59.2253422451915\\
8	-57.1684346660295\\
8.25	-55.059561213878\\
8.5	-52.8881050988288\\
8.75	-50.6482376541688\\
9	-48.3364165399124\\
9.25	-45.9481114546809\\
9.5	-43.4817239635486\\
9.75	-40.9419855172922\\
10	-38.3306281933074\\
10.25	-35.6427493916585\\
10.5	-32.8735716664075\\
10.75	-30.0220082858941\\
11	-27.0898702034189\\
11.25	-24.0805507840819\\
11.5	-20.9979949760195\\
11.75	-17.8467897538527\\
12	-14.6312960181227\\
12.25	-11.3558848520202\\
12.5	-8.02543934316123\\
12.75	-4.6453806439994\\
13	-1.22112792240783\\
13.25	2.24222083202672\\
13.5	5.73991578563157\\
13.75	9.26745925240552\\
14	12.8210895606481\\
14.25	16.3962457834575\\
14.5	19.988180043967\\
14.75	23.5934358200399\\
15	27.2091676866431\\
15.25	30.8330664857866\\
15.5	34.4638436974511\\
15.75	38.1006389654382\\
16	41.7426460980699\\
16.25	45.3889922118726\\
16.5	49.0390437762168\\
16.75	52.6920604753104\\
17	56.3468601207859\\
17.25	60.0022118078624\\
17.5	63.657566759173\\
17.75	67.3132078204445\\
18	70.9694223283956\\
18.25	74.6244880027787\\
18.5	78.2757293872974\\
18.75	81.9218647085002\\
19	85.561914712487\\
19.25	89.1950091766054\\
19.5	92.8207824062475\\
19.75	96.4392104107528\\
20	100.050383563815\\
};
%\addlegendentry{data1}

\node[right, align=left, font=\bfseries\color{myCyan}]
at (axis cs:0.5,68) {\small Agent 4 (Prio. 3)};
\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	-135.45\\
0.25	-131.977777777778\\
0.5	-128.505555555556\\
0.75	-125.033333333334\\
1	-121.561111111111\\
1.25	-118.088888888889\\
1.5	-114.616666666667\\
1.75	-111.144444444445\\
2	-107.672375961714\\
2.25	-104.205891548305\\
2.5	-100.764837036268\\
2.75	-97.3751399197446\\
3	-94.0631277090814\\
3.25	-90.8507034853694\\
3.5	-87.7451023836634\\
3.75	-84.7452695599068\\
4	-81.8488807657697\\
4.25	-79.054940940851\\
4.5	-76.3625459244655\\
4.75	-73.7693670052591\\
5	-71.2670186403746\\
5.25	-68.8391464333291\\
5.5	-66.4658281636604\\
5.75	-64.1238464220451\\
6	-61.7895444348615\\
6.25	-59.4452892267381\\
6.5	-57.0773260030973\\
6.75	-54.6714285092352\\
7	-52.2159903172951\\
7.25	-49.7033387532413\\
7.5	-47.1294891636266\\
7.75	-44.4923425434216\\
8	-41.7919761927122\\
8.25	-39.0318614998694\\
8.5	-36.2168004168354\\
8.75	-33.3519523749656\\
9	-30.4438193369297\\
9.25	-27.4987089233965\\
9.5	-24.5229322219565\\
9.75	-21.5228082746302\\
10	-18.5038130147164\\
10.25	-15.4726157309149\\
10.5	-12.4357447542068\\
10.75	-9.39773280610475\\
11	-6.36182754334774\\
11.25	-3.32998151764079\\
11.5	-0.30302751141596\\
11.75	2.71824070821053\\
12	5.73337219391197\\
12.25	8.74257402414337\\
12.5	11.7465816100605\\
12.75	14.7464118231726\\
13	17.7432343988537\\
13.25	20.7384076712664\\
13.5	23.7327186135498\\
13.75	26.7262635408378\\
14	29.7194116606486\\
14.25	32.7147294146444\\
14.5	35.7159328301851\\
14.75	38.7252522395338\\
15	41.7433753519301\\
15.25	44.7685745439741\\
15.5	47.7990733734629\\
15.75	50.8357429576376\\
16	53.8797590764156\\
16.25	56.9316409519208\\
16.5	59.9915592268087\\
16.75	63.0584400569755\\
17	66.1305490814225\\
17.25	69.2065271044322\\
17.5	72.285696540223\\
17.75	75.3685519613736\\
18	78.4559045715267\\
18.25	81.5490596280854\\
18.5	84.6495588743808\\
18.75	87.7579338445619\\
19	90.8744161244155\\
19.25	93.9986903028138\\
19.5	97.1302010704652\\
19.75	100.268953348317\\
20	103.414628877031\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myBlue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
11.15	3.52184607282504\\
11.16	3.64309816219198\\
11.17	3.764342249979\\
11.18	3.88557846645627\\
11.19	4.00680692166845\\
11.2	4.12802770625329\\
11.21	4.24924089223883\\
11.22	4.37044653382042\\
11.23	4.49164466811743\\
11.24	4.61283531591041\\
11.25	4.73401848235921\\
11.26	4.85519415770246\\
11.27	4.97636231793877\\
11.28	5.09752292549021\\
11.29	5.21867592984851\\
11.3	5.3398212682042\\
11.31	5.46095886605424\\
11.32	5.58208863773345\\
11.33	5.70321048684467\\
11.34	5.82432430664553\\
11.35	5.94542998042938\\
11.36	6.06652738190326\\
11.37	6.18761637556266\\
11.38	6.30869681706292\\
11.39	6.42976855358725\\
11.4	6.5508314242109\\
11.41	6.67188531862437\\
11.42	6.79293028338041\\
11.43	6.91396637568883\\
11.44	7.03499363819065\\
11.45	7.1560120995603\\
11.46	7.27702177509502\\
11.47	7.39802266729172\\
11.48	7.51901476641134\\
11.49	7.63999805103099\\
11.5	7.76097248858404\\
11.51	7.88193803588831\\
11.52	8.00289463966261\\
11.53	8.12384223703173\\
11.54	8.24478075602018\\
11.55	8.3657101160333\\
11.56	8.48663022830823\\
11.57	8.60754099628263\\
11.58	8.72844231588698\\
11.59	8.84933407581782\\
11.6	8.9702161578107\\
11.61	9.09108843691391\\
11.62	9.2119507817626\\
11.63	9.33280305485286\\
11.64	9.45364511281574\\
11.65	9.57447681909683\\
11.66	9.69529816698029\\
11.67	9.81610927452923\\
11.68	9.93691025809573\\
11.69	10.0577012203285\\
11.7	10.1784822507416\\
11.71	10.2992534262703\\
11.72	10.420014811817\\
11.73	10.540766460784\\
11.74	10.6615084155959\\
11.75	10.7822407082105\\
11.76	10.9029633606184\\
11.77	11.0236763853319\\
11.78	11.1443797858628\\
11.79	11.2650735571898\\
11.8	11.3857576862151\\
11.81	11.5064321522086\\
11.82	11.5009030727828\\
11.83	11.3802480235704\\
11.84	11.2596027414804\\
11.85	11.1389672740172\\
11.86	11.0183416745307\\
11.87	10.8977260018898\\
11.88	10.7771203201598\\
11.89	10.656524698286\\
11.9	10.5359392097814\\
11.91	10.415363885275\\
11.92	10.2947986266698\\
11.93	10.1742433252388\\
11.94	10.0536978819931\\
11.95	9.93316220718796\\
11.96	9.81263621984105\\
11.97	9.69211984726265\\
11.98	9.57161302459744\\
11.99	9.45111569437774\\
12	9.33062780608803\\
12.01	9.21014931574042\\
12.02	9.08968018546079\\
12.03	8.96922038308561\\
12.04	8.84876988176895\\
12.05	8.72832865960086\\
12.06	8.60789669925556\\
12.07	8.48747398772159\\
12.08	8.36706051610841\\
12.09	8.24665627947114\\
12.1	8.1262612766342\\
12.11	8.00587551001288\\
12.12	7.88549898543317\\
12.13	7.76513171195039\\
12.14	7.64477370166643\\
12.15	7.52442496326519\\
12.16	7.40408543967872\\
12.17	7.28375501060243\\
12.18	7.16343355649065\\
12.19	7.04312096458067\\
12.2	6.92281712855688\\
12.21	6.80252194822062\\
12.22	6.68223532916556\\
12.23	6.56195718245904\\
12.24	6.44168742432899\\
12.25	6.32142597585663\\
12.26	6.20117276267493\\
12.27	6.08092771467273\\
12.28	5.96069076570459\\
12.29	5.84046185330641\\
12.3	5.72024091841654\\
12.31	5.60002790510716\\
12.32	5.4798227603728\\
12.33	5.35962543399794\\
12.34	5.23943587845432\\
12.35	5.11925404879604\\
12.36	4.99907990255013\\
12.37	4.87891339960312\\
12.38	4.7587545020841\\
12.39	4.63860317424436\\
12.4	4.5184593823345\\
12.41	4.39832307818792\\
12.42	4.27819416953558\\
12.43	4.15807256078592\\
12.44	4.03795816003269\\
12.45	3.91785087885083\\
12.46	3.797750632094\\
12.47	3.67765733769349\\
12.48	3.55757091645915\\
12.48	3.44242908354085\\
12.47	3.32234266230651\\
12.46	3.202249367906\\
12.45	3.08214912114917\\
12.44	2.96204183996731\\
12.43	2.84192743921408\\
12.42	2.72180583046442\\
12.41	2.60167692181208\\
12.4	2.4815406176655\\
12.39	2.36139682575564\\
12.38	2.2412454979159\\
12.37	2.12108660039688\\
12.36	2.00092009744987\\
12.35	1.88074595120396\\
12.34	1.76056412154568\\
12.33	1.64037456600206\\
12.32	1.5201772396272\\
12.31	1.39997209489284\\
12.3	1.27975908158346\\
12.29	1.15953814669359\\
12.28	1.03930923429541\\
12.27	0.91907228532727\\
12.26	0.798827237325069\\
12.25	0.678574024143368\\
12.24	0.558312575671011\\
12.23	0.438042817540958\\
12.22	0.317764670834438\\
12.21	0.197478051779382\\
12.2	0.0771828714431209\\
12.19	-0.0431209645806687\\
12.18	-0.163433556490648\\
12.17	-0.283755010602434\\
12.16	-0.404085439678723\\
12.15	-0.524424963265194\\
12.14	-0.644773701666434\\
12.13	-0.765131711950385\\
12.12	-0.885498985433172\\
12.11	-1.00587551001288\\
12.1	-1.1262612766342\\
12.09	-1.24665627947114\\
12.08	-1.36706051610841\\
12.07	-1.48747398772159\\
12.06	-1.60789669925556\\
12.05	-1.72832865960085\\
12.04	-1.84876988176895\\
12.03	-1.96922038308561\\
12.02	-2.08968018546079\\
12.01	-2.21014931574042\\
12	-2.33062780608803\\
11.99	-2.45111569437774\\
11.98	-2.57161302459744\\
11.97	-2.69211984726265\\
11.96	-2.81263621984105\\
11.95	-2.93316220718796\\
11.94	-3.05369788199314\\
11.93	-3.17424332523885\\
11.92	-3.29479862666981\\
11.91	-3.41536388527498\\
11.9	-3.53593920978145\\
11.89	-3.65652469828596\\
11.88	-3.77712032015983\\
11.87	-3.89772600188981\\
11.86	-4.01834167453075\\
11.85	-4.1389672740172\\
11.84	-4.25960274148044\\
11.83	-4.38024802357041\\
11.82	-4.50090307278283\\
11.81	-4.50643215220859\\
11.8	-4.38575768621513\\
11.79	-4.2650735571898\\
11.78	-4.14437978586277\\
11.77	-4.02367638533188\\
11.76	-3.90296336061842\\
11.75	-3.78224070821053\\
11.74	-3.66150841559593\\
11.73	-3.540766460784\\
11.72	-3.420014811817\\
11.71	-3.29925342627031\\
11.7	-3.17848225074157\\
11.69	-3.05770122032855\\
11.68	-2.93691025809573\\
11.67	-2.81610927452923\\
11.66	-2.69529816698029\\
11.65	-2.57447681909683\\
11.64	-2.45364511281574\\
11.63	-2.33280305485286\\
11.62	-2.2119507817626\\
11.61	-2.09108843691391\\
11.6	-1.9702161578107\\
11.59	-1.84933407581782\\
11.58	-1.72844231588698\\
11.57	-1.60754099628263\\
11.56	-1.48663022830823\\
11.55	-1.3657101160333\\
11.54	-1.24478075602018\\
11.53	-1.12384223703174\\
11.52	-1.00289463966261\\
11.51	-0.881938035888311\\
11.5	-0.760972488584041\\
11.49	-0.639998051030992\\
11.48	-0.519014766411338\\
11.47	-0.398022667291715\\
11.46	-0.277021775095015\\
11.45	-0.156012099560302\\
11.44	-0.0349936381906462\\
11.43	0.0860336243111703\\
11.42	0.207069716619593\\
11.41	0.328114681375628\\
11.4	0.449168575789102\\
11.39	0.570231446412754\\
11.38	0.691303182937085\\
11.37	0.812383624437341\\
11.36	0.933472618096741\\
11.35	1.05457001957062\\
11.34	1.17567569335447\\
11.33	1.29678951315533\\
11.32	1.41791136226655\\
11.31	1.53904113394576\\
11.3	1.6601787317958\\
11.29	1.78132407015149\\
11.28	1.90247707450979\\
11.27	2.02363768206123\\
11.26	2.14480584229754\\
11.25	2.26598151764079\\
11.24	2.38716468408959\\
11.23	2.50835533188257\\
11.22	2.62955346617958\\
11.21	2.75075910776117\\
11.2	2.87197229374671\\
11.19	2.99319307833155\\
11.18	3.11442153354373\\
11.17	3.235657750021\\
11.16	3.35690183780802\\
11.15	3.47815392717496\\
11.15	3.52184607282504\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	-108.75\\
0.25	-105.972222222222\\
0.5	-103.194444444444\\
0.75	-100.416666666666\\
1	-97.6388888888886\\
1.25	-94.8611111111107\\
1.5	-92.0833333333329\\
1.75	-89.305555555555\\
2	-86.5288396663775\\
2.25	-83.75805406189\\
2.5	-80.9855168661913\\
2.75	-78.2000703417687\\
3	-75.382301528921\\
3.25	-72.5096362241431\\
3.5	-69.5830808847946\\
3.75	-66.6149581429655\\
4	-63.6163239213312\\
4.25	-60.5944596384999\\
4.5	-57.5533600412325\\
4.75	-54.493516421873\\
5	-51.4159205453821\\
5.25	-48.3238411236259\\
5.5	-45.2228711216356\\
5.75	-42.1196812020954\\
6	-39.0165615642292\\
6.25	-35.9103912239717\\
6.5	-32.7991108042998\\
6.75	-29.6821547810952\\
7	-26.5596178686778\\
7.25	-23.4310322774017\\
7.5	-20.2938350009928\\
7.75	-17.1469644509322\\
8	-13.9915244272893\\
8.25	-10.8314715909162\\
8.5	-7.67206819985888\\
8.75	-4.51931195504105\\
9	-1.38056648593081\\
9.25	1.73791884543788\\
9.5	4.83152246418939\\
9.75	7.89665651342662\\
10	10.9313934409368\\
10.25	13.9366040064927\\
10.5	16.9136850867258\\
10.75	19.8637373109348\\
11	22.7881916024854\\
11.25	25.6890329724084\\
11.5	28.5682782762962\\
11.75	31.427622718215\\
12	34.2690446706399\\
12.25	37.094546813223\\
12.5	39.9056550499111\\
12.75	42.7035678515069\\
13	45.4893745131401\\
13.25	48.2641656578243\\
13.5	51.0287121737586\\
13.75	53.7835623528915\\
14	56.5290378380896\\
14.25	59.2641496150571\\
14.5	61.9882301718555\\
14.75	64.7012050565481\\
15	67.4029856747381\\
15.25	70.0936889202614\\
15.5	72.7738588941622\\
15.75	75.4442343406515\\
16	78.1051028732895\\
16.25	80.7567646472726\\
16.5	83.3996296427931\\
16.75	86.0337649672609\\
17	88.6593391422422\\
17.25	91.2765949014532\\
17.5	93.8861792887242\\
17.75	96.4893277537295\\
18	99.08670845983\\
18.25	101.676979484375\\
18.5	104.259132728355\\
18.75	106.833055096602\\
19	109.398873158463\\
19.25	111.956599938326\\
19.5	114.506319570496\\
19.75	117.048333346771\\
20	119.582549628427\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.362\fwidth,0.277\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=18,
ytick={ 0,  5, 10, 15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.8888888888889\\
0.5	13.8888888888889\\
0.75	13.8888888888889\\
1	13.8888888888889\\
1.25	13.8888888888889\\
1.5	13.8888888888889\\
1.75	13.8888888888889\\
2	13.891582544672\\
2.25	13.9118193830897\\
2.5	13.9244211942104\\
2.75	13.9259236539025\\
3	13.8868391936614\\
3.25	13.799427739927\\
3.5	13.6595141130727\\
3.75	13.4325531266668\\
4	13.1157964676236\\
4.25	12.7055880812439\\
4.5	12.2206636222192\\
4.75	11.6972533003574\\
5	11.1381229790169\\
5.25	10.5628829267237\\
5.5	10.0151211694225\\
5.75	9.51578860022698\\
6	9.07407695900635\\
6.25	8.70927627042968\\
6.5	8.40471229438822\\
6.75	8.18283354509658\\
7	8.0523347508874\\
7.25	8.00986798286466\\
7.5	8.03717645556459\\
7.75	8.1438416830524\\
8	8.32244426463551\\
8.25	8.55573052241656\\
8.5	8.82006446591508\\
8.75	9.1013845829262\\
9	9.39646456706036\\
9.25	9.71116404663096\\
9.5	10.0166852599109\\
9.75	10.3000873014939\\
10	10.5940036615219\\
10.25	10.9120645134896\\
10.5	11.2417185601023\\
10.75	11.5693375901679\\
11	11.8852273603033\\
11.25	12.1864855408966\\
11.5	12.4705731959483\\
11.75	12.7360409655238\\
12	12.9847938253756\\
12.25	13.2150728926563\\
12.5	13.4245842179849\\
12.75	13.6120730472767\\
13	13.7782694480011\\
13.25	13.9251734820541\\
13.5	14.0531118189764\\
13.75	14.164601785138\\
14	14.2611681635481\\
14.25	14.3367451812945\\
14.5	14.3962516302983\\
14.75	14.4437741968736\\
15	14.4803616725409\\
15.25	14.509877885977\\
15.5	14.5356276132828\\
15.75	14.5581096532617\\
16	14.5772336073449\\
16.25	14.5930561360537\\
16.5	14.6068059607335\\
16.75	14.6164901328603\\
17	14.6210449477786\\
17.25	14.6213921531957\\
17.5	14.6216209155698\\
17.75	14.6237179708939\\
18	14.6248304332415\\
18.25	14.6138732168134\\
18.5	14.5952469093081\\
18.75	14.5731871619851\\
19	14.5466275492934\\
19.25	14.5179012195171\\
19.5	14.4882788630524\\
19.75	14.4591998492257\\
20	14.4304123246219\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.8888888888889\\
0.5	13.8888888888889\\
0.75	13.8888888888889\\
1	13.8888888888889\\
1.25	13.8888888888889\\
1.5	13.8888888888889\\
1.75	13.8888888888889\\
2	13.8888888888889\\
2.25	13.8888888888889\\
2.5	13.8888888888889\\
2.75	13.8888888888889\\
3	13.8888888888889\\
3.25	13.8888888888889\\
3.5	13.8888888888889\\
3.75	13.8888888888889\\
4	13.8888888888889\\
4.25	13.8888888888889\\
4.5	13.8888888888889\\
4.75	13.8888888888889\\
5	13.8888888888889\\
5.25	13.8888888888889\\
5.5	13.8888888888889\\
5.75	13.8888888888889\\
6	13.8888888888889\\
6.25	13.8888888888889\\
6.5	13.8888888888889\\
6.75	13.8888888888889\\
7	13.8888888888889\\
7.25	13.8888888888889\\
7.5	13.8888888888889\\
7.75	13.8888888888889\\
8	13.8888888888889\\
8.25	13.8888888888889\\
8.5	13.8888888888889\\
8.75	13.8888888888889\\
9	13.8888888888889\\
9.25	13.8888888888889\\
9.5	13.8888888888889\\
9.75	13.8888888888889\\
10	13.8888888888889\\
10.25	13.8888888888889\\
10.5	13.8888888888889\\
10.75	13.8888888888889\\
11	13.8888888888889\\
11.25	13.8888888888889\\
11.5	13.8888888888889\\
11.75	13.8888888888889\\
12	13.8888888888889\\
12.25	13.8888888888889\\
12.5	13.8888888888889\\
12.75	13.8888888888889\\
13	13.8888888888889\\
13.25	13.8888888888889\\
13.5	13.8888888888889\\
13.75	13.8888888888889\\
14	13.8888888888889\\
14.25	13.8888888888889\\
14.5	13.8888888888889\\
14.75	13.8888888888889\\
15	13.8888888888889\\
15.25	13.8888888888889\\
15.5	13.8888888888889\\
15.75	13.8888888888889\\
16	13.8888888888889\\
16.25	13.8888888888889\\
16.5	13.8888888888889\\
16.75	13.8888888888889\\
17	13.8888888888889\\
17.25	13.8888888888889\\
17.5	13.8888888888889\\
17.75	13.8888888888889\\
18	13.8888888888889\\
18.25	13.8888888888889\\
18.5	13.8888888888889\\
18.75	13.8888888888889\\
19	13.8888888888889\\
19.25	13.8888888888889\\
19.5	13.8888888888889\\
19.75	13.8888888888889\\
20	13.8888888888889\\
};
%\addlegendentry{data2}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
10.25	0\\
10.5	4.44375716664075\\
10.75	4.15860082858941\\
11	3.86538702034189\\
11.25	3.56445507840819\\
11.5	3.25619949760195\\
11.75	2.94107897538527\\
12	2.61952960181227\\
12.25	2.29198848520202\\
12.5	1.95894393431612\\
12.75	0\\
13	0\\
13.25	0\\
13.5	0\\
13.75	0\\
14	0\\
14.25	0\\
14.5	0\\
14.75	0\\
15	0\\
15.25	0\\
15.5	0\\
15.75	0\\
16	0\\
16.25	0\\
16.5	0\\
16.75	0\\
17	0\\
17.25	0\\
17.5	0\\
17.75	0\\
18	0\\
18.25	0\\
18.5	0\\
18.75	0\\
19	0\\
19.25	0\\
19.5	0\\
19.75	0\\
20	0\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	15.2777777777778\\
0.25	15.2777777777778\\
0.5	15.2777777777778\\
0.75	15.2777777777778\\
1	15.2777777777778\\
1.25	15.2777777777778\\
1.5	15.2777777777778\\
1.75	15.2777777777778\\
2	15.2777777777778\\
2.25	15.2777777777778\\
2.5	15.2777777777778\\
2.75	15.2777777777778\\
3	15.2777777777778\\
3.25	15.2777777777778\\
3.5	15.2777777777778\\
3.75	15.2777777777778\\
4	15.2777777777778\\
4.25	15.2777777777778\\
4.5	15.2777777777778\\
4.75	15.2777777777778\\
5	15.2777777777778\\
5.25	15.2777777777778\\
5.5	15.2777777777778\\
5.75	15.2777777777778\\
6	15.2777777777778\\
6.25	15.2777777777778\\
6.5	15.2777777777778\\
6.75	15.2777777777778\\
7	15.2777777777778\\
7.25	15.2777777777778\\
7.5	15.2777777777778\\
7.75	15.2777777777778\\
8	15.2777777777778\\
8.25	15.2777777777778\\
8.5	15.2777777777778\\
8.75	15.2777777777778\\
9	15.2777777777778\\
9.25	15.2777777777778\\
9.5	15.2777777777778\\
9.75	15.2777777777778\\
10	15.2777777777778\\
10.25	15.2777777777778\\
10.5	15.2777777777778\\
10.75	15.2777777777778\\
11	15.2777777777778\\
11.25	15.2777777777778\\
11.5	15.2777777777778\\
11.75	15.2777777777778\\
12	15.2777777777778\\
12.25	15.2777777777778\\
12.5	15.2777777777778\\
12.75	15.2777777777778\\
13	15.2777777777778\\
13.25	15.2777777777778\\
13.5	15.2777777777778\\
13.75	15.2777777777778\\
14	15.2777777777778\\
14.25	15.2777777777778\\
14.5	15.2777777777778\\
14.75	15.2777777777778\\
15	15.2777777777778\\
15.25	15.2777777777778\\
15.5	15.2777777777778\\
15.75	15.2777777777778\\
16	15.2777777777778\\
16.25	15.2777777777778\\
16.5	15.2777777777778\\
16.75	15.2777777777778\\
17	15.2777777777778\\
17.25	15.2777777777778\\
17.5	15.2777777777778\\
17.75	15.2777777777778\\
18	15.2777777777778\\
18.25	15.2777777777778\\
18.5	15.2777777777778\\
18.75	15.2777777777778\\
19	15.2777777777778\\
19.25	15.2777777777778\\
19.5	15.2777777777778\\
19.75	15.2777777777778\\
20	15.2777777777778\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=myCyan, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0	12.8888888888889\\
0.25	12.693443634301\\
0.5	12.697629194768\\
0.75	12.3582280212068\\
1	12.1279926103705\\
1.25	11.9241190814414\\
1.5	11.3486042989566\\
1.75	10.9762007315302\\
2	10.5278429715707\\
2.25	10.2724835755987\\
2.5	10.2963145870269\\
2.75	10.084585041698\\
3	10.000327493243\\
3.25	10.211359863657\\
3.5	10.3187990421419\\
3.75	10.3075794051969\\
4	10.3224364992131\\
4.25	9.99091055919967\\
4.5	9.98555533077018\\
4.75	9.87288265590242\\
5	9.70029600141414\\
5.25	9.32669143136557\\
5.5	9.23346374658408\\
5.75	9.0446333016456\\
6	8.82937216225999\\
6.25	8.53310928240746\\
6.5	8.28834235234527\\
6.75	8.15017408890739\\
7	8.22755787231611\\
7.25	8.03505887511217\\
7.5	7.90849195405819\\
7.75	8.27257373498191\\
8	8.5485086452542\\
8.25	8.79069272390794\\
8.5	9.0067637830148\\
8.75	9.20197613971078\\
9	9.43783782844478\\
9.25	9.66657032750018\\
9.5	9.86689481714617\\
9.75	10.0907709527542\\
10	10.3054387610877\\
10.25	10.530969526769\\
10.5	10.7574463659301\\
10.75	10.9880556063392\\
11	11.221725282625\\
11.25	11.4276457650744\\
11.5	11.6395648138427\\
11.75	11.8467516244131\\
12	12.0512509202933\\
12.25	12.2289928779093\\
12.5	12.3908899295631\\
12.75	12.5169336340512\\
13	12.6584041495264\\
13.25	12.7933917329749\\
13.5	12.8985882439919\\
13.75	12.9880952878059\\
14	13.058131485156\\
14.25	13.1252084935402\\
14.5	13.1498326260748\\
14.75	13.1644983375305\\
15	13.1781170531964\\
15.25	13.2241174612074\\
15.5	13.2657681099972\\
15.75	13.2819988300748\\
16	13.2799280561597\\
16.25	13.2901497800946\\
16.5	13.307019479955\\
16.75	13.2815772901713\\
17	13.2872141623229\\
17.25	13.2851992946453\\
17.5	13.297067775914\\
17.75	13.2945399827312\\
18	13.3182546189684\\
18.25	13.282780340793\\
18.5	13.285841841116\\
18.75	13.2908535050783\\
19	13.2674276446453\\
19.25	13.2347922040374\\
19.5	13.2663322903852\\
19.75	13.2717416451103\\
20	13.2499404710185\\
20	15.2499404710185\\
19.75	15.2717416451103\\
19.5	15.2663322903852\\
19.25	15.2347922040374\\
19	15.2674276446453\\
18.75	15.2908535050783\\
18.5	15.285841841116\\
18.25	15.282780340793\\
18	15.3182546189684\\
17.75	15.2945399827312\\
17.5	15.297067775914\\
17.25	15.2851992946453\\
17	15.2872141623229\\
16.75	15.2815772901713\\
16.5	15.307019479955\\
16.25	15.2901497800946\\
16	15.2799280561597\\
15.75	15.2819988300748\\
15.5	15.2657681099972\\
15.25	15.2241174612074\\
15	15.1781170531964\\
14.75	15.1644983375305\\
14.5	15.1498326260748\\
14.25	15.1252084935402\\
14	15.058131485156\\
13.75	14.9880952878059\\
13.5	14.8985882439919\\
13.25	14.7933917329749\\
13	14.6584041495264\\
12.75	14.5169336340512\\
12.5	14.3908899295631\\
12.25	14.2289928779093\\
12	14.0512509202933\\
11.75	13.8467516244131\\
11.5	13.6395648138427\\
11.25	13.4276457650744\\
11	13.221725282625\\
10.75	12.9880556063392\\
10.5	12.7574463659301\\
10.25	12.530969526769\\
10	12.3054387610877\\
9.75	12.0907709527542\\
9.5	11.8668948171462\\
9.25	11.6665703275002\\
9	11.4378378284448\\
8.75	11.2019761397108\\
8.5	11.0067637830148\\
8.25	10.7906927239079\\
8	10.5485086452542\\
7.75	10.2725737349819\\
7.5	9.90849195405819\\
7.25	10.0350588751122\\
7	10.2275578723161\\
6.75	10.1501740889074\\
6.5	10.2883423523453\\
6.25	10.5331092824075\\
6	10.82937216226\\
5.75	11.0446333016456\\
5.5	11.2334637465841\\
5.25	11.3266914313656\\
5	11.7002960014141\\
4.75	11.8728826559024\\
4.5	11.9855553307702\\
4.25	11.9909105591997\\
4	12.3224364992131\\
3.75	12.3075794051969\\
3.5	12.3187990421419\\
3.25	12.211359863657\\
3	12.000327493243\\
2.75	12.084585041698\\
2.5	12.2963145870269\\
2.25	12.2724835755987\\
2	12.5278429715707\\
1.75	12.9762007315302\\
1.5	13.3486042989566\\
1.25	13.9241190814414\\
1	14.1279926103705\\
0.75	14.3582280212068\\
0.5	14.697629194768\\
0.25	14.693443634301\\
0	14.8888888888889\\
}--cycle;
%\addlegendentry{data5}

\addplot [color=myCyan, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	13.8888888888889\\
0.25	13.693443634301\\
0.5	13.697629194768\\
0.75	13.3582280212068\\
1	13.1279926103705\\
1.25	12.9241190814414\\
1.5	12.3486042989566\\
1.75	11.9762007315302\\
2	11.5278429715707\\
2.25	11.2724835755987\\
2.5	11.2963145870269\\
2.75	11.084585041698\\
3	11.000327493243\\
3.25	11.211359863657\\
3.5	11.3187990421419\\
3.75	11.3075794051969\\
4	11.3224364992131\\
4.25	10.9909105591997\\
4.5	10.9855553307702\\
4.75	10.8728826559024\\
5	10.7002960014141\\
5.25	10.3266914313656\\
5.5	10.2334637465841\\
5.75	10.0446333016456\\
6	9.82937216225999\\
6.25	9.53310928240746\\
6.5	9.28834235234527\\
6.75	9.15017408890739\\
7	9.22755787231611\\
7.25	9.03505887511217\\
7.5	8.90849195405819\\
7.75	9.27257373498191\\
8	9.5485086452542\\
8.25	9.79069272390794\\
8.5	10.0067637830148\\
8.75	10.2019761397108\\
9	10.4378378284448\\
9.25	10.6665703275002\\
9.5	10.8668948171462\\
9.75	11.0907709527542\\
10	11.3054387610877\\
10.25	11.530969526769\\
10.5	11.7574463659301\\
10.75	11.9880556063392\\
11	12.221725282625\\
11.25	12.4276457650744\\
11.5	12.6395648138427\\
11.75	12.8467516244131\\
12	13.0512509202933\\
12.25	13.2289928779093\\
12.5	13.3908899295631\\
12.75	13.5169336340512\\
13	13.6584041495264\\
13.25	13.7933917329749\\
13.5	13.8985882439919\\
13.75	13.9880952878059\\
14	14.058131485156\\
14.25	14.1252084935402\\
14.5	14.1498326260748\\
14.75	14.1644983375305\\
15	14.1781170531964\\
15.25	14.2241174612074\\
15.5	14.2657681099972\\
15.75	14.2819988300748\\
16	14.2799280561597\\
16.25	14.2901497800946\\
16.5	14.307019479955\\
16.75	14.2815772901713\\
17	14.2872141623229\\
17.25	14.2851992946453\\
17.5	14.297067775914\\
17.75	14.2945399827312\\
18	14.3182546189684\\
18.25	14.282780340793\\
18.5	14.285841841116\\
18.75	14.2908535050783\\
19	14.2674276446453\\
19.25	14.2347922040374\\
19.5	14.2663322903852\\
19.75	14.2717416451103\\
20	14.2499404710185\\
};
\addplot [color=myCyan, solid, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5   6\\
	2.0   6\\
}; % new: alex
\addplot [color=myCyan, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5   3.5\\
	2.0   3.5\\
}; % new: alex
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.5	  1.2\\
	2.0   1.2\\
}; % new: alex
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,6.0) {\scriptsize Act.};
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,3.5) {\scriptsize Ref.};
\node[right, align=left, font=\color{black}]
at (axis cs:1.9,1.2) {\scriptsize Set spd.};
\node[right, align=left, font=\color{black}]
at (axis cs:0.3,16.7) {\scriptsize max. velocity};
%\node[right, align=left, font=\color{black}]
%at (axis cs:10.7,3.8) {\scriptsize min. mean};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:12.5,3.7) {\scriptsize min. mean};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:12.5,1.2) {\scriptsize velocity};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.723\fwidth,0.277\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2.5,
ymax=2.5,
ytick={-4, -3, -2, -1,  0,  1,  2,  3},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0.0510324950509758\\
2.25	0.0720111117969988\\
2.5	0.0346932452003142\\
2.75	-0.0706710940357312\\
3	-0.258360330168055\\
3.25	-0.451881188221678\\
3.5	-0.733995173303006\\
3.75	-1.09997911813862\\
4	-1.46695888296279\\
4.25	-1.81615583008002\\
4.5	-2.03058632072247\\
4.75	-2.17435462206854\\
5	-2.29080984577792\\
5.25	-2.26281290064924\\
5.5	-2.10050967293891\\
5.75	-1.89208113151628\\
6	-1.61468790373777\\
6.25	-1.34651617167389\\
6.5	-1.06706553318229\\
6.75	-0.710975156567316\\
7	-0.344478027473647\\
7.25	-0.0361110108630726\\
7.5	0.262021784137868\\
7.75	0.57286830535711\\
8	0.831779430683327\\
8.25	0.999016569396037\\
8.5	1.09189529567167\\
8.75	1.14832890826037\\
9	1.22713574339647\\
9.25	1.25308010418877\\
9.5	1.17177254338065\\
9.75	1.14860718989738\\
10	1.23451857996692\\
10.25	1.31307094997061\\
10.5	1.3279644558095\\
10.75	1.29765345778144\\
11	1.24257988291127\\
11.25	1.17939795738481\\
11.5	1.10379704785667\\
11.75	1.03536757859561\\
12	0.965876106753157\\
12.25	0.888299202712473\\
12.5	0.800438528306326\\
12.75	0.713763792942137\\
13	0.631495653171904\\
13.25	0.555608065297116\\
13.5	0.482543842821083\\
13.75	0.423600263186475\\
14	0.34849322005164\\
14.25	0.271864716833634\\
14.5	0.216597992899088\\
14.75	0.170934132466557\\
15	0.133269368537553\\
15.25	0.113232816003725\\
15.5	0.0990219744832765\\
15.75	0.086004405121889\\
16	0.0709548969727198\\
16.25	0.0608913043647794\\
16.5	0.048588434390481\\
16.75	0.0289639402114736\\
17	0.00864972266303459\\
17.25	0.000292420649750231\\
17.5	0.00543128451841934\\
17.75	0.0109456753458009\\
18	-0.0188190211018674\\
18.25	-0.0627787759509551\\
18.5	-0.0820257390432485\\
18.75	-0.0978959799608081\\
19	-0.111933098309422\\
19.25	-0.117475058332503\\
19.5	-0.117454463360778\\
19.75	-0.116140052733759\\
20	-0.110216722880284\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0\fwidth,0.117\fwidth)},
scale only axis,
xmin=7.19185409725344,
xmax=13.1177800231794,
ymin=-46.5238227890731,
ymax=24.2508820633804,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	-138.95\\
0.25	-135.477777777778\\
0.5	-132.005555555556\\
0.75	-128.533333333334\\
1	-125.061111111111\\
1.25	-121.588888888889\\
1.5	-118.116666666667\\
1.75	-114.644444444445\\
2	-111.172375961714\\
2.25	-107.705891548305\\
2.5	-104.264837036268\\
2.75	-100.875139919745\\
3	-97.5631277090814\\
3.25	-94.3507034853694\\
3.5	-91.2451023836634\\
3.75	-88.2452695599068\\
4	-85.3488807657697\\
4.25	-82.554940940851\\
4.5	-79.8625459244655\\
4.75	-77.2693670052591\\
5	-74.7670186403746\\
5.25	-72.3391464333291\\
5.5	-69.9658281636604\\
5.75	-67.6238464220451\\
6	-65.2895444348615\\
6.25	-62.9452892267381\\
6.5	-60.5773260030973\\
6.75	-58.1714285092352\\
7	-55.7159903172951\\
7.25	-53.2033387532413\\
7.5	-50.6294891636266\\
7.75	-47.9923425434216\\
8	-45.2919761927122\\
8.25	-42.5318614998694\\
8.5	-39.7168004168354\\
8.75	-36.8519523749656\\
9	-33.9438193369297\\
9.25	-30.9987089233965\\
9.5	-28.0229322219565\\
9.75	-25.0228082746302\\
10	-22.0038130147164\\
10.25	-18.9726157309149\\
10.5	-15.9357447542068\\
10.75	-12.8977328061047\\
11	-9.86182754334774\\
11.25	-6.82998151764079\\
11.5	-3.80302751141596\\
11.75	-0.781759291789475\\
12	2.23337219391197\\
12.25	5.24257402414337\\
12.5	8.24658161006055\\
12.75	11.2464118231726\\
13	14.2432343988537\\
13.25	17.2384076712664\\
13.5	20.2327186135498\\
13.75	23.2262635408378\\
14	26.2194116606486\\
14.25	29.2147294146444\\
14.5	32.2159328301851\\
14.75	35.2252522395338\\
15	38.2433753519301\\
15.25	41.2685745439741\\
15.5	44.2990733734629\\
15.75	47.3357429576376\\
16	50.3797590764156\\
16.25	53.4316409519208\\
16.5	56.4915592268087\\
16.75	59.5584400569755\\
17	62.6305490814225\\
17.25	65.7065271044322\\
17.5	68.785696540223\\
17.75	71.8685519613736\\
18	74.9559045715267\\
18.25	78.0490596280854\\
18.5	81.1495588743808\\
18.75	84.2579338445619\\
19	87.3744161244155\\
19.25	90.4986903028138\\
19.5	93.6302010704652\\
19.75	96.7689533483173\\
20	99.9146288770306\\
};
%\addlegendentry{data1}

\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	-134.75\\
0.25	-131.277777777778\\
0.5	-127.805555555556\\
0.75	-124.333333333334\\
1	-120.861111111111\\
1.25	-117.388888888889\\
1.5	-113.916666666667\\
1.75	-110.44248200002\\
2	-106.959017218667\\
2.25	-103.461918669773\\
2.5	-99.9499226161745\\
2.75	-96.4230274724636\\
3	-92.8809583655732\\
3.25	-89.323478230703\\
3.5	-85.7502065287687\\
3.75	-82.1610971076935\\
4	-78.5568173848177\\
4.25	-74.9388180896784\\
4.5	-71.3081752279138\\
4.75	-67.665671068681\\
5	-64.0121126104112\\
5.25	-60.3482922842223\\
5.5	-56.675020044479\\
5.75	-52.993919537427\\
6	-49.3073000810396\\
6.25	-45.616663356794\\
6.5	-41.9230770211596\\
6.75	-38.2273832863224\\
7	-34.5303626150753\\
7.25	-30.8329176033224\\
7.5	-27.1359453927044\\
7.75	-23.440289974886\\
8	-19.746673794165\\
8.25	-16.0554462533336\\
8.5	-12.3668268189608\\
8.75	-8.68101692622405\\
9	-4.99785989878796\\
9.25	-1.31763552102949\\
9.5	2.35942003255733\\
9.75	6.03290013386821\\
10	9.70174473112403\\
10.25	13.3657910377681\\
10.5	17.0248885842661\\
10.75	20.6789798198474\\
11	24.3282931609965\\
11.25	27.9732562683563\\
11.5	31.614200448142\\
11.75	35.2516824512361\\
12	38.8862860346162\\
12.25	42.5188246465307\\
12.5	46.1499027016699\\
12.75	49.780259999363\\
13	53.4105154756538\\
13.25	57.0410734595882\\
13.5	60.6724201644106\\
13.75	64.305496092553\\
14	67.9420884017562\\
14.25	71.5833388658983\\
14.5	75.2297328731715\\
14.75	78.8811808248192\\
15	82.5375705779616\\
15.25	86.1989259984497\\
15.5	89.8652275308926\\
15.75	93.5364104173145\\
16	97.2121100799285\\
16.25	100.891868495643\\
16.5	104.574895689701\\
16.75	108.260355296744\\
17	111.947542604897\\
17.25	115.635916313557\\
17.5	119.325162559611\\
17.75	123.014840743634\\
18	126.705684366665\\
18.25	130.398252219973\\
18.5	134.092853604037\\
18.75	137.78914766527\\
19	141.48698954532\\
19.25	145.186185673171\\
19.5	148.886823708914\\
19.75	152.588935614939\\
20	156.292636009656\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myGreen, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9.03	3.50792832568577\\
9.04	3.65518157214734\\
9.05	3.80243002811106\\
9.06	3.94967366967037\\
9.07	4.09691247413134\\
9.08	4.24414641998328\\
9.09	4.3913754868701\\
9.1	4.53859965556248\\
9.11	4.68581890793085\\
9.12	4.83303322691911\\
9.13	4.98024259651894\\
9.14	5.12744700174508\\
9.15	5.27464642861109\\
9.16	5.42184086410582\\
9.17	5.56903029617055\\
9.18	5.71621471367674\\
9.19	5.86339410640441\\
9.2	6.01056846502108\\
9.21	6.1577377810612\\
9.22	6.30490204690641\\
9.23	6.45206125576599\\
9.24	6.59921540165803\\
9.25	6.74636447897051\\
9.26	6.89350847828181\\
9.27	7.04064738652186\\
9.28	7.18778119124839\\
9.29	7.33490988104209\\
9.3	7.4820334454765\\
9.31	7.62915187508919\\
9.32	7.7762651613536\\
9.33	7.92337329665201\\
9.34	8.07047627424939\\
9.35	8.21757408826809\\
9.36	8.36466673366339\\
9.37	8.51175420619996\\
9.38	8.65883650242888\\
9.39	8.80591361966572\\
9.4	8.95298555596917\\
9.41	9.10005231012033\\
9.42	9.24711388160287\\
9.43	9.39417027058369\\
9.44	9.54122147789424\\
9.45	9.68826750501258\\
9.46	9.83530835404577\\
9.47	9.98234402771315\\
9.48	10.1293745293299\\
9.49	10.2763998627913\\
9.5	10.4234200325573\\
9.51	10.5704350045844\\
9.52	10.7174446354535\\
9.53	10.8644487704227\\
9.54	11.0114472605246\\
9.55	11.1584399623776\\
9.56	11.305426738004\\
9.57	11.4524074546538\\
9.58	11.5286180153652\\
9.59	11.3816497948524\\
9.6	11.2346880018731\\
9.61	11.0877327499126\\
9.62	10.940784148025\\
9.63	10.7938423009767\\
9.64	10.6469073093856\\
9.65	10.499979269856\\
9.66	10.3530582751078\\
9.67	10.2061444141029\\
9.68	10.0592377721663\\
9.69	9.91233843110397\\
9.7	9.76544646931636\\
9.71	9.61856196190833\\
9.72	9.47168498079534\\
9.73	9.32481559480637\\
9.74	9.1779538697832\\
9.75	9.03109986613179\\
9.76	8.88425361373612\\
9.77	8.73741511313946\\
9.78	8.59058436162859\\
9.79	8.44376135582894\\
9.8	8.29694609172059\\
9.81	8.15013856465361\\
9.82	8.00333876936327\\
9.83	7.85654669998476\\
9.84	7.70976235006753\\
9.85	7.56298571258936\\
9.86	7.41621677996995\\
9.87	7.26945554408432\\
9.88	7.12270199627585\\
9.89	6.97595612736886\\
9.9	6.82921792768109\\
9.91	6.68248738703573\\
9.92	6.53576449477324\\
9.93	6.38904923976287\\
9.94	6.24234161041386\\
9.95	6.09564159468639\\
9.96	5.9489491801024\\
9.97	5.80226435375589\\
9.98	5.65558710232321\\
9.99	5.508917412073\\
10	5.36225526887597\\
10.01	5.21560066903441\\
10.02	5.06895363892606\\
10.03	4.92231420785187\\
10.04	4.7756824033139\\
10.05	4.62905825108179\\
10.06	4.48244177525638\\
10.07	4.33583299833139\\
10.08	4.18923194125267\\
10.09	4.04263862347524\\
10.1	3.89605306301839\\
10.11	3.74947527651859\\
10.12	3.60290527928059\\
10.12	3.39709472071941\\
10.11	3.25052472348141\\
10.1	3.10394693698161\\
10.09	2.95736137652476\\
10.08	2.81076805874733\\
10.07	2.66416700166861\\
10.06	2.51755822474362\\
10.05	2.37094174891821\\
10.04	2.2243175966861\\
10.03	2.07768579214813\\
10.02	1.93104636107394\\
10.01	1.78439933096559\\
10	1.63774473112403\\
9.99	1.491082587927\\
9.98	1.34441289767679\\
9.97	1.19773564624411\\
9.96	1.0510508198976\\
9.95	0.904358405313611\\
9.94	0.757658389586141\\
9.93	0.610950760237127\\
9.92	0.464235505226757\\
9.91	0.317512612964273\\
9.9	0.170782072318912\\
9.89	0.0240438726311369\\
9.88	-0.12270199627585\\
9.87	-0.269455544084317\\
9.86	-0.416216779969949\\
9.85	-0.562985712589356\\
9.84	-0.709762350067535\\
9.83	-0.85654669998476\\
9.82	-1.00333876936327\\
9.81	-1.15013856465361\\
9.8	-1.29694609172059\\
9.79	-1.44376135582894\\
9.78	-1.59058436162859\\
9.77	-1.73741511313946\\
9.76	-1.88425361373612\\
9.75	-2.03109986613179\\
9.74	-2.1779538697832\\
9.73	-2.32481559480637\\
9.72	-2.47168498079534\\
9.71	-2.61856196190833\\
9.7	-2.76544646931636\\
9.69	-2.91233843110397\\
9.68	-3.05923777216627\\
9.67	-3.20614441410286\\
9.66	-3.35305827510781\\
9.65	-3.49997926985601\\
9.64	-3.64690730938565\\
9.63	-3.79384230097666\\
9.62	-3.94078414802499\\
9.61	-4.08773274991265\\
9.6	-4.2346880018731\\
9.59	-4.38164979485238\\
9.58	-4.5286180153652\\
9.57	-4.45240745465383\\
9.56	-4.30542673800399\\
9.55	-4.15843996237762\\
9.54	-4.01144726052463\\
9.53	-3.86444877042271\\
9.52	-3.71744463545349\\
9.51	-3.57043500458445\\
9.5	-3.42342003255733\\
9.49	-3.2763998627913\\
9.48	-3.12937452932991\\
9.47	-2.98234402771315\\
9.46	-2.83530835404577\\
9.45	-2.68826750501258\\
9.44	-2.54122147789424\\
9.43	-2.39417027058369\\
9.42	-2.24711388160287\\
9.41	-2.10005231012033\\
9.4	-1.95298555596917\\
9.39	-1.80591361966572\\
9.38	-1.65883650242888\\
9.37	-1.51175420619996\\
9.36	-1.36466673366339\\
9.35	-1.21757408826809\\
9.34	-1.07047627424939\\
9.33	-0.923373296652013\\
9.32	-0.776265161353598\\
9.31	-0.629151875089191\\
9.3	-0.482033445476504\\
9.29	-0.334909881042092\\
9.28	-0.187781191248394\\
9.27	-0.0406473865218633\\
9.26	0.106491521718193\\
9.25	0.253635521029494\\
9.24	0.40078459834197\\
9.23	0.547938744234012\\
9.22	0.695097953093586\\
9.21	0.842262218938796\\
9.2	0.989431534978925\\
9.19	1.13660589359559\\
9.18	1.28378528632326\\
9.17	1.43096970382945\\
9.16	1.57815913589418\\
9.15	1.72535357138891\\
9.14	1.87255299825492\\
9.13	2.01975740348106\\
9.12	2.16696677308089\\
9.11	2.31418109206915\\
9.1	2.46140034443752\\
9.09	2.6086245131299\\
9.08	2.75585358001672\\
9.07	2.90308752586866\\
9.06	3.05032633032963\\
9.05	3.19756997188894\\
9.04	3.34481842785266\\
9.03	3.49207167431423\\
9.03	3.50792832568577\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-154.75\\
0.25	-151.277777777778\\
0.5	-147.805555555556\\
0.75	-144.333333333334\\
1	-140.861111111111\\
1.25	-137.388888888889\\
1.5	-133.916666666667\\
1.75	-130.444444444445\\
2	-126.972129978528\\
2.25	-123.496823342445\\
2.5	-120.017100776089\\
2.75	-116.535283527778\\
3	-113.057740639423\\
3.25	-109.595971869554\\
3.5	-106.162198731517\\
3.75	-102.773826033129\\
4	-99.4534307521999\\
4.25	-96.2239715530718\\
4.5	-93.1070831301779\\
4.75	-90.116612219597\\
5	-87.261597127287\\
5.25	-84.5491064766608\\
5.5	-81.977685494335\\
5.75	-79.5374034061455\\
6	-77.2151012217684\\
6.25	-74.9935990893364\\
6.5	-72.8558144243156\\
6.75	-70.7842368080298\\
7	-68.7567709227836\\
7.25	-66.7506359908214\\
7.5	-64.7463297315332\\
7.75	-62.7253422451915\\
8	-60.6684346660295\\
8.25	-58.559561213878\\
8.5	-56.3881050988288\\
8.75	-54.1482376541688\\
9	-51.8364165399124\\
9.25	-49.4481114546809\\
9.5	-46.9817239635486\\
9.75	-44.4419855172922\\
10	-41.8306281933074\\
10.25	-39.1427493916585\\
10.5	-36.3735716664075\\
10.75	-33.5220082858941\\
11	-30.5898702034189\\
11.25	-27.5805507840819\\
11.5	-24.4979949760195\\
11.75	-21.3467897538527\\
12	-18.1312960181227\\
12.25	-14.8558848520202\\
12.5	-11.5254393431612\\
12.75	-8.1453806439994\\
13	-4.72112792240783\\
13.25	-1.25777916797328\\
13.5	2.23991578563157\\
13.75	5.76745925240552\\
14	9.32108956064814\\
14.25	12.8962457834575\\
14.5	16.488180043967\\
14.75	20.0934358200399\\
15	23.7091676866431\\
15.25	27.3330664857866\\
15.5	30.9638436974511\\
15.75	34.6006389654382\\
16	38.2426460980699\\
16.25	41.8889922118726\\
16.5	45.5390437762168\\
16.75	49.1920604753104\\
17	52.8468601207859\\
17.25	56.5022118078624\\
17.5	60.157566759173\\
17.75	63.8132078204445\\
18	67.4694223283956\\
18.25	71.1244880027787\\
18.5	74.7757293872974\\
18.75	78.4218647085002\\
19	82.061914712487\\
19.25	85.6950091766054\\
19.5	89.3207824062475\\
19.75	92.9392104107528\\
20	96.5503835638148\\
};
%\addlegendentry{data4}
\node[right, align=left, font=\bfseries\color{myBlue}]
at (axis cs:7.3,15.5) {\small Agent 2};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.362\fwidth,0.117\fwidth)},
scale only axis,
xmin=8.45519719870144,
xmax=14.3811231246274,
ymin=-28.9166037758511,
ymax=38.737485002942,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	-105.25\\
0.25	-102.472222222222\\
0.5	-99.6944444444443\\
0.75	-96.9166666666664\\
1	-94.1388888888886\\
1.25	-91.3611111111107\\
1.5	-88.5833333333329\\
1.75	-85.805555555555\\
2	-83.0288396663775\\
2.25	-80.25805406189\\
2.5	-77.4855168661913\\
2.75	-74.7000703417687\\
3	-71.882301528921\\
3.25	-69.0096362241431\\
3.5	-66.0830808847946\\
3.75	-63.1149581429655\\
4	-60.1163239213312\\
4.25	-57.0944596384999\\
4.5	-54.0533600412325\\
4.75	-50.993516421873\\
5	-47.9159205453821\\
5.25	-44.8238411236259\\
5.5	-41.7228711216356\\
5.75	-38.6196812020954\\
6	-35.5165615642292\\
6.25	-32.4103912239717\\
6.5	-29.2991108042998\\
6.75	-26.1821547810952\\
7	-23.0596178686778\\
7.25	-19.9310322774017\\
7.5	-16.7938350009928\\
7.75	-13.6469644509322\\
8	-10.4915244272893\\
8.25	-7.33147159091617\\
8.5	-4.17206819985888\\
8.75	-1.01931195504105\\
9	2.11943351406919\\
9.25	5.23791884543788\\
9.5	8.33152246418939\\
9.75	11.3966565134266\\
10	14.4313934409368\\
10.25	17.4366040064927\\
10.5	20.4136850867258\\
10.75	23.3637373109348\\
11	26.2881916024854\\
11.25	29.1890329724084\\
11.5	32.0682782762962\\
11.75	34.927622718215\\
12	37.7690446706399\\
12.25	40.594546813223\\
12.5	43.4056550499111\\
12.75	46.2035678515069\\
13	48.9893745131401\\
13.25	51.7641656578243\\
13.5	54.5287121737586\\
13.75	57.2835623528915\\
14	60.0290378380896\\
14.25	62.7641496150571\\
14.5	65.4882301718555\\
14.75	68.2012050565481\\
15	70.9029856747381\\
15.25	73.5936889202614\\
15.5	76.2738588941622\\
15.75	78.9442343406515\\
16	81.6051028732895\\
16.25	84.2567646472726\\
16.5	86.8996296427931\\
16.75	89.5337649672609\\
17	92.1593391422422\\
17.25	94.7765949014532\\
17.5	97.3861792887242\\
17.75	99.9893277537295\\
18	102.58670845983\\
18.25	105.176979484375\\
18.5	107.759132728355\\
18.75	110.333055096602\\
19	112.898873158463\\
19.25	115.456599938326\\
19.5	118.006319570496\\
19.75	120.548333346771\\
20	123.082549628427\\
};
%\addlegendentry{data1}

\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	-141.75\\
0.25	-138.277777777778\\
0.5	-134.805555555556\\
0.75	-131.333333333334\\
1	-127.861111111111\\
1.25	-124.388888888889\\
1.5	-120.916666666667\\
1.75	-117.44248200002\\
2	-113.959017218667\\
2.25	-110.461918669773\\
2.5	-106.949922616175\\
2.75	-103.423027472464\\
3	-99.8809583655732\\
3.25	-96.323478230703\\
3.5	-92.7502065287687\\
3.75	-89.1610971076935\\
4	-85.5568173848177\\
4.25	-81.9388180896784\\
4.5	-78.3081752279138\\
4.75	-74.665671068681\\
5	-71.0121126104112\\
5.25	-67.3482922842223\\
5.5	-63.675020044479\\
5.75	-59.993919537427\\
6	-56.3073000810396\\
6.25	-52.616663356794\\
6.5	-48.9230770211596\\
6.75	-45.2273832863224\\
7	-41.5303626150753\\
7.25	-37.8329176033224\\
7.5	-34.1359453927044\\
7.75	-30.440289974886\\
8	-26.746673794165\\
8.25	-23.0554462533336\\
8.5	-19.3668268189608\\
8.75	-15.6810169262241\\
9	-11.997859898788\\
9.25	-8.31763552102949\\
9.5	-4.64057996744267\\
9.75	-0.967099866131794\\
10	2.70174473112403\\
10.25	6.36579103776813\\
10.5	10.024888584266\\
10.75	13.6789798198474\\
11	17.3282931609965\\
11.25	20.9732562683563\\
11.5	24.614200448142\\
11.75	28.2516824512361\\
12	31.8862860346162\\
12.25	35.5188246465307\\
12.5	39.1499027016699\\
12.75	42.780259999363\\
13	46.4105154756538\\
13.25	50.0410734595882\\
13.5	53.6724201644106\\
13.75	57.305496092553\\
14	60.9420884017562\\
14.25	64.5833388658983\\
14.5	68.2297328731715\\
14.75	71.8811808248192\\
15	75.5375705779616\\
15.25	79.1989259984497\\
15.5	82.8652275308926\\
15.75	86.5364104173145\\
16	90.2121100799285\\
16.25	93.8918684956427\\
16.5	97.574895689701\\
16.75	101.260355296744\\
17	104.947542604897\\
17.25	108.635916313557\\
17.5	112.325162559611\\
17.75	116.014840743634\\
18	119.705684366665\\
18.25	123.398252219973\\
18.5	127.092853604037\\
18.75	130.78914766527\\
19	134.48698954532\\
19.25	138.186185673171\\
19.5	141.886823708914\\
19.75	145.588935614939\\
20	149.292636009656\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myGreen, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9.27	0.0406473865218633\\
9.28	0.187781191248394\\
9.29	0.334909881042092\\
9.3	0.482033445476504\\
9.31	0.629151875089191\\
9.32	0.776265161353598\\
9.33	0.923373296652013\\
9.34	1.07047627424939\\
9.35	1.21757408826809\\
9.36	1.36466673366339\\
9.37	1.51175420619996\\
9.38	1.65883650242888\\
9.39	1.80591361966572\\
9.4	1.95298555596917\\
9.41	2.10005231012033\\
9.42	2.24711388160287\\
9.43	2.39417027058369\\
9.44	2.54122147789424\\
9.45	2.68826750501258\\
9.46	2.83530835404577\\
9.47	2.98234402771315\\
9.48	3.12937452932991\\
9.49	3.2763998627913\\
9.5	3.42342003255733\\
9.51	3.57043500458445\\
9.52	3.71744463545349\\
9.53	3.86444877042271\\
9.54	4.01144726052463\\
9.55	4.15843996237762\\
9.56	4.30542673800399\\
9.57	4.45240745465383\\
9.58	4.5993819846348\\
9.59	4.74635020514762\\
9.6	4.8933119981269\\
9.61	5.04026725008735\\
9.62	5.18721585197501\\
9.63	5.33415769902334\\
9.64	5.48109269061435\\
9.65	5.62802073014399\\
9.66	5.77494172489219\\
9.67	5.92185558589714\\
9.68	6.06876222783373\\
9.69	6.21566156889603\\
9.7	6.36255353068364\\
9.71	6.50943803809167\\
9.72	6.65631501920466\\
9.73	6.80318440519363\\
9.74	6.9500461302168\\
9.75	7.09690013386821\\
9.76	7.24374638626388\\
9.77	7.39058488686054\\
9.78	7.53741563837141\\
9.79	7.68423864417106\\
9.8	7.83105390827941\\
9.81	7.97786143534639\\
9.82	8.00333876936327\\
9.83	7.85654669998476\\
9.84	7.70976235006753\\
9.85	7.56298571258936\\
9.86	7.41621677996995\\
9.87	7.26945554408432\\
9.88	7.12270199627585\\
9.89	6.97595612736886\\
9.9	6.82921792768109\\
9.91	6.68248738703573\\
9.92	6.53576449477324\\
9.93	6.38904923976287\\
9.94	6.24234161041386\\
9.95	6.09564159468639\\
9.96	5.9489491801024\\
9.97	5.80226435375589\\
9.98	5.65558710232321\\
9.99	5.508917412073\\
10	5.36225526887597\\
10.01	5.21560066903441\\
10.02	5.06895363892606\\
10.03	4.92231420785187\\
10.04	4.7756824033139\\
10.05	4.62905825108179\\
10.06	4.48244177525638\\
10.07	4.33583299833139\\
10.08	4.18923194125267\\
10.09	4.04263862347524\\
10.1	3.89605306301839\\
10.11	3.74947527651859\\
10.12	3.60290527928059\\
10.13	3.45634308532668\\
10.14	3.30978870744399\\
10.15	3.1632421572302\\
10.16	3.01670344513758\\
10.17	2.87017258051536\\
10.18	2.72364957165061\\
10.19	2.57713442580762\\
10.2	2.43062714926582\\
10.21	2.28412774735644\\
10.22	2.13763622449763\\
10.23	1.99115258422848\\
10.24	1.84467682924181\\
10.25	1.69820896223187\\
10.26	1.55174899400017\\
10.27	1.40529694312845\\
10.28	1.25885282765717\\
10.29	1.1124166642959\\
10.3	0.965988468460184\\
10.31	0.819568254307104\\
10.32	0.673156034770209\\
10.33	0.526751821593427\\
10.34	0.380355625364118\\
10.35	0.233967455545272\\
10.36	0.0875873205068931\\
10.36	-0.0875873205068931\\
10.35	-0.233967455545272\\
10.34	-0.380355625364118\\
10.33	-0.526751821593427\\
10.32	-0.673156034770209\\
10.31	-0.819568254307104\\
10.3	-0.965988468460184\\
10.29	-1.1124166642959\\
10.28	-1.25885282765717\\
10.27	-1.40529694312845\\
10.26	-1.55174899400017\\
10.25	-1.69820896223187\\
10.24	-1.84467682924181\\
10.23	-1.99115258422848\\
10.22	-2.13763622449763\\
10.21	-2.28412774735644\\
10.2	-2.43062714926582\\
10.19	-2.57713442580762\\
10.18	-2.72364957165061\\
10.17	-2.87017258051536\\
10.16	-3.01670344513758\\
10.15	-3.1632421572302\\
10.14	-3.30978870744399\\
10.13	-3.45634308532668\\
10.12	-3.60290527928059\\
10.11	-3.74947527651859\\
10.1	-3.89605306301839\\
10.09	-4.04263862347524\\
10.08	-4.18923194125267\\
10.07	-4.33583299833139\\
10.06	-4.48244177525638\\
10.05	-4.62905825108179\\
10.04	-4.7756824033139\\
10.03	-4.92231420785187\\
10.02	-5.06895363892606\\
10.01	-5.21560066903441\\
10	-5.36225526887597\\
9.99	-5.508917412073\\
9.98	-5.65558710232321\\
9.97	-5.80226435375589\\
9.96	-5.9489491801024\\
9.95	-6.09564159468639\\
9.94	-6.24234161041386\\
9.93	-6.38904923976287\\
9.92	-6.53576449477324\\
9.91	-6.68248738703573\\
9.9	-6.82921792768109\\
9.89	-6.97595612736886\\
9.88	-7.12270199627585\\
9.87	-7.26945554408432\\
9.86	-7.41621677996995\\
9.85	-7.56298571258936\\
9.84	-7.70976235006753\\
9.83	-7.85654669998476\\
9.82	-8.00333876936327\\
9.81	-7.97786143534639\\
9.8	-7.83105390827941\\
9.79	-7.68423864417106\\
9.78	-7.53741563837141\\
9.77	-7.39058488686054\\
9.76	-7.24374638626388\\
9.75	-7.09690013386821\\
9.74	-6.9500461302168\\
9.73	-6.80318440519363\\
9.72	-6.65631501920466\\
9.71	-6.50943803809167\\
9.7	-6.36255353068364\\
9.69	-6.21566156889603\\
9.68	-6.06876222783373\\
9.67	-5.92185558589714\\
9.66	-5.77494172489219\\
9.65	-5.62802073014399\\
9.64	-5.48109269061435\\
9.63	-5.33415769902334\\
9.62	-5.18721585197501\\
9.61	-5.04026725008735\\
9.6	-4.8933119981269\\
9.59	-4.74635020514762\\
9.58	-4.5993819846348\\
9.57	-4.45240745465383\\
9.56	-4.30542673800399\\
9.55	-4.15843996237762\\
9.54	-4.01144726052463\\
9.53	-3.86444877042271\\
9.52	-3.71744463545349\\
9.51	-3.57043500458445\\
9.5	-3.42342003255733\\
9.49	-3.2763998627913\\
9.48	-3.12937452932991\\
9.47	-2.98234402771315\\
9.46	-2.83530835404577\\
9.45	-2.68826750501258\\
9.44	-2.54122147789424\\
9.43	-2.39417027058369\\
9.42	-2.24711388160287\\
9.41	-2.10005231012033\\
9.4	-1.95298555596917\\
9.39	-1.80591361966572\\
9.38	-1.65883650242888\\
9.37	-1.51175420619996\\
9.36	-1.36466673366339\\
9.35	-1.21757408826809\\
9.34	-1.07047627424939\\
9.33	-0.923373296652013\\
9.32	-0.776265161353598\\
9.31	-0.629151875089191\\
9.3	-0.482033445476504\\
9.29	-0.334909881042092\\
9.28	-0.187781191248394\\
9.27	-0.0406473865218633\\
9.27	0.0406473865218633\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-147.75\\
0.25	-144.277777777778\\
0.5	-140.805555555556\\
0.75	-137.333333333334\\
1	-133.861111111111\\
1.25	-130.388888888889\\
1.5	-126.916666666667\\
1.75	-123.444444444445\\
2	-119.972129978528\\
2.25	-116.496823342445\\
2.5	-113.017100776089\\
2.75	-109.535283527778\\
3	-106.057740639423\\
3.25	-102.595971869554\\
3.5	-99.1621987315167\\
3.75	-95.7738260331286\\
4	-92.4534307521999\\
4.25	-89.2239715530718\\
4.5	-86.1070831301779\\
4.75	-83.116612219597\\
5	-80.261597127287\\
5.25	-77.5491064766608\\
5.5	-74.977685494335\\
5.75	-72.5374034061455\\
6	-70.2151012217684\\
6.25	-67.9935990893364\\
6.5	-65.8558144243156\\
6.75	-63.7842368080298\\
7	-61.7567709227836\\
7.25	-59.7506359908214\\
7.5	-57.7463297315332\\
7.75	-55.7253422451915\\
8	-53.6684346660295\\
8.25	-51.559561213878\\
8.5	-49.3881050988288\\
8.75	-47.1482376541688\\
9	-44.8364165399124\\
9.25	-42.4481114546809\\
9.5	-39.9817239635486\\
9.75	-37.4419855172922\\
10	-34.8306281933074\\
10.25	-32.1427493916585\\
10.5	-29.3735716664075\\
10.75	-26.5220082858941\\
11	-23.5898702034189\\
11.25	-20.5805507840819\\
11.5	-17.4979949760195\\
11.75	-14.3467897538527\\
12	-11.1312960181227\\
12.25	-7.85588485202017\\
12.5	-4.52543934316123\\
12.75	-1.1453806439994\\
13	2.27887207759217\\
13.25	5.74222083202672\\
13.5	9.23991578563157\\
13.75	12.7674592524055\\
14	16.3210895606481\\
14.25	19.8962457834575\\
14.5	23.488180043967\\
14.75	27.0934358200399\\
15	30.7091676866431\\
15.25	34.3330664857866\\
15.5	37.9638436974511\\
15.75	41.6006389654382\\
16	45.2426460980699\\
16.25	48.8889922118726\\
16.5	52.5390437762168\\
16.75	56.1920604753104\\
17	59.8468601207859\\
17.25	63.5022118078624\\
17.5	67.1575667591731\\
17.75	70.8132078204445\\
18	74.4694223283956\\
18.25	78.1244880027787\\
18.5	81.7757293872974\\
18.75	85.4218647085002\\
19	89.061914712487\\
19.25	92.6950091766054\\
19.5	96.3207824062475\\
19.75	99.9392104107528\\
20	103.550383563815\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=myCyan, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
12.5	3.53856065683877\\
12.51	3.67284646678891\\
12.52	3.80721198626542\\
12.53	3.94165685557666\\
12.54	4.0761806882722\\
12.55	4.2107830721216\\
12.56	4.34546357004947\\
12.57	4.48022172098084\\
12.58	4.61505704060184\\
12.59	4.74996902208887\\
12.6	4.8849571368237\\
12.61	5.02002083509606\\
12.62	5.1551595467936\\
12.63	5.29037268207917\\
12.64	5.42565963205614\\
12.65	5.56101979805623\\
12.66	5.69645287560563\\
12.67	5.83195884274853\\
12.68	5.96753766808584\\
12.69	6.10318928308014\\
12.7	6.23891358334456\\
12.71	6.37471042989719\\
12.72	6.51057965038222\\
12.73	6.64652104025833\\
12.74	6.78253436395545\\
12.75	6.9186193560006\\
12.76	7.05477572211367\\
12.77	7.19100314027401\\
12.78	7.32730126175846\\
12.79	7.46366971215163\\
12.8	7.60010809232943\\
12.81	7.73661597941058\\
12.82	7.87319292762011\\
12.83	8.00983846903834\\
12.84	8.14655211429643\\
12.85	8.28333335325771\\
12.86	8.42018165568821\\
12.87	8.55709647191638\\
12.88	8.69407723348188\\
12.89	8.83112335377392\\
12.9	8.96823422865849\\
12.91	9.10540939835643\\
12.92	9.24264884063399\\
12.93	9.37995256644747\\
12.94	9.51732054986487\\
12.95	9.65475272935415\\
12.96	9.79224900903769\\
12.97	9.92980925991412\\
12.98	10.0674333210478\\
12.99	10.2051210007271\\
13	10.3428720775922\\
13.01	10.4806863017328\\
13.02	10.6185633957572\\
13.03	10.7565030558325\\
13.04	10.8945049526976\\
13.05	11.032568732647\\
13.06	11.1706940184686\\
13.07	11.3088804102779\\
13.08	11.4471274862582\\
13.09	11.5425651966343\\
13.1	11.4041981019778\\
13.11	11.2657717132042\\
13.12	11.1272865329304\\
13.13	10.9887430823004\\
13.14	10.8501419003405\\
13.15	10.7114835177548\\
13.16	10.5727682033105\\
13.17	10.4339959742144\\
13.18	10.2951668567681\\
13.19	10.1562809110505\\
13.2	10.017338229719\\
13.21	9.87833893684362\\
13.22	9.73928318677108\\
13.23	9.60017116301904\\
13.24	9.46100307719994\\
13.25	9.32177916797328\\
13.26	9.18249970002603\\
13.27	9.04316496308021\\
13.28	8.90377527092725\\
13.29	8.76433096048842\\
13.3	8.62483239090048\\
13.31	8.48527994263101\\
13.32	8.34567401667096\\
13.33	8.206015033827\\
13.34	8.06630343406171\\
13.35	7.92653967584831\\
13.36	7.78672423553699\\
13.37	7.64685760673284\\
13.38	7.50694029968554\\
13.39	7.36697284069029\\
13.4	7.22695577150039\\
13.41	7.08688950250065\\
13.42	6.94677404679272\\
13.43	6.80660938689854\\
13.44	6.66639553830398\\
13.45	6.52613254828025\\
13.46	6.3858204947378\\
13.47	6.24545948511113\\
13.48	6.10504965527458\\
13.49	5.96459116848749\\
13.5	5.82408421436843\\
13.51	5.68352900789732\\
13.52	5.54292578844503\\
13.53	5.40227481882926\\
13.54	5.26157638439652\\
13.55	5.12083079213027\\
13.56	4.98003836980406\\
13.57	4.8391994652331\\
13.58	4.69831444561788\\
13.59	4.55738369691958\\
13.6	4.41640762324664\\
13.61	4.27538664625157\\
13.62	4.1343212045375\\
13.63	3.99321175307496\\
13.64	3.85205876262832\\
13.65	3.71086269346549\\
13.66	3.56962374025549\\
13.66	3.43037625974451\\
13.65	3.28913730653451\\
13.64	3.14794123737168\\
13.63	3.00678824692504\\
13.62	2.8656787954625\\
13.61	2.72461335374843\\
13.6	2.58359237675336\\
13.59	2.44261630308042\\
13.58	2.30168555438212\\
13.57	2.1608005347669\\
13.56	2.01996163019594\\
13.55	1.87916920786973\\
13.54	1.73842361560348\\
13.53	1.59772518117074\\
13.52	1.45707421155497\\
13.51	1.31647099210268\\
13.5	1.17591578563157\\
13.49	1.03540883151251\\
13.48	0.894950344725419\\
13.47	0.754540514888865\\
13.46	0.614179505262204\\
13.45	0.473867451719748\\
13.44	0.333604461696025\\
13.43	0.193390613101458\\
13.42	0.053225953207285\\
13.41	-0.0868895025006502\\
13.4	-0.226955771500394\\
13.39	-0.366972840690286\\
13.38	-0.506940299685545\\
13.37	-0.646857606732837\\
13.36	-0.786724235536985\\
13.35	-0.926539675848312\\
13.34	-1.06630343406171\\
13.33	-1.206015033827\\
13.32	-1.34567401667096\\
13.31	-1.48527994263101\\
13.3	-1.62483239090048\\
13.29	-1.76433096048842\\
13.28	-1.90377527092725\\
13.27	-2.04316496308021\\
13.26	-2.18249970002603\\
13.25	-2.32177916797328\\
13.24	-2.46100307719994\\
13.23	-2.60017116301904\\
13.22	-2.73928318677108\\
13.21	-2.87833893684362\\
13.2	-3.01733822971897\\
13.19	-3.15628091105048\\
13.18	-3.29516685676813\\
13.17	-3.43399597421436\\
13.16	-3.57276820331049\\
13.15	-3.71148351775479\\
13.14	-3.8501419003405\\
13.13	-3.98874308230045\\
13.12	-4.12728653293036\\
13.11	-4.26577171320422\\
13.1	-4.40419810197777\\
13.09	-4.54256519663431\\
13.08	-4.44712748625816\\
13.07	-4.30888041027787\\
13.06	-4.17069401846855\\
13.05	-4.03256873264704\\
13.04	-3.89450495269758\\
13.03	-3.75650305583253\\
13.02	-3.61856339575716\\
13.01	-3.48068630173277\\
13	-3.34287207759217\\
12.99	-3.20512100072711\\
12.98	-3.06743332104781\\
12.97	-2.92980925991412\\
12.96	-2.79224900903769\\
12.95	-2.65475272935415\\
12.94	-2.51732054986487\\
12.93	-2.37995256644747\\
12.92	-2.24264884063399\\
12.91	-2.10540939835643\\
12.9	-1.96823422865849\\
12.89	-1.83112335377392\\
12.88	-1.69407723348188\\
12.87	-1.55709647191638\\
12.86	-1.42018165568821\\
12.85	-1.28333335325771\\
12.84	-1.14655211429643\\
12.83	-1.00983846903834\\
12.82	-0.873192927620106\\
12.81	-0.736615979410583\\
12.8	-0.600108092329433\\
12.79	-0.463669712151634\\
12.78	-0.32730126175846\\
12.77	-0.19100314027401\\
12.76	-0.0547757221136722\\
12.75	0.0813806439994025\\
12.74	0.217465636044547\\
12.73	0.353478959741667\\
12.72	0.489420349617779\\
12.71	0.625289570102807\\
12.7	0.761086416655435\\
12.69	0.896810716919862\\
12.68	1.03246233191416\\
12.67	1.16804115725147\\
12.66	1.30354712439437\\
12.65	1.43898020194377\\
12.64	1.57434036794386\\
12.63	1.70962731792083\\
12.62	1.8448404532064\\
12.61	1.97997916490394\\
12.6	2.1150428631763\\
12.59	2.25003097791113\\
12.58	2.38494295939816\\
12.57	2.51977827901916\\
12.56	2.65453642995053\\
12.55	2.7892169278784\\
12.54	2.9238193117278\\
12.53	3.05834314442334\\
12.52	3.19278801373458\\
12.51	3.32715353321109\\
12.5	3.46143934316123\\
12.5	3.53856065683877\\
}--cycle;
%\addlegendentry{data5}
\node[right, align=left, font=\bfseries\color{myRed}]
at (axis cs:8.55,30) {\small Agent 3};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.723\fwidth,0.117\fwidth)},
scale only axis,
xmin=9.82295277848296,
xmax=13.7735700624336,
ymin=-28.8422433319069,
ymax=20.7973386066244,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-151.25\\
0.25	-147.777777777778\\
0.5	-144.305555555556\\
0.75	-140.833333333334\\
1	-137.361111111111\\
1.25	-133.888888888889\\
1.5	-130.416666666667\\
1.75	-126.944444444445\\
2	-123.472129978528\\
2.25	-119.996823342445\\
2.5	-116.517100776089\\
2.75	-113.035283527778\\
3	-109.557740639423\\
3.25	-106.095971869554\\
3.5	-102.662198731517\\
3.75	-99.2738260331286\\
4	-95.9534307521999\\
4.25	-92.7239715530718\\
4.5	-89.6070831301779\\
4.75	-86.616612219597\\
5	-83.761597127287\\
5.25	-81.0491064766608\\
5.5	-78.477685494335\\
5.75	-76.0374034061455\\
6	-73.7151012217684\\
6.25	-71.4935990893364\\
6.5	-69.3558144243156\\
6.75	-67.2842368080298\\
7	-65.2567709227836\\
7.25	-63.2506359908214\\
7.5	-61.2463297315332\\
7.75	-59.2253422451915\\
8	-57.1684346660295\\
8.25	-55.059561213878\\
8.5	-52.8881050988288\\
8.75	-50.6482376541688\\
9	-48.3364165399124\\
9.25	-45.9481114546809\\
9.5	-43.4817239635486\\
9.75	-40.9419855172922\\
10	-38.3306281933074\\
10.25	-35.6427493916585\\
10.5	-32.8735716664075\\
10.75	-30.0220082858941\\
11	-27.0898702034189\\
11.25	-24.0805507840819\\
11.5	-20.9979949760195\\
11.75	-17.8467897538527\\
12	-14.6312960181227\\
12.25	-11.3558848520202\\
12.5	-8.02543934316123\\
12.75	-4.6453806439994\\
13	-1.22112792240783\\
13.25	2.24222083202672\\
13.5	5.73991578563157\\
13.75	9.26745925240552\\
14	12.8210895606481\\
14.25	16.3962457834575\\
14.5	19.988180043967\\
14.75	23.5934358200399\\
15	27.2091676866431\\
15.25	30.8330664857866\\
15.5	34.4638436974511\\
15.75	38.1006389654382\\
16	41.7426460980699\\
16.25	45.3889922118726\\
16.5	49.0390437762168\\
16.75	52.6920604753104\\
17	56.3468601207859\\
17.25	60.0022118078624\\
17.5	63.657566759173\\
17.75	67.3132078204445\\
18	70.9694223283956\\
18.25	74.6244880027787\\
18.5	78.2757293872974\\
18.75	81.9218647085002\\
19	85.561914712487\\
19.25	89.1950091766054\\
19.5	92.8207824062475\\
19.75	96.4392104107528\\
20	100.050383563815\\
};
%\addlegendentry{data1}

\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	-135.45\\
0.25	-131.977777777778\\
0.5	-128.505555555556\\
0.75	-125.033333333334\\
1	-121.561111111111\\
1.25	-118.088888888889\\
1.5	-114.616666666667\\
1.75	-111.144444444445\\
2	-107.672375961714\\
2.25	-104.205891548305\\
2.5	-100.764837036268\\
2.75	-97.3751399197446\\
3	-94.0631277090814\\
3.25	-90.8507034853694\\
3.5	-87.7451023836634\\
3.75	-84.7452695599068\\
4	-81.8488807657697\\
4.25	-79.054940940851\\
4.5	-76.3625459244655\\
4.75	-73.7693670052591\\
5	-71.2670186403746\\
5.25	-68.8391464333291\\
5.5	-66.4658281636604\\
5.75	-64.1238464220451\\
6	-61.7895444348615\\
6.25	-59.4452892267381\\
6.5	-57.0773260030973\\
6.75	-54.6714285092352\\
7	-52.2159903172951\\
7.25	-49.7033387532413\\
7.5	-47.1294891636266\\
7.75	-44.4923425434216\\
8	-41.7919761927122\\
8.25	-39.0318614998694\\
8.5	-36.2168004168354\\
8.75	-33.3519523749656\\
9	-30.4438193369297\\
9.25	-27.4987089233965\\
9.5	-24.5229322219565\\
9.75	-21.5228082746302\\
10	-18.5038130147164\\
10.25	-15.4726157309149\\
10.5	-12.4357447542068\\
10.75	-9.39773280610475\\
11	-6.36182754334774\\
11.25	-3.32998151764079\\
11.5	-0.30302751141596\\
11.75	2.71824070821053\\
12	5.73337219391197\\
12.25	8.74257402414337\\
12.5	11.7465816100605\\
12.75	14.7464118231726\\
13	17.7432343988537\\
13.25	20.7384076712664\\
13.5	23.7327186135498\\
13.75	26.7262635408378\\
14	29.7194116606486\\
14.25	32.7147294146444\\
14.5	35.7159328301851\\
14.75	38.7252522395338\\
15	41.7433753519301\\
15.25	44.7685745439741\\
15.5	47.7990733734629\\
15.75	50.8357429576376\\
16	53.8797590764156\\
16.25	56.9316409519208\\
16.5	59.9915592268087\\
16.75	63.0584400569755\\
17	66.1305490814225\\
17.25	69.2065271044322\\
17.5	72.285696540223\\
17.75	75.3685519613736\\
18	78.4559045715267\\
18.25	81.5490596280854\\
18.5	84.6495588743808\\
18.75	87.7579338445619\\
19	90.8744161244155\\
19.25	93.9986903028138\\
19.5	97.1302010704652\\
19.75	100.268953348317\\
20	103.414628877031\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myBlue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
11.15	3.52184607282504\\
11.16	3.64309816219198\\
11.17	3.764342249979\\
11.18	3.88557846645627\\
11.19	4.00680692166845\\
11.2	4.12802770625329\\
11.21	4.24924089223883\\
11.22	4.37044653382042\\
11.23	4.49164466811743\\
11.24	4.61283531591041\\
11.25	4.73401848235921\\
11.26	4.85519415770246\\
11.27	4.97636231793877\\
11.28	5.09752292549021\\
11.29	5.21867592984851\\
11.3	5.3398212682042\\
11.31	5.46095886605424\\
11.32	5.58208863773345\\
11.33	5.70321048684467\\
11.34	5.82432430664553\\
11.35	5.94542998042938\\
11.36	6.06652738190326\\
11.37	6.18761637556266\\
11.38	6.30869681706292\\
11.39	6.42976855358725\\
11.4	6.5508314242109\\
11.41	6.67188531862437\\
11.42	6.79293028338041\\
11.43	6.91396637568883\\
11.44	7.03499363819065\\
11.45	7.1560120995603\\
11.46	7.27702177509502\\
11.47	7.39802266729172\\
11.48	7.51901476641134\\
11.49	7.63999805103099\\
11.5	7.76097248858404\\
11.51	7.88193803588831\\
11.52	8.00289463966261\\
11.53	8.12384223703173\\
11.54	8.24478075602018\\
11.55	8.3657101160333\\
11.56	8.48663022830823\\
11.57	8.60754099628263\\
11.58	8.72844231588698\\
11.59	8.84933407581782\\
11.6	8.9702161578107\\
11.61	9.09108843691391\\
11.62	9.2119507817626\\
11.63	9.33280305485286\\
11.64	9.45364511281574\\
11.65	9.57447681909683\\
11.66	9.69529816698029\\
11.67	9.81610927452923\\
11.68	9.93691025809573\\
11.69	10.0577012203285\\
11.7	10.1784822507416\\
11.71	10.2992534262703\\
11.72	10.420014811817\\
11.73	10.540766460784\\
11.74	10.6615084155959\\
11.75	10.7822407082105\\
11.76	10.9029633606184\\
11.77	11.0236763853319\\
11.78	11.1443797858628\\
11.79	11.2650735571898\\
11.8	11.3857576862151\\
11.81	11.5064321522086\\
11.82	11.5009030727828\\
11.83	11.3802480235704\\
11.84	11.2596027414804\\
11.85	11.1389672740172\\
11.86	11.0183416745307\\
11.87	10.8977260018898\\
11.88	10.7771203201598\\
11.89	10.656524698286\\
11.9	10.5359392097814\\
11.91	10.415363885275\\
11.92	10.2947986266698\\
11.93	10.1742433252388\\
11.94	10.0536978819931\\
11.95	9.93316220718796\\
11.96	9.81263621984105\\
11.97	9.69211984726265\\
11.98	9.57161302459744\\
11.99	9.45111569437774\\
12	9.33062780608803\\
12.01	9.21014931574042\\
12.02	9.08968018546079\\
12.03	8.96922038308561\\
12.04	8.84876988176895\\
12.05	8.72832865960086\\
12.06	8.60789669925556\\
12.07	8.48747398772159\\
12.08	8.36706051610841\\
12.09	8.24665627947114\\
12.1	8.1262612766342\\
12.11	8.00587551001288\\
12.12	7.88549898543317\\
12.13	7.76513171195039\\
12.14	7.64477370166643\\
12.15	7.52442496326519\\
12.16	7.40408543967872\\
12.17	7.28375501060243\\
12.18	7.16343355649065\\
12.19	7.04312096458067\\
12.2	6.92281712855688\\
12.21	6.80252194822062\\
12.22	6.68223532916556\\
12.23	6.56195718245904\\
12.24	6.44168742432899\\
12.25	6.32142597585663\\
12.26	6.20117276267493\\
12.27	6.08092771467273\\
12.28	5.96069076570459\\
12.29	5.84046185330641\\
12.3	5.72024091841654\\
12.31	5.60002790510716\\
12.32	5.4798227603728\\
12.33	5.35962543399794\\
12.34	5.23943587845432\\
12.35	5.11925404879604\\
12.36	4.99907990255013\\
12.37	4.87891339960312\\
12.38	4.7587545020841\\
12.39	4.63860317424436\\
12.4	4.5184593823345\\
12.41	4.39832307818792\\
12.42	4.27819416953558\\
12.43	4.15807256078592\\
12.44	4.03795816003269\\
12.45	3.91785087885083\\
12.46	3.797750632094\\
12.47	3.67765733769349\\
12.48	3.55757091645915\\
12.48	3.44242908354085\\
12.47	3.32234266230651\\
12.46	3.202249367906\\
12.45	3.08214912114917\\
12.44	2.96204183996731\\
12.43	2.84192743921408\\
12.42	2.72180583046442\\
12.41	2.60167692181208\\
12.4	2.4815406176655\\
12.39	2.36139682575564\\
12.38	2.2412454979159\\
12.37	2.12108660039688\\
12.36	2.00092009744987\\
12.35	1.88074595120396\\
12.34	1.76056412154568\\
12.33	1.64037456600206\\
12.32	1.5201772396272\\
12.31	1.39997209489284\\
12.3	1.27975908158346\\
12.29	1.15953814669359\\
12.28	1.03930923429541\\
12.27	0.91907228532727\\
12.26	0.798827237325069\\
12.25	0.678574024143368\\
12.24	0.558312575671011\\
12.23	0.438042817540958\\
12.22	0.317764670834438\\
12.21	0.197478051779382\\
12.2	0.0771828714431209\\
12.19	-0.0431209645806687\\
12.18	-0.163433556490648\\
12.17	-0.283755010602434\\
12.16	-0.404085439678723\\
12.15	-0.524424963265194\\
12.14	-0.644773701666434\\
12.13	-0.765131711950385\\
12.12	-0.885498985433172\\
12.11	-1.00587551001288\\
12.1	-1.1262612766342\\
12.09	-1.24665627947114\\
12.08	-1.36706051610841\\
12.07	-1.48747398772159\\
12.06	-1.60789669925556\\
12.05	-1.72832865960085\\
12.04	-1.84876988176895\\
12.03	-1.96922038308561\\
12.02	-2.08968018546079\\
12.01	-2.21014931574042\\
12	-2.33062780608803\\
11.99	-2.45111569437774\\
11.98	-2.57161302459744\\
11.97	-2.69211984726265\\
11.96	-2.81263621984105\\
11.95	-2.93316220718796\\
11.94	-3.05369788199314\\
11.93	-3.17424332523885\\
11.92	-3.29479862666981\\
11.91	-3.41536388527498\\
11.9	-3.53593920978145\\
11.89	-3.65652469828596\\
11.88	-3.77712032015983\\
11.87	-3.89772600188981\\
11.86	-4.01834167453075\\
11.85	-4.1389672740172\\
11.84	-4.25960274148044\\
11.83	-4.38024802357041\\
11.82	-4.50090307278283\\
11.81	-4.50643215220859\\
11.8	-4.38575768621513\\
11.79	-4.2650735571898\\
11.78	-4.14437978586277\\
11.77	-4.02367638533188\\
11.76	-3.90296336061842\\
11.75	-3.78224070821053\\
11.74	-3.66150841559593\\
11.73	-3.540766460784\\
11.72	-3.420014811817\\
11.71	-3.29925342627031\\
11.7	-3.17848225074157\\
11.69	-3.05770122032855\\
11.68	-2.93691025809573\\
11.67	-2.81610927452923\\
11.66	-2.69529816698029\\
11.65	-2.57447681909683\\
11.64	-2.45364511281574\\
11.63	-2.33280305485286\\
11.62	-2.2119507817626\\
11.61	-2.09108843691391\\
11.6	-1.9702161578107\\
11.59	-1.84933407581782\\
11.58	-1.72844231588698\\
11.57	-1.60754099628263\\
11.56	-1.48663022830823\\
11.55	-1.3657101160333\\
11.54	-1.24478075602018\\
11.53	-1.12384223703174\\
11.52	-1.00289463966261\\
11.51	-0.881938035888311\\
11.5	-0.760972488584041\\
11.49	-0.639998051030992\\
11.48	-0.519014766411338\\
11.47	-0.398022667291715\\
11.46	-0.277021775095015\\
11.45	-0.156012099560302\\
11.44	-0.0349936381906462\\
11.43	0.0860336243111703\\
11.42	0.207069716619593\\
11.41	0.328114681375628\\
11.4	0.449168575789102\\
11.39	0.570231446412754\\
11.38	0.691303182937085\\
11.37	0.812383624437341\\
11.36	0.933472618096741\\
11.35	1.05457001957062\\
11.34	1.17567569335447\\
11.33	1.29678951315533\\
11.32	1.41791136226655\\
11.31	1.53904113394576\\
11.3	1.6601787317958\\
11.29	1.78132407015149\\
11.28	1.90247707450979\\
11.27	2.02363768206123\\
11.26	2.14480584229754\\
11.25	2.26598151764079\\
11.24	2.38716468408959\\
11.23	2.50835533188257\\
11.22	2.62955346617958\\
11.21	2.75075910776117\\
11.2	2.87197229374671\\
11.19	2.99319307833155\\
11.18	3.11442153354373\\
11.17	3.235657750021\\
11.16	3.35690183780802\\
11.15	3.47815392717496\\
11.15	3.52184607282504\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	-108.75\\
0.25	-105.972222222222\\
0.5	-103.194444444444\\
0.75	-100.416666666666\\
1	-97.6388888888886\\
1.25	-94.8611111111107\\
1.5	-92.0833333333329\\
1.75	-89.305555555555\\
2	-86.5288396663775\\
2.25	-83.75805406189\\
2.5	-80.9855168661913\\
2.75	-78.2000703417687\\
3	-75.382301528921\\
3.25	-72.5096362241431\\
3.5	-69.5830808847946\\
3.75	-66.6149581429655\\
4	-63.6163239213312\\
4.25	-60.5944596384999\\
4.5	-57.5533600412325\\
4.75	-54.493516421873\\
5	-51.4159205453821\\
5.25	-48.3238411236259\\
5.5	-45.2228711216356\\
5.75	-42.1196812020954\\
6	-39.0165615642292\\
6.25	-35.9103912239717\\
6.5	-32.7991108042998\\
6.75	-29.6821547810952\\
7	-26.5596178686778\\
7.25	-23.4310322774017\\
7.5	-20.2938350009928\\
7.75	-17.1469644509322\\
8	-13.9915244272893\\
8.25	-10.8314715909162\\
8.5	-7.67206819985888\\
8.75	-4.51931195504105\\
9	-1.38056648593081\\
9.25	1.73791884543788\\
9.5	4.83152246418939\\
9.75	7.89665651342662\\
10	10.9313934409368\\
10.25	13.9366040064927\\
10.5	16.9136850867258\\
10.75	19.8637373109348\\
11	22.7881916024854\\
11.25	25.6890329724084\\
11.5	28.5682782762962\\
11.75	31.427622718215\\
12	34.2690446706399\\
12.25	37.094546813223\\
12.5	39.9056550499111\\
12.75	42.7035678515069\\
13	45.4893745131401\\
13.25	48.2641656578243\\
13.5	51.0287121737586\\
13.75	53.7835623528915\\
14	56.5290378380896\\
14.25	59.2641496150571\\
14.5	61.9882301718555\\
14.75	64.7012050565481\\
15	67.4029856747381\\
15.25	70.0936889202614\\
15.5	72.7738588941622\\
15.75	75.4442343406515\\
16	78.1051028732895\\
16.25	80.7567646472726\\
16.5	83.3996296427931\\
16.75	86.0337649672609\\
17	88.6593391422422\\
17.25	91.2765949014532\\
17.5	93.8861792887242\\
17.75	96.4893277537295\\
18	99.08670845983\\
18.25	101.676979484375\\
18.5	104.259132728355\\
18.75	106.833055096602\\
19	109.398873158463\\
19.25	111.956599938326\\
19.5	114.506319570496\\
19.75	117.048333346771\\
20	119.582549628427\\
};
%\addlegendentry{data4}
\node[right, align=left, font=\bfseries\color{myCyan}]
at (axis cs:9.9,14) {\small Agent 4};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0\fwidth,-0.042\fwidth)},
scale only axis,
xmin=7.06800078209971,
xmax=12.9939267080256,
ymin=-40.7023664872045,
ymax=34.4219466762384,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	-138.95\\
0.25	-135.477777777778\\
0.5	-132.005555555556\\
0.75	-128.533333333334\\
1	-125.061111111111\\
1.25	-121.588888888889\\
1.5	-118.116666666667\\
1.75	-114.644444444445\\
2	-111.172375961714\\
2.25	-107.705535637441\\
2.5	-104.253331538216\\
2.75	-100.823266547447\\
3	-97.4206034701785\\
3.25	-94.0487105875592\\
3.5	-90.7095766887459\\
3.75	-87.404269910569\\
4	-84.1333157218197\\
4.25	-80.8964798011502\\
4.5	-77.6917926505766\\
4.75	-74.5151880677682\\
5	-71.3608203999983\\
5.25	-68.2220002431371\\
5.5	-65.0924097005789\\
5.75	-61.9667252437685\\
6	-58.8407291270022\\
6.25	-55.7125991301699\\
6.5	-52.5819770050334\\
6.75	-49.4478305498109\\
7	-46.3092844860979\\
7.25	-43.1660153605586\\
7.5	-40.0184218471397\\
7.75	-36.8674651958044\\
8	-33.7144950948534\\
8.25	-30.5609663001181\\
8.5	-27.4081312349121\\
8.75	-24.2569837805579\\
9	-21.1083463686357\\
9.25	-17.9629228078169\\
9.5	-14.8212778191722\\
9.75	-11.6838030553439\\
10	-8.55072533833017\\
10.25	-5.42368012676169\\
10.5	-2.30489126352152\\
10.75	0.804846579111824\\
11	3.90546577257929\\
11.25	6.99721887040157\\
11.5	10.0804926030171\\
11.75	13.1557269351301\\
12	16.2233625155078\\
12.25	19.2838928728536\\
12.5	22.3380254617459\\
12.75	25.3866559372294\\
13	28.4307036401504\\
13.25	31.4710214044572\\
13.5	34.5083329741589\\
13.75	37.5432493480769\\
14	40.5763239136478\\
14.25	43.6096702404293\\
14.5	46.6461022475327\\
14.75	49.6870529612141\\
15	52.7331963150188\\
15.25	55.7848389163682\\
15.5	58.842089649216\\
15.75	61.9049635317462\\
16	64.9734222811921\\
16.25	68.0473302275713\\
16.5	71.1262680412828\\
16.75	74.2095651572617\\
17	77.2964557172368\\
17.25	80.3861911777536\\
17.5	83.4781068295814\\
17.75	86.5716255877915\\
18	89.6663099476962\\
18.25	92.7634069769444\\
18.5	95.8650134459861\\
18.75	98.9720012365007\\
19	102.084689821549\\
19.25	105.203204575344\\
19.5	108.327629891927\\
19.75	111.458048739017\\
20	114.59455692662\\
};
%\addlegendentry{data1}

\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	-134.75\\
0.25	-131.277777777778\\
0.5	-127.805555555556\\
0.75	-124.333333333334\\
1	-120.861111111111\\
1.25	-117.388888888889\\
1.5	-113.916666666667\\
1.75	-110.442482000106\\
2	-106.959021893393\\
2.25	-103.461812853716\\
2.5	-99.9489107091135\\
2.75	-96.4194705259325\\
3	-92.8731250975219\\
3.25	-89.3097253288136\\
3.5	-85.7294038610327\\
3.75	-82.1327993890825\\
4	-78.5209550220948\\
4.25	-74.8951029057309\\
4.5	-71.2565031729205\\
4.75	-67.6063761681944\\
5	-63.945873579101\\
5.25	-60.2760723513571\\
5.5	-56.5979478653281\\
5.75	-52.9127585637139\\
6	-49.2227028570575\\
6.25	-45.5292929730657\\
6.5	-41.8334346698507\\
6.75	-38.1357311560684\\
7	-34.436617963962\\
7.25	-30.7364307883443\\
7.5	-27.0354024014037\\
7.75	-23.3336317129316\\
8	-19.6311120297087\\
8.25	-15.9277835554316\\
8.5	-12.2235692491339\\
8.75	-8.51839370847786\\
9	-4.8121898087115\\
9.25	-1.10490269557125\\
9.5	2.6035057037311\\
9.75	6.31265451113045\\
10	10.0210764365176\\
10.25	13.7278581261193\\
10.5	17.4325748505411\\
10.75	21.1350092020907\\
11	24.8350311422259\\
11.25	28.5325490581355\\
11.5	32.2275260549716\\
11.75	35.9200266802215\\
12	39.6101985325675\\
12.25	43.29823015486\\
12.5	46.9843200884578\\
12.75	50.6686634616045\\
13	54.3514466542104\\
13.25	58.0328456359126\\
13.5	61.7130205436357\\
13.75	65.3925105598719\\
14	69.072898779433\\
14.25	72.7551755936411\\
14.5	76.4398097698159\\
14.75	80.127036443894\\
15	83.816982891675\\
15.25	87.5097229571669\\
15.5	91.2052658260369\\
15.75	94.9035137350104\\
16	98.6042841269479\\
16.25	102.307354384509\\
16.5	106.012494737082\\
16.75	109.719482679529\\
17	113.428108962802\\
17.25	117.138179267346\\
17.5	120.849519481748\\
17.75	124.562376851469\\
18	128.278088899615\\
18.25	131.99744262664\\
18.5	135.720741370348\\
18.75	139.448085740945\\
19	143.179494884824\\
19.25	146.914954931821\\
19.5	150.654403663394\\
19.75	154.397684102517\\
20	158.144561682768\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myGreen, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9.02	3.54835265822141\\
9.03	3.69662648974975\\
9.04	3.84490206104856\\
9.05	3.99317937741951\\
9.06	4.14145844378178\\
9.07	4.28973926468302\\
9.08	4.43802184431037\\
9.09	4.58630618650122\\
9.1	4.73459229475386\\
9.11	4.88288017223793\\
9.12	5.03116982180476\\
9.13	5.17946124599739\\
9.14	5.32775444706067\\
9.15	5.47604942695095\\
9.16	5.62434618734572\\
9.17	5.77264472965307\\
9.18	5.92094505502091\\
9.19	6.06924716434607\\
9.2	6.21755105828324\\
9.21	6.36585673725361\\
9.22	6.51416420145355\\
9.23	6.66247345086292\\
9.24	6.81078448525325\\
9.25	6.95909730442875\\
9.26	7.10741191053861\\
9.27	7.25572830798257\\
9.28	7.4040465010346\\
9.29	7.55236649361629\\
9.3	7.7006882893061\\
9.31	7.84901189134869\\
9.32	7.99733730266393\\
9.33	8.14566452585588\\
9.34	8.29399356322164\\
9.35	8.44232441676012\\
9.36	8.59065708818058\\
9.37	8.73899157891117\\
9.38	8.88732789010719\\
9.39	9.0356660226594\\
9.4	9.18400597720204\\
9.41	9.33234775412082\\
9.42	9.48069135356066\\
9.43	9.62903677543342\\
9.44	9.77738401942542\\
9.45	9.92573308500485\\
9.46	10.0740839714289\\
9.47	10.2224366777512\\
9.48	10.3707912028284\\
9.49	10.5191475453272\\
9.5	10.6675057037311\\
9.51	10.8158656352997\\
9.52	10.9642271816003\\
9.53	11.1125901715866\\
9.54	11.2609544395892\\
9.55	11.4093198251362\\
9.56	11.5576861727815\\
9.57	11.4219466680623\\
9.58	11.2735788432845\\
9.59	11.1252104942325\\
9.6	10.9768417578615\\
9.61	10.8284727668804\\
9.62	10.6801036498915\\
9.63	10.5317345315269\\
9.64	10.3833655325792\\
9.65	10.2349967701281\\
9.66	10.0866283576632\\
9.67	9.93826040520188\\
9.68	9.78989301940388\\
9.69	9.64152630368174\\
9.7	9.49316035830749\\
9.71	9.34479528051595\\
9.72	9.19643116460427\\
9.73	9.04806810202842\\
9.74	8.89970618149623\\
9.75	8.75134548886955\\
9.76	8.60298610539236\\
9.77	8.45462810785682\\
9.78	8.30627157060652\\
9.79	8.15791656580296\\
9.8	8.00956316349908\\
9.81	7.86121143171008\\
9.82	7.71286143648191\\
9.83	7.5645132419574\\
9.84	7.41616691044004\\
9.85	7.26782250245562\\
9.86	7.11948007681163\\
9.87	6.97113969065471\\
9.88	6.82280139952619\\
9.89	6.67446525741539\\
9.9	6.52613131681144\\
9.91	6.37779962875312\\
9.92	6.22947024287701\\
9.93	6.08114320746403\\
9.94	5.93281856948424\\
9.95	5.78449637464028\\
9.96	5.63617666740921\\
9.97	5.48785949108284\\
9.98	5.33954488780684\\
9.99	5.19123289861835\\
10	5.04292356348244\\
10.01	4.89461692030916\\
10.02	4.74631300314114\\
10.03	4.59801184474424\\
10.04	4.44971347708711\\
10.05	4.30141793136906\\
10.06	4.15312523804659\\
10.07	4.00483542685932\\
10.08	3.85654852685476\\
10.09	3.70826456641221\\
10.1	3.55998357326584\\
10.1	3.44001642673416\\
10.09	3.29173543358779\\
10.08	3.14345147314524\\
10.07	2.99516457314068\\
10.06	2.84687476195341\\
10.05	2.69858206863094\\
10.04	2.55028652291289\\
10.03	2.40198815525576\\
10.02	2.25368699685886\\
10.01	2.10538307969084\\
10	1.95707643651756\\
9.99	1.80876710138165\\
9.98	1.66045511219316\\
9.97	1.51214050891716\\
9.96	1.36382333259079\\
9.95	1.21550362535972\\
9.94	1.06718143051576\\
9.93	0.918856792535973\\
9.92	0.770529757122985\\
9.91	0.622200371246884\\
9.9	0.473868683188564\\
9.89	0.325534742584613\\
9.88	0.17719860047381\\
9.87	0.0288603093452853\\
9.86	-0.119480076811628\\
9.85	-0.267822502455618\\
9.84	-0.416166910440045\\
9.83	-0.564513241957397\\
9.82	-0.712861436481907\\
9.81	-0.861211431710079\\
9.8	-1.00956316349909\\
9.79	-1.15791656580296\\
9.78	-1.30627157060652\\
9.77	-1.45462810785682\\
9.76	-1.60298610539236\\
9.75	-1.75134548886955\\
9.74	-1.89970618149623\\
9.73	-2.04806810202842\\
9.72	-2.19643116460427\\
9.71	-2.34479528051595\\
9.7	-2.49316035830749\\
9.69	-2.64152630368174\\
9.68	-2.78989301940388\\
9.67	-2.93826040520188\\
9.66	-3.08662835766321\\
9.65	-3.23499677012813\\
9.64	-3.38336553257918\\
9.63	-3.53173453152689\\
9.62	-3.68010364989146\\
9.61	-3.82847276688036\\
9.6	-3.97684175786154\\
9.59	-4.1252104942325\\
9.58	-4.27357884328453\\
9.57	-4.42194666806228\\
9.56	-4.55768617278146\\
9.55	-4.40931982513617\\
9.54	-4.26095443958917\\
9.53	-4.11259017158662\\
9.52	-3.96422718160026\\
9.51	-3.81586563529973\\
9.5	-3.6675057037311\\
9.49	-3.51914754532718\\
9.48	-3.37079120282838\\
9.47	-3.22243667775122\\
9.46	-3.07408397142894\\
9.45	-2.92573308500485\\
9.44	-2.77738401942542\\
9.43	-2.62903677543342\\
9.42	-2.48069135356066\\
9.41	-2.33234775412082\\
9.4	-2.18400597720204\\
9.39	-2.0356660226594\\
9.38	-1.88732789010719\\
9.37	-1.73899157891117\\
9.36	-1.59065708818058\\
9.35	-1.44232441676012\\
9.34	-1.29399356322164\\
9.33	-1.14566452585588\\
9.32	-0.997337302663929\\
9.31	-0.849011891348688\\
9.3	-0.700688289306095\\
9.29	-0.552366493616286\\
9.28	-0.404046501034595\\
9.27	-0.255728307982572\\
9.26	-0.107411910538612\\
9.25	0.040902695571253\\
9.24	0.189215514746747\\
9.23	0.337526549137079\\
9.22	0.485835798546446\\
9.21	0.63414326274639\\
9.2	0.78244894171676\\
9.19	0.930752835653934\\
9.18	1.07905494497909\\
9.17	1.22735527034693\\
9.16	1.37565381265428\\
9.15	1.52395057304905\\
9.14	1.67224555293933\\
9.13	1.82053875400261\\
9.12	1.96883017819524\\
9.11	2.11711982776207\\
9.1	2.26540770524614\\
9.09	2.41369381349878\\
9.08	2.56197815568963\\
9.07	2.71026073531698\\
9.06	2.85854155621822\\
9.05	3.00682062258049\\
9.04	3.15509793895144\\
9.03	3.30337351025025\\
9.02	3.45164734177859\\
9.02	3.54835265822141\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-154.75\\
0.25	-151.277777777778\\
0.5	-147.805555555556\\
0.75	-144.333333333334\\
1	-140.861111111111\\
1.25	-137.388888888889\\
1.5	-133.916666666667\\
1.75	-130.444444444445\\
2	-126.972129978528\\
2.25	-123.49671924398\\
2.5	-120.013769049861\\
2.75	-116.521181449964\\
3	-113.018044680627\\
3.25	-109.503962490997\\
3.5	-105.978762671161\\
3.75	-102.442370379\\
4	-98.8947559532914\\
4.25	-95.336029844729\\
4.5	-91.7667185005522\\
4.75	-88.1876985641236\\
5	-84.5999451789149\\
5.25	-81.0043910436128\\
5.5	-77.4018557052289\\
5.75	-73.7930763880594\\
6	-70.1786640897916\\
6.25	-66.5577280397052\\
6.5	-62.928605813179\\
6.75	-59.2907317278516\\
7	-55.64402384283\\
7.25	-51.9887782364948\\
7.5	-48.3262340953027\\
7.75	-44.6588503878556\\
8	-40.9899289736672\\
8.25	-37.323683018223\\
8.5	-33.6656486574829\\
8.75	-30.0221628278268\\
9	-26.4004316075942\\
9.25	-22.809180325923\\
9.5	-19.2592323424466\\
9.75	-15.7638680486968\\
10	-12.3396801247732\\
10.25	-9.00630484794099\\
10.5	-5.79030861243392\\
10.75	-2.73250737398538\\
11	0.0992731753014149\\
11.25	2.61657602321917\\
11.5	4.75129181672059\\
11.75	6.47581226062506\\
12	7.8837596630763\\
12.25	9.14757530242039\\
12.5	10.3766794791001\\
12.75	11.6273287026988\\
13	12.9329418221866\\
13.25	14.3250557951517\\
13.5	15.8379369375181\\
13.75	17.5068630111387\\
14	19.3602489991423\\
14.25	21.4069532930021\\
14.5	23.6367575663282\\
14.75	26.0317382909861\\
15	28.5731019745073\\
15.25	31.2438116238895\\
15.5	34.028102961215\\
15.75	36.9100852878878\\
16	39.8733524732188\\
16.25	42.901559767924\\
16.5	45.9806195639542\\
16.75	49.0995336874241\\
17	52.2507398801717\\
17.25	55.4290030761101\\
17.5	58.6309183150422\\
17.75	61.8541102812475\\
18	65.0972520535178\\
18.25	68.3583686269366\\
18.5	71.6356440751474\\
18.75	74.9288395250714\\
19	78.2384862276975\\
19.25	81.5651780292148\\
19.5	84.9093749734814\\
19.75	88.2712484181249\\
20	91.6507396043787\\
};
%\addlegendentry{data4}
\node[right, align=left, font=\bfseries\color{myBlue}]
at (axis cs:7.2,25) {\small Agent 2};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.362\fwidth,-0.042\fwidth)},
scale only axis,
xmin=8.27280006423884,
xmax=12.2234173481895,
ymin=-21.4437086773507,
ymax=24.6091739237501,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
xlabel style={yshift=1mm},
xlabel={Time [s]},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	-105.25\\
0.25	-102.472222222222\\
0.5	-99.6944444444443\\
0.75	-96.9166666666664\\
1	-94.1388888888886\\
1.25	-91.3611111111107\\
1.5	-88.5833333333329\\
1.75	-85.805555555555\\
2	-83.0288396663775\\
2.25	-80.2601271199636\\
2.5	-77.5047785286314\\
2.75	-74.7651324195874\\
3	-72.0422051125661\\
3.25	-69.3364382983033\\
3.5	-66.6480239348016\\
3.75	-63.977044269441\\
4	-61.3234400826938\\
4.25	-58.686664190908\\
4.5	-56.0653850196197\\
4.75	-53.4575134322012\\
5	-50.8604138177603\\
5.25	-48.2711009022479\\
5.5	-45.6863292844921\\
5.75	-43.1025707721978\\
6	-40.5156696243826\\
6.25	-37.9195840531309\\
6.5	-35.3082489035327\\
6.75	-32.6760552320312\\
7	-30.0179350714084\\
7.25	-27.3283728113708\\
7.5	-24.6007077331484\\
7.75	-21.8269037908086\\
8	-18.9974761262592\\
8.25	-16.1016433964553\\
8.5	-13.1259416419744\\
8.75	-10.0519991947174\\
9	-6.8506607485165\\
9.25	-3.4936265029976\\
9.5	0.0321370212630126\\
9.75	3.72784508423227\\
10	7.58891349634211\\
10.25	11.608533722594\\
10.5	15.7488492522495\\
10.75	19.8240055031847\\
11	23.7358593154933\\
11.25	27.4852071273632\\
11.5	31.0986705444234\\
11.75	34.5993078091837\\
12	37.9980786226766\\
12.25	41.2974166910725\\
12.5	44.4985895668542\\
12.75	47.6120190082878\\
13	50.6565613545375\\
13.25	53.650644251745\\
13.5	56.6076122818645\\
13.75	59.5357808747966\\
14	62.4402211457195\\
14.25	65.3235704303542\\
14.5	68.1886416508553\\
14.75	71.038456076422\\
15	73.8750490922009\\
15.25	76.6992387378229\\
15.5	79.5109502676075\\
15.75	82.309805140801\\
16	85.0954514916363\\
16.25	87.8677582641365\\
16.5	90.626747319712\\
16.75	93.3724964853257\\
17	96.1051029673727\\
17.25	98.8247442426191\\
17.5	101.531717285961\\
17.75	104.226452376858\\
18	106.909204285792\\
18.25	109.578814625722\\
18.5	112.234544871651\\
18.75	114.876412897001\\
19	117.504756074175\\
19.25	120.120047095072\\
19.5	122.722797306692\\
19.75	125.313519766161\\
20	127.892718168073\\
};
%\addlegendentry{data1}

\addplot [color=myGreen, line width=1.2pt]
  table[row sep=crcr]{%
0	-141.75\\
0.25	-138.277777777778\\
0.5	-134.805555555556\\
0.75	-131.333333333334\\
1	-127.861111111111\\
1.25	-124.388888888889\\
1.5	-120.916666666667\\
1.75	-117.442482000106\\
2	-113.959021893393\\
2.25	-110.461812853716\\
2.5	-106.948910709114\\
2.75	-103.419470525932\\
3	-99.8731250975219\\
3.25	-96.3097253288136\\
3.5	-92.7294038610327\\
3.75	-89.1327993890825\\
4	-85.5209550220948\\
4.25	-81.8951029057309\\
4.5	-78.2565031729205\\
4.75	-74.6063761681944\\
5	-70.945873579101\\
5.25	-67.2760723513571\\
5.5	-63.5979478653281\\
5.75	-59.9127585637139\\
6	-56.2227028570575\\
6.25	-52.5292929730657\\
6.5	-48.8334346698507\\
6.75	-45.1357311560684\\
7	-41.436617963962\\
7.25	-37.7364307883443\\
7.5	-34.0354024014037\\
7.75	-30.3336317129316\\
8	-26.6311120297087\\
8.25	-22.9277835554316\\
8.5	-19.2235692491339\\
8.75	-15.5183937084779\\
9	-11.8121898087115\\
9.25	-8.10490269557125\\
9.5	-4.3964942962689\\
9.75	-0.68734548886955\\
10	3.02107643651756\\
10.25	6.72785812611931\\
10.5	10.4325748505411\\
10.75	14.1350092020907\\
11	17.8350311422259\\
11.25	21.5325490581355\\
11.5	25.2275260549716\\
11.75	28.9200266802215\\
12	32.6101985325675\\
12.25	36.29823015486\\
12.5	39.9843200884578\\
12.75	43.6686634616045\\
13	47.3514466542104\\
13.25	51.0328456359126\\
13.5	54.7130205436357\\
13.75	58.3925105598719\\
14	62.072898779433\\
14.25	65.7551755936411\\
14.5	69.4398097698159\\
14.75	73.127036443894\\
15	76.816982891675\\
15.25	80.5097229571669\\
15.5	84.2052658260369\\
15.75	87.9035137350104\\
16	91.6042841269479\\
16.25	95.3073543845086\\
16.5	99.0124947370823\\
16.75	102.719482679529\\
17	106.428108962802\\
17.25	110.138179267346\\
17.5	113.849519481748\\
17.75	117.562376851469\\
18	121.278088899615\\
18.25	124.99744262664\\
18.5	128.720741370348\\
18.75	132.448085740945\\
19	136.179494884824\\
19.25	139.914954931821\\
19.5	143.654403663394\\
19.75	147.397684102517\\
20	151.144561682768\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myGreen, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9.26	0.107411910538612\\
9.27	0.255728307982572\\
9.28	0.404046501034595\\
9.29	0.552366493616286\\
9.3	0.700688289306095\\
9.31	0.849011891348688\\
9.32	0.997337302663929\\
9.33	1.14566452585588\\
9.34	1.29399356322164\\
9.35	1.44232441676012\\
9.36	1.59065708818058\\
9.37	1.73899157891117\\
9.38	1.88732789010719\\
9.39	2.0356660226594\\
9.4	2.18400597720204\\
9.41	2.33234775412082\\
9.42	2.48069135356066\\
9.43	2.62903677543342\\
9.44	2.77738401942542\\
9.45	2.92573308500485\\
9.46	3.07408397142894\\
9.47	3.22243667775122\\
9.48	3.37079120282838\\
9.49	3.51914754532718\\
9.5	3.6675057037311\\
9.51	3.81586563529973\\
9.52	3.96422718160026\\
9.53	4.11259017158662\\
9.54	4.26095443958917\\
9.55	4.40931982513617\\
9.56	4.55768617278146\\
9.57	4.70605333193772\\
9.58	4.85442115671547\\
9.59	5.0027895057675\\
9.6	5.15115824213846\\
9.61	5.29952723311964\\
9.62	5.44789635010854\\
9.63	5.59626546847311\\
9.64	5.74463446742082\\
9.65	5.89300322987187\\
9.66	6.04137164233679\\
9.67	6.18973959479812\\
9.68	6.33810698059612\\
9.69	6.48647369631826\\
9.7	6.63483964169251\\
9.71	6.78320471948405\\
9.72	6.93156883539573\\
9.73	7.07993189797158\\
9.74	7.22829381850377\\
9.75	7.37665451113045\\
9.76	7.52501389460764\\
9.77	7.67337189214318\\
9.78	7.82172842939348\\
9.79	7.97008343419704\\
9.8	8.00956316349908\\
9.81	7.86121143171008\\
9.82	7.71286143648191\\
9.83	7.5645132419574\\
9.84	7.41616691044004\\
9.85	7.26782250245562\\
9.86	7.11948007681163\\
9.87	6.97113969065471\\
9.88	6.82280139952619\\
9.89	6.67446525741539\\
9.9	6.52613131681144\\
9.91	6.37779962875312\\
9.92	6.22947024287701\\
9.93	6.08114320746403\\
9.94	5.93281856948424\\
9.95	5.78449637464028\\
9.96	5.63617666740921\\
9.97	5.48785949108284\\
9.98	5.33954488780684\\
9.99	5.19123289861835\\
10	5.04292356348244\\
10.01	4.89461692030916\\
10.02	4.74631300314114\\
10.03	4.59801184474424\\
10.04	4.44971347708711\\
10.05	4.30141793136906\\
10.06	4.15312523804659\\
10.07	4.00483542685932\\
10.08	3.85654852685476\\
10.09	3.70826456641221\\
10.1	3.55998357326584\\
10.11	3.41170557452681\\
10.12	3.2634305967047\\
10.13	3.11515866572816\\
10.14	2.96688980696462\\
10.15	2.81862404523949\\
10.16	2.67036140485456\\
10.17	2.52210190960576\\
10.18	2.37384558280021\\
10.19	2.22559244727274\\
10.2	2.07734252540169\\
10.21	1.92909583912433\\
10.22	1.78085240995141\\
10.23	1.6326122589815\\
10.24	1.4843754069146\\
10.25	1.33614187388069\\
10.26	1.18791167762557\\
10.27	1.03968483360322\\
10.28	0.891461356875586\\
10.29	0.74324126230783\\
10.3	0.595024564576176\\
10.31	0.446811278175225\\
10.32	0.298601417425115\\
10.33	0.15039499647831\\
10.34	0.00219202932609441\\
10.34	-0.00219202932609441\\
10.33	-0.15039499647831\\
10.32	-0.298601417425115\\
10.31	-0.446811278175225\\
10.3	-0.595024564576176\\
10.29	-0.74324126230783\\
10.28	-0.891461356875586\\
10.27	-1.03968483360322\\
10.26	-1.18791167762557\\
10.25	-1.33614187388069\\
10.24	-1.4843754069146\\
10.23	-1.6326122589815\\
10.22	-1.78085240995141\\
10.21	-1.92909583912433\\
10.2	-2.07734252540169\\
10.19	-2.22559244727274\\
10.18	-2.37384558280021\\
10.17	-2.52210190960576\\
10.16	-2.67036140485456\\
10.15	-2.81862404523949\\
10.14	-2.96688980696462\\
10.13	-3.11515866572816\\
10.12	-3.2634305967047\\
10.11	-3.41170557452681\\
10.1	-3.55998357326584\\
10.09	-3.70826456641221\\
10.08	-3.85654852685476\\
10.07	-4.00483542685932\\
10.06	-4.15312523804659\\
10.05	-4.30141793136906\\
10.04	-4.44971347708711\\
10.03	-4.59801184474424\\
10.02	-4.74631300314114\\
10.01	-4.89461692030916\\
10	-5.04292356348244\\
9.99	-5.19123289861835\\
9.98	-5.33954488780684\\
9.97	-5.48785949108284\\
9.96	-5.63617666740921\\
9.95	-5.78449637464028\\
9.94	-5.93281856948424\\
9.93	-6.08114320746403\\
9.92	-6.22947024287701\\
9.91	-6.37779962875312\\
9.9	-6.52613131681144\\
9.89	-6.67446525741539\\
9.88	-6.82280139952619\\
9.87	-6.97113969065471\\
9.86	-7.11948007681163\\
9.85	-7.26782250245562\\
9.84	-7.41616691044004\\
9.83	-7.5645132419574\\
9.82	-7.71286143648191\\
9.81	-7.86121143171008\\
9.8	-8.00956316349908\\
9.79	-7.97008343419704\\
9.78	-7.82172842939348\\
9.77	-7.67337189214318\\
9.76	-7.52501389460764\\
9.75	-7.37665451113045\\
9.74	-7.22829381850377\\
9.73	-7.07993189797158\\
9.72	-6.93156883539573\\
9.71	-6.78320471948405\\
9.7	-6.63483964169251\\
9.69	-6.48647369631826\\
9.68	-6.33810698059612\\
9.67	-6.18973959479812\\
9.66	-6.04137164233679\\
9.65	-5.89300322987187\\
9.64	-5.74463446742082\\
9.63	-5.59626546847311\\
9.62	-5.44789635010854\\
9.61	-5.29952723311964\\
9.6	-5.15115824213846\\
9.59	-5.0027895057675\\
9.58	-4.85442115671547\\
9.57	-4.70605333193772\\
9.56	-4.55768617278146\\
9.55	-4.40931982513617\\
9.54	-4.26095443958917\\
9.53	-4.11259017158662\\
9.52	-3.96422718160026\\
9.51	-3.81586563529973\\
9.5	-3.6675057037311\\
9.49	-3.51914754532718\\
9.48	-3.37079120282838\\
9.47	-3.22243667775122\\
9.46	-3.07408397142894\\
9.45	-2.92573308500485\\
9.44	-2.77738401942542\\
9.43	-2.62903677543342\\
9.42	-2.48069135356066\\
9.41	-2.33234775412082\\
9.4	-2.18400597720204\\
9.39	-2.0356660226594\\
9.38	-1.88732789010719\\
9.37	-1.73899157891117\\
9.36	-1.59065708818058\\
9.35	-1.44232441676012\\
9.34	-1.29399356322164\\
9.33	-1.14566452585588\\
9.32	-0.997337302663929\\
9.31	-0.849011891348688\\
9.3	-0.700688289306095\\
9.29	-0.552366493616286\\
9.28	-0.404046501034595\\
9.27	-0.255728307982572\\
9.26	-0.107411910538612\\
9.26	0.107411910538612\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-147.75\\
0.25	-144.277777777778\\
0.5	-140.805555555556\\
0.75	-137.333333333334\\
1	-133.861111111111\\
1.25	-130.388888888889\\
1.5	-126.916666666667\\
1.75	-123.444444444445\\
2	-119.972129978528\\
2.25	-116.49671924398\\
2.5	-113.013769049861\\
2.75	-109.521181449964\\
3	-106.018044680627\\
3.25	-102.503962490997\\
3.5	-98.9787626711608\\
3.75	-95.4423703790003\\
4	-91.8947559532914\\
4.25	-88.336029844729\\
4.5	-84.7667185005522\\
4.75	-81.1876985641236\\
5	-77.5999451789149\\
5.25	-74.0043910436128\\
5.5	-70.4018557052289\\
5.75	-66.7930763880594\\
6	-63.1786640897916\\
6.25	-59.5577280397052\\
6.5	-55.928605813179\\
6.75	-52.2907317278516\\
7	-48.64402384283\\
7.25	-44.9887782364948\\
7.5	-41.3262340953027\\
7.75	-37.6588503878556\\
8	-33.9899289736672\\
8.25	-30.323683018223\\
8.5	-26.6656486574829\\
8.75	-23.0221628278268\\
9	-19.4004316075942\\
9.25	-15.809180325923\\
9.5	-12.2592323424466\\
9.75	-8.7638680486968\\
10	-5.33968012477317\\
10.25	-2.00630484794098\\
10.5	1.20969138756608\\
10.75	4.26749262601462\\
11	7.09927317530141\\
11.25	9.61657602321917\\
11.5	11.7512918167206\\
11.75	13.4758122606251\\
12	14.8837596630763\\
12.25	16.1475753024204\\
12.5	17.3766794791001\\
12.75	18.6273287026988\\
13	19.9329418221866\\
13.25	21.3250557951517\\
13.5	22.8379369375181\\
13.75	24.5068630111387\\
14	26.3602489991423\\
14.25	28.4069532930021\\
14.5	30.6367575663282\\
14.75	33.0317382909861\\
15	35.5731019745073\\
15.25	38.2438116238895\\
15.5	41.028102961215\\
15.75	43.9100852878878\\
16	46.8733524732188\\
16.25	49.901559767924\\
16.5	52.9806195639542\\
16.75	56.0995336874241\\
17	59.2507398801717\\
17.25	62.4290030761101\\
17.5	65.6309183150422\\
17.75	68.8541102812475\\
18	72.0972520535178\\
18.25	75.3583686269366\\
18.5	78.6356440751474\\
18.75	81.9288395250714\\
19	85.2384862276975\\
19.25	88.5651780292148\\
19.5	91.9093749734814\\
19.75	95.2712484181249\\
20	98.6507396043787\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=myCyan, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10.06	3.53341022170111\\
10.07	3.66772804577698\\
10.08	3.80189117887923\\
10.09	3.9358985494701\\
10.1	4.06974912414926\\
10.11	4.20344190654491\\
10.12	4.33697593623793\\
10.13	4.47035028771768\\
10.14	4.60356406936913\\
10.15	4.73661632946402\\
10.16	4.86950513478286\\
10.17	5.00222760966415\\
10.18	5.13478088558856\\
10.19	5.267162192244\\
10.2	5.39936885442019\\
10.21	5.53139828900238\\
10.22	5.66324800206142\\
10.23	5.79491558603652\\
10.24	5.92639871700833\\
10.25	6.05769515205902\\
10.26	6.18880272671686\\
10.27	6.31971935248251\\
10.28	6.45044301443433\\
10.29	6.58097176891038\\
10.3	6.71130374126439\\
10.31	6.84143712369572\\
10.32	6.97137017317108\\
10.33	7.10110120944559\\
10.34	7.23062861315966\\
10.35	7.35995082399544\\
10.36	7.48906633888988\\
10.37	7.61797371030284\\
10.38	7.74667154453829\\
10.39	7.87515850011741\\
10.4	8.00343328620146\\
10.41	8.13149383951287\\
10.42	8.25933583227357\\
10.43	8.38695473380328\\
10.44	8.51434616912486\\
10.45	8.64150591397971\\
10.46	8.76842989000376\\
10.47	8.89511416005913\\
10.48	9.02155492371624\\
10.49	9.14774851288149\\
10.5	9.27369138756608\\
10.51	9.39938013179116\\
10.52	9.52481144962499\\
10.53	9.64998216134802\\
10.54	9.77488919974148\\
10.55	9.89952960649642\\
10.56	10.0239005287499\\
10.57	10.1479992157741\\
10.58	10.271823015811\\
10.59	10.3953693730183\\
10.6	10.5186358245102\\
10.61	10.6416199974905\\
10.62	10.7643196064754\\
10.63	10.8867324506024\\
10.64	11.0088564110233\\
10.65	11.1306891849549\\
10.66	11.2522256768442\\
10.67	11.3734581091944\\
10.68	11.494378711771\\
10.69	11.5130200202859\\
10.7	11.3927453350181\\
10.71	11.2728042319283\\
10.72	11.1532034699919\\
10.73	11.0339495754087\\
10.74	10.9150488491036\\
10.75	10.7965073739854\\
10.76	10.6783310219694\\
10.77	10.5605254607733\\
10.78	10.4430961604931\\
10.79	10.3260483999658\\
10.8	10.2093872729261\\
10.81	10.0931176939605\\
10.82	9.97724440422449\\
10.83	9.86177197691207\\
10.84	9.74670482252368\\
10.85	9.63204719396644\\
10.86	9.51780319149343\\
10.87	9.40397676748729\\
10.88	9.29057173109322\\
10.89	9.17759175270569\\
10.9	9.06504036831399\\
10.91	8.95292271020346\\
10.92	8.8412473924343\\
10.93	8.73002286209488\\
10.94	8.61925728934506\\
10.95	8.50895857649498\\
10.96	8.39913436678629\\
10.97	8.28979205288534\\
10.98	8.18093878509804\\
10.99	8.07258147931541\\
11	7.96472682469859\\
11.01	7.85738129111192\\
11.02	7.75055113631237\\
11.03	7.64424241290325\\
11.04	7.53846097505987\\
11.05	7.43321248503493\\
11.06	7.32850241945036\\
11.07	7.22433607538306\\
11.08	7.1207185762511\\
11.09	7.01765487750695\\
11.1	6.91514977214398\\
11.11	6.8132078960226\\
11.12	6.71183373302157\\
11.13	6.61103162002071\\
11.14	6.51080575171993\\
11.15	6.41116018530055\\
11.16	6.31209884493367\\
11.17	6.21362552614075\\
11.18	6.11574390001125\\
11.19	6.01845751728201\\
11.2	5.92176981228286\\
11.21	5.82568410675294\\
11.22	5.73020361353179\\
11.23	5.63533144012956\\
11.24	5.54107059218009\\
11.25	5.44742397678083\\
11.26	5.35439440572324\\
11.27	5.26198459861727\\
11.28	5.17019718591348\\
11.29	5.07903471182597\\
11.3	4.98849963715964\\
11.31	4.89859434204455\\
11.32	4.80932112858084\\
11.33	4.72068222339682\\
11.34	4.63267978012326\\
11.35	4.54531588178649\\
11.36	4.45859254312313\\
11.37	4.37251171281886\\
11.38	4.2870752756739\\
11.39	4.20228505469729\\
11.4	4.11814281313278\\
11.41	4.0346502564181\\
11.42	3.95180903408006\\
11.43	3.86962074156758\\
11.44	3.78808692202452\\
11.45	3.70720906800447\\
11.46	3.62698862312932\\
11.47	3.54742698369338\\
11.47	3.45257301630662\\
11.46	3.37301137687068\\
11.45	3.29279093199553\\
11.44	3.21191307797548\\
11.43	3.13037925843242\\
11.42	3.04819096591994\\
11.41	2.9653497435819\\
11.4	2.88185718686722\\
11.39	2.79771494530271\\
11.38	2.7129247243261\\
11.37	2.62748828718114\\
11.36	2.54140745687687\\
11.35	2.45468411821351\\
11.34	2.36732021987674\\
11.33	2.27931777660318\\
11.32	2.19067887141916\\
11.31	2.10140565795545\\
11.3	2.01150036284036\\
11.29	1.92096528817403\\
11.28	1.82980281408652\\
11.27	1.73801540138273\\
11.26	1.64560559427676\\
11.25	1.55257602321917\\
11.24	1.45892940781991\\
11.23	1.36466855987044\\
11.22	1.26979638646821\\
11.21	1.17431589324706\\
11.2	1.07823018771714\\
11.19	0.981542482717992\\
11.18	0.884256099988754\\
11.17	0.786374473859253\\
11.16	0.687901155066327\\
11.15	0.588839814699446\\
11.14	0.48919424828007\\
11.13	0.388968379979292\\
11.12	0.288166266978429\\
11.11	0.186792103977402\\
11.1	0.0848502278560161\\
11.09	-0.0176548775069465\\
11.08	-0.120718576251103\\
11.07	-0.224336075383057\\
11.06	-0.328502419450358\\
11.05	-0.433212485034932\\
11.04	-0.538460975059866\\
11.03	-0.644242412903245\\
11.02	-0.750551136312374\\
11.01	-0.857381291111918\\
11	-0.964726824698586\\
10.99	-1.07258147931541\\
10.98	-1.18093878509804\\
10.97	-1.28979205288534\\
10.96	-1.39913436678629\\
10.95	-1.50895857649498\\
10.94	-1.61925728934506\\
10.93	-1.73002286209488\\
10.92	-1.8412473924343\\
10.91	-1.95292271020346\\
10.9	-2.06504036831399\\
10.89	-2.17759175270569\\
10.88	-2.29057173109322\\
10.87	-2.40397676748729\\
10.86	-2.51780319149343\\
10.85	-2.63204719396644\\
10.84	-2.74670482252368\\
10.83	-2.86177197691207\\
10.82	-2.97724440422448\\
10.81	-3.09311769396045\\
10.8	-3.20938727292608\\
10.79	-3.32604839996577\\
10.78	-3.44309616049313\\
10.77	-3.56052546077331\\
10.76	-3.67833102196937\\
10.75	-3.79650737398538\\
10.74	-3.91504884910359\\
10.73	-4.03394957540866\\
10.72	-4.15320346999195\\
10.71	-4.27280423192833\\
10.7	-4.39274533501809\\
10.69	-4.51302002028594\\
10.68	-4.494378711771\\
10.67	-4.37345810919439\\
10.66	-4.25222567684417\\
10.65	-4.13068918495492\\
10.64	-4.00885641102332\\
10.63	-3.88673245060239\\
10.62	-3.76431960647541\\
10.61	-3.64161999749053\\
10.6	-3.51863582451024\\
10.59	-3.39536937301835\\
10.58	-3.271823015811\\
10.57	-3.14799921577407\\
10.56	-3.02390052874995\\
10.55	-2.89952960649642\\
10.54	-2.77488919974148\\
10.53	-2.64998216134802\\
10.52	-2.524811449625\\
10.51	-2.39938013179116\\
10.5	-2.27369138756608\\
10.49	-2.14774851288149\\
10.48	-2.02155492371624\\
10.47	-1.89511416005913\\
10.46	-1.76842989000376\\
10.45	-1.64150591397971\\
10.44	-1.51434616912486\\
10.43	-1.38695473380328\\
10.42	-1.25933583227357\\
10.41	-1.13149383951287\\
10.4	-1.00343328620146\\
10.39	-0.875158500117406\\
10.38	-0.746671544538288\\
10.37	-0.61797371030284\\
10.36	-0.489066338889884\\
10.35	-0.359950823995445\\
10.34	-0.230628613159664\\
10.33	-0.101101209445586\\
10.32	0.0286298268289196\\
10.31	0.158562876304275\\
10.3	0.288696258735611\\
10.29	0.419028231089619\\
10.28	0.54955698556567\\
10.27	0.680280647517489\\
10.26	0.811197273283137\\
10.25	0.942304847940984\\
10.24	1.07360128299167\\
10.23	1.20508441396348\\
10.22	1.33675199793858\\
10.21	1.46860171099762\\
10.2	1.60063114557981\\
10.19	1.732837807756\\
10.18	1.86521911441144\\
10.17	1.99777239033585\\
10.16	2.13049486521714\\
10.15	2.26338367053598\\
10.14	2.39643593063087\\
10.13	2.52964971228232\\
10.12	2.66302406376207\\
10.11	2.79655809345509\\
10.1	2.93025087585074\\
10.09	3.0641014505299\\
10.08	3.19810882112077\\
10.07	3.33227195422302\\
10.06	3.46658977829889\\
10.06	3.53341022170111\\
}--cycle;
%\addlegendentry{data5}

\node[right, align=left, font=\bfseries\color{myRed}]
at (axis cs:8.35,19.2) {\small Agent 3};
\node[right, align=left, font=\bfseries\color{myRed}]
at (axis cs:8.2,7.5) {\scriptsize COLLISION};% $\lightning$};
\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.129\fwidth,
at={(0.723\fwidth,-0.042\fwidth)},
scale only axis,
xmin=8.51851883046629,
xmax=12.4691361144169,
ymin=-24.0927633318517,
ymax=24.578987701112,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,draw=white!85!black},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myCyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-151.25\\
0.25	-147.777777777778\\
0.5	-144.305555555556\\
0.75	-140.833333333334\\
1	-137.361111111111\\
1.25	-133.888888888889\\
1.5	-130.416666666667\\
1.75	-126.944444444445\\
2	-123.472129978528\\
2.25	-119.99671924398\\
2.5	-116.513769049861\\
2.75	-113.021181449964\\
3	-109.518044680627\\
3.25	-106.003962490997\\
3.5	-102.478762671161\\
3.75	-98.9423703790003\\
4	-95.3947559532914\\
4.25	-91.836029844729\\
4.5	-88.2667185005522\\
4.75	-84.6876985641236\\
5	-81.0999451789149\\
5.25	-77.5043910436128\\
5.5	-73.9018557052289\\
5.75	-70.2930763880594\\
6	-66.6786640897916\\
6.25	-63.0577280397052\\
6.5	-59.428605813179\\
6.75	-55.7907317278516\\
7	-52.14402384283\\
7.25	-48.4887782364948\\
7.5	-44.8262340953027\\
7.75	-41.1588503878556\\
8	-37.4899289736672\\
8.25	-33.823683018223\\
8.5	-30.1656486574829\\
8.75	-26.5221628278268\\
9	-22.9004316075942\\
9.25	-19.309180325923\\
9.5	-15.7592323424466\\
9.75	-12.2638680486968\\
10	-8.83968012477317\\
10.25	-5.50630484794098\\
10.5	-2.29030861243392\\
10.75	0.767492626014618\\
11	3.59927317530141\\
11.25	6.11657602321917\\
11.5	8.25129181672059\\
11.75	9.97581226062506\\
12	11.3837596630763\\
12.25	12.6475753024204\\
12.5	13.8766794791001\\
12.75	15.1273287026988\\
13	16.4329418221866\\
13.25	17.8250557951517\\
13.5	19.3379369375181\\
13.75	21.0068630111387\\
14	22.8602489991423\\
14.25	24.9069532930021\\
14.5	27.1367575663282\\
14.75	29.5317382909861\\
15	32.0731019745073\\
15.25	34.7438116238895\\
15.5	37.528102961215\\
15.75	40.4100852878878\\
16	43.3733524732188\\
16.25	46.401559767924\\
16.5	49.4806195639542\\
16.75	52.5995336874241\\
17	55.7507398801717\\
17.25	58.9290030761101\\
17.5	62.1309183150422\\
17.75	65.3541102812475\\
18	68.5972520535178\\
18.25	71.8583686269366\\
18.5	75.1356440751474\\
18.75	78.4288395250714\\
19	81.7384862276975\\
19.25	85.0651780292148\\
19.5	88.4093749734814\\
19.75	91.7712484181249\\
20	95.1507396043787\\
};
%\addlegendentry{data1}

\addplot [color=myBlue, line width=1.2pt]
  table[row sep=crcr]{%
0	-135.45\\
0.25	-131.977777777778\\
0.5	-128.505555555556\\
0.75	-125.033333333334\\
1	-121.561111111111\\
1.25	-118.088888888889\\
1.5	-114.616666666667\\
1.75	-111.144444444445\\
2	-107.672375961714\\
2.25	-104.205535637441\\
2.5	-100.753331538216\\
2.75	-97.3232665474466\\
3	-93.9206034701785\\
3.25	-90.5487105875592\\
3.5	-87.2095766887459\\
3.75	-83.904269910569\\
4	-80.6333157218197\\
4.25	-77.3964798011502\\
4.5	-74.1917926505766\\
4.75	-71.0151880677682\\
5	-67.8608203999983\\
5.25	-64.7220002431371\\
5.5	-61.5924097005789\\
5.75	-58.4667252437685\\
6	-55.3407291270022\\
6.25	-52.2125991301699\\
6.5	-49.0819770050334\\
6.75	-45.9478305498109\\
7	-42.8092844860979\\
7.25	-39.6660153605586\\
7.5	-36.5184218471397\\
7.75	-33.3674651958044\\
8	-30.2144950948534\\
8.25	-27.0609663001181\\
8.5	-23.9081312349121\\
8.75	-20.7569837805579\\
9	-17.6083463686357\\
9.25	-14.4629228078169\\
9.5	-11.3212778191722\\
9.75	-8.18380305534387\\
10	-5.05072533833017\\
10.25	-1.92368012676169\\
10.5	1.19510873647848\\
10.75	4.30484657911182\\
11	7.40546577257929\\
11.25	10.4972188704016\\
11.5	13.5804926030171\\
11.75	16.6557269351301\\
12	19.7233625155078\\
12.25	22.7838928728536\\
12.5	25.8380254617459\\
12.75	28.8866559372294\\
13	31.9307036401504\\
13.25	34.9710214044572\\
13.5	38.0083329741589\\
13.75	41.0432493480769\\
14	44.0763239136478\\
14.25	47.1096702404293\\
14.5	50.1461022475327\\
14.75	53.1870529612141\\
15	56.2331963150188\\
15.25	59.2848389163682\\
15.5	62.342089649216\\
15.75	65.4049635317462\\
16	68.4734222811921\\
16.25	71.5473302275713\\
16.5	74.6262680412828\\
16.75	77.7095651572617\\
17	80.7964557172368\\
17.25	83.8861911777536\\
17.5	86.9781068295814\\
17.75	90.0716255877915\\
18	93.1663099476962\\
18.25	96.2634069769444\\
18.5	99.3650134459861\\
18.75	102.472001236501\\
19	105.584689821549\\
19.25	108.703204575344\\
19.5	111.827629891927\\
19.75	114.958048739017\\
20	118.09455692662\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myBlue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10.04	3.51408578122221\\
10.05	3.63926258408578\\
10.06	3.76442859722161\\
10.07	3.88958363274882\\
10.08	4.0147275090981\\
10.09	4.1398600508313\\
10.1	4.26498108846644\\
10.11	4.39009045830804\\
10.12	4.51518800228258\\
10.13	4.64027356777886\\
10.14	4.76534700749344\\
10.15	4.89040817988076\\
10.16	5.01545695494616\\
10.17	5.14049321384708\\
10.18	5.26551684262417\\
10.19	5.39052773147583\\
10.2	5.51552577464459\\
10.21	5.64051087030701\\
10.22	5.76548292046708\\
10.23	5.89044183085296\\
10.24	6.01538751081688\\
10.25	6.14031987323831\\
10.26	6.26523883443003\\
10.27	6.39014431404725\\
10.28	6.51503623499948\\
10.29	6.63991452336524\\
10.3	6.76477910830928\\
10.31	6.88962992200252\\
10.32	7.01446689954352\\
10.33	7.1392899788812\\
10.34	7.26409910073953\\
10.35	7.3888942085447\\
10.36	7.51367524835459\\
10.37	7.63844216879069\\
10.38	7.76319492097211\\
10.39	7.88793345845201\\
10.4	8.01265773715599\\
10.41	8.13736771612749\\
10.42	8.26206335893073\\
10.43	8.38674463157401\\
10.44	8.51141150210353\\
10.45	8.63606394055525\\
10.46	8.76070191890844\\
10.47	8.88532541104104\\
10.48	9.00993439268643\\
10.49	9.1345288413919\\
10.5	9.25910873647848\\
10.51	9.38367405900233\\
10.52	9.50822479171736\\
10.53	9.63276091903926\\
10.54	9.7572824270108\\
10.55	9.88178930326818\\
10.56	10.006281537008\\
10.57	10.130759118952\\
10.58	10.2552220413107\\
10.59	10.3796702977472\\
10.6	10.5041038833431\\
10.61	10.6285227945647\\
10.62	10.752927029232\\
10.63	10.8773165864884\\
10.64	11.0016914667713\\
10.65	11.1260516714968\\
10.66	11.2503972001881\\
10.67	11.3747280505729\\
10.68	11.4990442214983\\
10.69	11.5046542868081\\
10.7	11.3803674727673\\
10.71	11.2560953334767\\
10.72	11.1318378647364\\
10.73	11.0075950610751\\
10.74	10.8833669157735\\
10.75	10.7591534208882\\
10.76	10.6349545672736\\
10.77	10.5107703446031\\
10.78	10.3866007413892\\
10.79	10.2624457450033\\
10.8	10.1383053416937\\
10.81	10.0141795166042\\
10.82	9.89006825379448\\
10.83	9.76597153626481\\
10.84	9.64188934598172\\
10.85	9.5178216639024\\
10.86	9.39376846999783\\
10.87	9.26972974327467\\
10.88	9.14570546179607\\
10.89	9.02169560270112\\
10.9	8.89770014222349\\
10.91	8.77371905947219\\
10.92	8.64975234327602\\
10.93	8.52579998274892\\
10.94	8.40186196565564\\
10.95	8.27793827844212\\
10.96	8.15402890626467\\
10.97	8.03013383301758\\
10.98	7.90625304135973\\
10.99	7.78238651273987\\
11	7.65853422742071\\
11.01	7.53469616450207\\
11.02	7.41087230194294\\
11.03	7.28706261658251\\
11.04	7.16326708416039\\
11.05	7.03948567933604\\
11.06	6.91571837570851\\
11.07	6.7919651458404\\
11.08	6.66822596128539\\
11.09	6.54450079261567\\
11.1	6.42078960944801\\
11.11	6.29709238046842\\
11.12	6.17340907345559\\
11.13	6.04973965530307\\
11.14	5.92608409204012\\
11.15	5.80244234986273\\
11.16	5.67881440515632\\
11.17	5.55520024407904\\
11.18	5.43159985224782\\
11.19	5.308013213755\\
11.2	5.18444031120782\\
11.21	5.0608811257664\\
11.22	4.93733563717988\\
11.23	4.81380382382131\\
11.24	4.69028566272099\\
11.25	4.56678112959843\\
11.26	4.44329019889302\\
11.27	4.31981284379348\\
11.28	4.1963490362661\\
11.29	4.07289874708188\\
11.3	3.94946194584265\\
11.31	3.82603860100634\\
11.32	3.70262867991524\\
11.33	3.57923214882869\\
11.33	3.42076785117131\\
11.32	3.29737132008476\\
11.31	3.17396139899366\\
11.3	3.05053805415735\\
11.29	2.92710125291812\\
11.28	2.8036509637339\\
11.27	2.68018715620652\\
11.26	2.55670980110698\\
11.25	2.43321887040157\\
11.24	2.30971433727901\\
11.23	2.18619617617869\\
11.22	2.06266436282012\\
11.21	1.9391188742336\\
11.2	1.81555968879218\\
11.19	1.691986786245\\
11.18	1.56840014775218\\
11.17	1.44479975592096\\
11.16	1.32118559484368\\
11.15	1.19755765013727\\
11.14	1.07391590795988\\
11.13	0.950260344696931\\
11.12	0.82659092654441\\
11.11	0.70290761953158\\
11.1	0.579210390551995\\
11.09	0.455499207384328\\
11.08	0.331774038714611\\
11.07	0.208034854159605\\
11.06	0.0842816242914948\\
11.05	-0.0394856793360372\\
11.04	-0.163267084160389\\
11.03	-0.287062616582508\\
11.02	-0.410872301942935\\
11.01	-0.534696164502071\\
11	-0.658534227420706\\
10.99	-0.782386512739867\\
10.98	-0.906253041359735\\
10.97	-1.03013383301758\\
10.96	-1.15402890626467\\
10.95	-1.27793827844212\\
10.94	-1.40186196565565\\
10.93	-1.52579998274892\\
10.92	-1.64975234327602\\
10.91	-1.77371905947219\\
10.9	-1.89770014222349\\
10.89	-2.02169560270112\\
10.88	-2.14570546179607\\
10.87	-2.26972974327467\\
10.86	-2.39376846999783\\
10.85	-2.5178216639024\\
10.84	-2.64188934598172\\
10.83	-2.76597153626481\\
10.82	-2.89006825379448\\
10.81	-3.0141795166042\\
10.8	-3.13830534169367\\
10.79	-3.26244574500325\\
10.78	-3.38660074138923\\
10.77	-3.51077034460309\\
10.76	-3.63495456727361\\
10.75	-3.75915342088818\\
10.74	-3.88336691577345\\
10.73	-4.00759506107506\\
10.72	-4.13183786473645\\
10.71	-4.25609533347667\\
10.7	-4.38036747276729\\
10.69	-4.50465428680809\\
10.68	-4.49904422149832\\
10.67	-4.37472805057291\\
10.66	-4.25039720018813\\
10.65	-4.12605167149684\\
10.64	-4.00169146677125\\
10.63	-3.87731658648842\\
10.62	-3.75292702923204\\
10.61	-3.62852279456465\\
10.6	-3.50410388334307\\
10.59	-3.37967029774725\\
10.58	-3.25522204131067\\
10.57	-3.13075911895196\\
10.56	-3.00628153700795\\
10.55	-2.88178930326818\\
10.54	-2.7572824270108\\
10.53	-2.63276091903926\\
10.52	-2.50822479171736\\
10.51	-2.38367405900233\\
10.5	-2.25910873647848\\
10.49	-2.1345288413919\\
10.48	-2.00993439268643\\
10.47	-1.88532541104104\\
10.46	-1.76070191890844\\
10.45	-1.63606394055525\\
10.44	-1.51141150210353\\
10.43	-1.38674463157401\\
10.42	-1.26206335893073\\
10.41	-1.13736771612749\\
10.4	-1.01265773715599\\
10.39	-0.887933458452011\\
10.38	-0.763194920972111\\
10.37	-0.638442168790693\\
10.36	-0.513675248354589\\
10.35	-0.388894208544696\\
10.34	-0.264099100739529\\
10.33	-0.139289978881195\\
10.32	-0.0144668995435184\\
10.31	0.110370077997483\\
10.3	0.235220891690722\\
10.29	0.360085476634758\\
10.28	0.484963765000519\\
10.27	0.609855685952752\\
10.26	0.734761165569971\\
10.25	0.859680126761692\\
10.24	0.984612489183118\\
10.23	1.10955816914704\\
10.22	1.23451707953292\\
10.21	1.35948912969299\\
10.2	1.48447422535541\\
10.19	1.60947226852417\\
10.18	1.73448315737583\\
10.17	1.85950678615292\\
10.16	1.98454304505384\\
10.15	2.10959182011924\\
10.14	2.23465299250656\\
10.13	2.35972643222114\\
10.12	2.48481199771742\\
10.11	2.60990954169196\\
10.1	2.73501891153356\\
10.09	2.8601399491687\\
10.08	2.9852724909019\\
10.07	3.11041636725118\\
10.06	3.23557140277839\\
10.05	3.36073741591422\\
10.04	3.48591421877779\\
10.04	3.51408578122221\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=myRed, line width=1.2pt]
  table[row sep=crcr]{%
0	-108.75\\
0.25	-105.972222222222\\
0.5	-103.194444444444\\
0.75	-100.416666666666\\
1	-97.6388888888886\\
1.25	-94.8611111111107\\
1.5	-92.0833333333329\\
1.75	-89.305555555555\\
2	-86.5288396663775\\
2.25	-83.7601271199636\\
2.5	-81.0047785286314\\
2.75	-78.2651324195874\\
3	-75.5422051125661\\
3.25	-72.8364382983033\\
3.5	-70.1480239348016\\
3.75	-67.477044269441\\
4	-64.8234400826938\\
4.25	-62.186664190908\\
4.5	-59.5653850196197\\
4.75	-56.9575134322012\\
5	-54.3604138177603\\
5.25	-51.7711009022479\\
5.5	-49.1863292844921\\
5.75	-46.6025707721978\\
6	-44.0156696243826\\
6.25	-41.4195840531309\\
6.5	-38.8082489035327\\
6.75	-36.1760552320312\\
7	-33.5179350714084\\
7.25	-30.8283728113708\\
7.5	-28.1007077331484\\
7.75	-25.3269037908086\\
8	-22.4974761262592\\
8.25	-19.6016433964553\\
8.5	-16.6259416419744\\
8.75	-13.5519991947174\\
9	-10.3506607485165\\
9.25	-6.9936265029976\\
9.5	-3.46786297873699\\
9.75	0.227845084232269\\
10	4.08891349634211\\
10.25	8.10853372259396\\
10.5	12.2488492522495\\
10.75	16.3240055031847\\
11	20.2358593154933\\
11.25	23.9852071273632\\
11.5	27.5986705444234\\
11.75	31.0993078091837\\
12	34.4980786226766\\
12.25	37.7974166910725\\
12.5	40.9985895668542\\
12.75	44.1120190082878\\
13	47.1565613545375\\
13.25	50.150644251745\\
13.5	53.1076122818645\\
13.75	56.0357808747966\\
14	58.9402211457195\\
14.25	61.8235704303542\\
14.5	64.6886416508553\\
14.75	67.538456076422\\
15	70.3750490922009\\
15.25	73.1992387378229\\
15.5	76.0109502676075\\
15.75	78.809805140801\\
16	81.5954514916363\\
16.25	84.3677582641365\\
16.5	87.126747319712\\
16.75	89.8724964853257\\
17	92.6051029673727\\
17.25	95.3247442426191\\
17.5	98.031717285961\\
17.75	100.726452376858\\
18	103.409204285792\\
18.25	106.078814625722\\
18.5	108.734544871651\\
18.75	111.376412897001\\
19	114.004756074175\\
19.25	116.620047095072\\
19.5	119.222797306692\\
19.75	121.813519766161\\
20	124.392718168073\\
};
%\addlegendentry{data4}
\node[right, align=left, font=\bfseries\color{myCyan}]
at (axis cs:8.6,19) {\small Agent 4};
\node[right, align=left, font=\bfseries\color{myCyan}]
at (axis cs:10.9,-3.5) {\scriptsize COLLISION};% $\Lightning$};
\end{axis}

\begin{axis}[%
width=1.13\fwidth,
height=0.928\fwidth,
at={(-0.068\fwidth,-0.07\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> controlloop_ZOH_v3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/controlloop_ZOH_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.76738703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36573126)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controlloop_ZOH_v3.pdf}}%
    \put(0.22972235,0.27084307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\text{ref}}^{[i]}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controlloop_ZOH_v3.pdf}}%
    \put(0.12304028,0.07503584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_v^{[i]}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controlloop_ZOH_v3.pdf}}%
    \put(0.31064532,0.21027675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.08350886,0.20998343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.65982539,0.27084257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{[i]}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controlloop_ZOH_v3.pdf}}%
    \put(0.0031611,0.2693605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta v_{\text{ref}}^{[i]}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controlloop_ZOH_v3.pdf}}%
    \put(0.0510626,0.01253126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\textit{prestab. gain}$}}}%
    \put(0.42199179,0.33306284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\textbf{driver reaction+vehicle}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{controlloop_ZOH_v3.pdf}}%
    \put(0.30806725,0.31185429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta v_{d}^{[i]}$}}}%
    \put(0.34829614,0.24105238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{\theta,d}^{[i]}(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{controlloop_ZOH_v3.pdf}}%
    \put(0.14678741,0.24076411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\text{ZOH}$}}}%
    \put(0.44247463,0.29180962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{x,\text{ref}}^{[i]}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{controlloop_ZOH_v3.pdf}}%
    \put(0.47464016,0.24076411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\text{ZOH}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{controlloop_ZOH_v3.pdf}}%
    \put(0.57033924,0.24105238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{v}^{[i]}(s)$}}}%
    \put(0.13935053,0.33306284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\textbf{MPC}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{controlloop_ZOH_v3.pdf}}%
    \put(0.22642023,0.09109056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{[i]}$}}}%
    \put(0.25512854,0.18094995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{[i]}$}}}%
    \put(0.36118794,0.18283891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\textit{driver}$}}}%
    \put(0.57379299,0.18283877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\textit{vehicle}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{controlloop_ZOH_v3.pdf}}%
    \put(0.02106389,0.32430377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize\text{OPTIMIZER}$}}}%
  \end{picture}%
\endgroup%


==> intersection_3_w_turn_LW_Sc_new5.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersection_3_w_turn_LW_Sc_new5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intersection_3_w_turn_LW_Sc_new5.pdf}}%
	\definecolor{myRed}{rgb}{  1.00, 0.00, 0.00}%
	\definecolor{myGreen}{rgb}{0.1333333, 0.7694117, 0.2980392}%
	\definecolor{myBlue}{rgb}{ 0.2470588, 0.2823529, 0.8}%
	\definecolor{myCyan}{rgb}{ 0.05, 0.75, 0.75}%
	\put(0.29316178,0.6291634){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{}}}%
	\put(0.00169645,0.58099774){\color{myBlue}\makebox(0,0)[lb]{\smash{$s^{[2]}$}}}%
	\put(0.63169645,0.53199774){\color{myBlue}\makebox(0,0)[lb]{\smash{$d_{c,1}^{[2]}$}}}%
	\put(0.39138532,0.01491819){\color{myGreen}\makebox(0,0)[lb]{\smash{$s^{[3]}$}}}%
	\put(0.56215504,0.95414603){\color{myRed}\makebox(0,0)[lb]{\smash{$s^{[1]}$}}}%
	\put(0.39191238,0.95151305){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{$W^{[3]}$}}}%
	\put(0.49899409,0.80370992){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{$L^{[3]}$}}}%
	\put(0.00169645,0.26099774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{current}}}%
	\put(-0.005169645,0.22099774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{position}}}%
	
	\put(0.23169645,0.61099774){\makebox(0,0)[lb]{\smash{\color{myGreen}$s_{c,2}^{[3]}$,\,\color{myBlue}$s_{c,3}^{[2]}$}}}%
	\put(0.54169645,0.61099774){\makebox(0,0)[lb]{\smash{\color{myBlue}$s_{c,1}^{[2]}$,\,\color{myRed}$s_{c,2}^{[1]}$}}}%
	
	\put(0.42169645,0.43099774){\makebox(0,0)[lb]{\smash{\color{myRed}$s_{c,3}^{[1]}$,\,\color{myGreen}$s_{c,1}^{[3]}$}}}%
	
  \end{picture}%
\endgroup%

